Mediator Interpretation and Faster Learning Algorithms for Linear Correlated Equilibria in General Extensive-Form Games

A recent paper by Farina & Pipis (2023) established the existence of uncoupled no-linear-swap regret dynamics with polynomial-time iterations in extensive-form games. The equilibrium points reached by these dynamics, known as linear correlated equilibria, are currently the tightest known relaxation of correlated equilibrium that can be learned in polynomial time in any finite extensive-form game. However, their properties remain vastly unexplored, and their computation is onerous. In this paper, we provide several contributions shedding light on the fundamental nature of linear-swap regret. First, we show a connection between linear deviations and a generalization of communication deviations in which the player can make queries to a "mediator" who replies with action recommendations, and, critically, the player is not constrained to match the timing of the game as would be the case for communication deviations. We coin this latter set the untimed communication (UTC) deviations. We show that the UTC deviations coincide precisely with the linear deviations, and therefore that any player minimizing UTC regret also minimizes linear-swap regret. We then leverage this connection to develop state-of-the-art no-regret algorithms for computing linear correlated equilibria, both in theory and in practice. In theory, our algorithms achieve polynomially better per-iteration runtimes; in practice, our algorithms represent the state of the art by several orders of magnitude.

==> plots/K45.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}%\renewcommand{\rmdefault}{ptm}
%%   %\renewcommand{\sfdefault}{phv}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.150000in}{2.275000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.275000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.275000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{0.715014in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{0.715014in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715014in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151891in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151891in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.151891in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588769in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{1.588769in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588769in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.588769in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025647in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.025647in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025647in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025647in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462524in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.462524in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462524in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462524in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899402in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899402in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.899402in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807208in,y=0.274234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.613855in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{0.613855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.613855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329789in, y=0.566773in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.871039in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{0.871039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.871039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329789in, y=0.823956in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.128222in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{1.128222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.128222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329789in, y=1.081140in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.385406in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{1.385406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.385406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329789in, y=1.338323in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.642589in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{1.642589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.642589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329789in, y=1.595507in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.899773in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{1.899773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.899773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416595in, y=1.852690in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.556799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.574017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.588931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.602087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.691275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.736563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.768695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.813983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.831200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.846115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.859271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.948459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.993746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.025879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.050802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.071166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.088384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.103299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.116454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.205642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.250930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.283062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.307986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.328350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.345567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.360482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.373638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.462826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.508113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.540246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.565169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.585533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.602751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.617666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.630821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.720009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.765297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.797429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.822353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.842717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.859934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.874849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.888005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274234in,y=1.239957in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average linear-swap regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.842717in}}%
\pgfpathlineto{\pgfqpoint{0.846527in}{1.866058in}}%
\pgfpathlineto{\pgfqpoint{0.923457in}{1.844444in}}%
\pgfpathlineto{\pgfqpoint{0.978040in}{1.818218in}}%
\pgfpathlineto{\pgfqpoint{1.020378in}{1.796075in}}%
\pgfpathlineto{\pgfqpoint{1.054971in}{1.784338in}}%
\pgfpathlineto{\pgfqpoint{1.084218in}{1.781752in}}%
\pgfpathlineto{\pgfqpoint{1.109554in}{1.766945in}}%
\pgfpathlineto{\pgfqpoint{1.131901in}{1.760080in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{1.759266in}}%
\pgfpathlineto{\pgfqpoint{1.186484in}{1.742904in}}%
\pgfpathlineto{\pgfqpoint{1.201671in}{1.733348in}}%
\pgfpathlineto{\pgfqpoint{1.215732in}{1.731932in}}%
\pgfpathlineto{\pgfqpoint{1.228822in}{1.726269in}}%
\pgfpathlineto{\pgfqpoint{1.241067in}{1.724947in}}%
\pgfpathlineto{\pgfqpoint{1.252569in}{1.718966in}}%
\pgfpathlineto{\pgfqpoint{1.263414in}{1.716111in}}%
\pgfpathlineto{\pgfqpoint{1.273673in}{1.715024in}}%
\pgfpathlineto{\pgfqpoint{1.283405in}{1.709469in}}%
\pgfpathlineto{\pgfqpoint{1.301488in}{1.710471in}}%
\pgfpathlineto{\pgfqpoint{1.317997in}{1.706395in}}%
\pgfpathlineto{\pgfqpoint{1.325743in}{1.702825in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{1.704204in}}%
\pgfpathlineto{\pgfqpoint{1.340345in}{1.703617in}}%
\pgfpathlineto{\pgfqpoint{1.347245in}{1.698475in}}%
\pgfpathlineto{\pgfqpoint{1.353903in}{1.698136in}}%
\pgfpathlineto{\pgfqpoint{1.360335in}{1.695162in}}%
\pgfpathlineto{\pgfqpoint{1.366556in}{1.697331in}}%
\pgfpathlineto{\pgfqpoint{1.372580in}{1.696886in}}%
\pgfpathlineto{\pgfqpoint{1.378419in}{1.692529in}}%
\pgfpathlineto{\pgfqpoint{1.384083in}{1.691467in}}%
\pgfpathlineto{\pgfqpoint{1.389583in}{1.689253in}}%
\pgfpathlineto{\pgfqpoint{1.394928in}{1.691438in}}%
\pgfpathlineto{\pgfqpoint{1.400126in}{1.690664in}}%
\pgfpathlineto{\pgfqpoint{1.405186in}{1.686822in}}%
\pgfpathlineto{\pgfqpoint{1.410114in}{1.687526in}}%
\pgfpathlineto{\pgfqpoint{1.414918in}{1.686189in}}%
\pgfpathlineto{\pgfqpoint{1.419603in}{1.689010in}}%
\pgfpathlineto{\pgfqpoint{1.424175in}{1.688752in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.685392in}}%
\pgfpathlineto{\pgfqpoint{1.433001in}{1.686083in}}%
\pgfpathlineto{\pgfqpoint{1.437265in}{1.684467in}}%
\pgfpathlineto{\pgfqpoint{1.441435in}{1.686769in}}%
\pgfpathlineto{\pgfqpoint{1.445516in}{1.686113in}}%
\pgfpathlineto{\pgfqpoint{1.449510in}{1.682968in}}%
\pgfpathlineto{\pgfqpoint{1.453423in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{1.457256in}{1.682257in}}%
\pgfpathlineto{\pgfqpoint{1.461013in}{1.684267in}}%
\pgfpathlineto{\pgfqpoint{1.464697in}{1.683480in}}%
\pgfpathlineto{\pgfqpoint{1.468311in}{1.680736in}}%
\pgfpathlineto{\pgfqpoint{1.471858in}{1.681543in}}%
\pgfpathlineto{\pgfqpoint{1.475339in}{1.679867in}}%
\pgfpathlineto{\pgfqpoint{1.478758in}{1.682014in}}%
\pgfpathlineto{\pgfqpoint{1.482116in}{1.681535in}}%
\pgfpathlineto{\pgfqpoint{1.485416in}{1.679024in}}%
\pgfpathlineto{\pgfqpoint{1.488659in}{1.679843in}}%
\pgfpathlineto{\pgfqpoint{1.491848in}{1.678012in}}%
\pgfpathlineto{\pgfqpoint{1.494984in}{1.680545in}}%
\pgfpathlineto{\pgfqpoint{1.498070in}{1.680163in}}%
\pgfpathlineto{\pgfqpoint{1.501105in}{1.677637in}}%
\pgfpathlineto{\pgfqpoint{1.504093in}{1.678345in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{1.676571in}}%
\pgfpathlineto{\pgfqpoint{1.509932in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{1.512785in}{1.678418in}}%
\pgfpathlineto{\pgfqpoint{1.515596in}{1.675985in}}%
\pgfpathlineto{\pgfqpoint{1.518366in}{1.676654in}}%
\pgfpathlineto{\pgfqpoint{1.521096in}{1.674652in}}%
\pgfpathlineto{\pgfqpoint{1.523787in}{1.676769in}}%
\pgfpathlineto{\pgfqpoint{1.526441in}{1.676365in}}%
\pgfpathlineto{\pgfqpoint{1.529058in}{1.673928in}}%
\pgfpathlineto{\pgfqpoint{1.531639in}{1.674568in}}%
\pgfpathlineto{\pgfqpoint{1.534186in}{1.672254in}}%
\pgfpathlineto{\pgfqpoint{1.536699in}{1.674383in}}%
\pgfpathlineto{\pgfqpoint{1.539179in}{1.674038in}}%
\pgfpathlineto{\pgfqpoint{1.541628in}{1.671704in}}%
\pgfpathlineto{\pgfqpoint{1.544045in}{1.672425in}}%
\pgfpathlineto{\pgfqpoint{1.546431in}{1.670284in}}%
\pgfpathlineto{\pgfqpoint{1.548788in}{1.672082in}}%
\pgfpathlineto{\pgfqpoint{1.551116in}{1.671816in}}%
\pgfpathlineto{\pgfqpoint{1.553416in}{1.669768in}}%
\pgfpathlineto{\pgfqpoint{1.555688in}{1.670476in}}%
\pgfpathlineto{\pgfqpoint{1.557934in}{1.668810in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{1.670467in}}%
\pgfpathlineto{\pgfqpoint{1.562346in}{1.670223in}}%
\pgfpathlineto{\pgfqpoint{1.564515in}{1.668350in}}%
\pgfpathlineto{\pgfqpoint{1.566659in}{1.669022in}}%
\pgfpathlineto{\pgfqpoint{1.568779in}{1.667656in}}%
\pgfpathlineto{\pgfqpoint{1.570875in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{1.572949in}{1.668978in}}%
\pgfpathlineto{\pgfqpoint{1.575000in}{1.667173in}}%
\pgfpathlineto{\pgfqpoint{1.577029in}{1.667691in}}%
\pgfpathlineto{\pgfqpoint{1.579037in}{1.666173in}}%
\pgfpathlineto{\pgfqpoint{1.581024in}{1.667879in}}%
\pgfpathlineto{\pgfqpoint{1.582990in}{1.667566in}}%
\pgfpathlineto{\pgfqpoint{1.584936in}{1.665711in}}%
\pgfpathlineto{\pgfqpoint{1.586862in}{1.666219in}}%
\pgfpathlineto{\pgfqpoint{1.588769in}{1.664433in}}%
\pgfpathlineto{\pgfqpoint{1.590657in}{1.665947in}}%
\pgfpathlineto{\pgfqpoint{1.592526in}{1.665711in}}%
\pgfpathlineto{\pgfqpoint{1.594377in}{1.664055in}}%
\pgfpathlineto{\pgfqpoint{1.596210in}{1.664497in}}%
\pgfpathlineto{\pgfqpoint{1.598026in}{1.663028in}}%
\pgfpathlineto{\pgfqpoint{1.599825in}{1.664534in}}%
\pgfpathlineto{\pgfqpoint{1.601606in}{1.664313in}}%
\pgfpathlineto{\pgfqpoint{1.603371in}{1.662767in}}%
\pgfpathlineto{\pgfqpoint{1.605120in}{1.663102in}}%
\pgfpathlineto{\pgfqpoint{1.606853in}{1.661812in}}%
\pgfpathlineto{\pgfqpoint{1.608570in}{1.663279in}}%
\pgfpathlineto{\pgfqpoint{1.610271in}{1.663093in}}%
\pgfpathlineto{\pgfqpoint{1.611958in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.661990in}}%
\pgfpathlineto{\pgfqpoint{1.615287in}{1.660868in}}%
\pgfpathlineto{\pgfqpoint{1.618558in}{1.661661in}}%
\pgfpathlineto{\pgfqpoint{1.620173in}{1.660297in}}%
\pgfpathlineto{\pgfqpoint{1.621774in}{1.660697in}}%
\pgfpathlineto{\pgfqpoint{1.623362in}{1.659772in}}%
\pgfpathlineto{\pgfqpoint{1.626498in}{1.660649in}}%
\pgfpathlineto{\pgfqpoint{1.628047in}{1.659349in}}%
\pgfpathlineto{\pgfqpoint{1.634119in}{1.659638in}}%
\pgfpathlineto{\pgfqpoint{1.637083in}{1.658587in}}%
\pgfpathlineto{\pgfqpoint{1.638548in}{1.657898in}}%
\pgfpathlineto{\pgfqpoint{1.641445in}{1.658539in}}%
\pgfpathlineto{\pgfqpoint{1.644298in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.645709in}{1.656812in}}%
\pgfpathlineto{\pgfqpoint{1.648499in}{1.657547in}}%
\pgfpathlineto{\pgfqpoint{1.651249in}{1.656546in}}%
\pgfpathlineto{\pgfqpoint{1.652609in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.656418in}}%
\pgfpathlineto{\pgfqpoint{1.657954in}{1.655586in}}%
\pgfpathlineto{\pgfqpoint{1.659267in}{1.654918in}}%
\pgfpathlineto{\pgfqpoint{1.661866in}{1.655437in}}%
\pgfpathlineto{\pgfqpoint{1.664430in}{1.654808in}}%
\pgfpathlineto{\pgfqpoint{1.666960in}{1.654687in}}%
\pgfpathlineto{\pgfqpoint{1.686069in}{1.652307in}}%
\pgfpathlineto{\pgfqpoint{1.688328in}{1.651598in}}%
\pgfpathlineto{\pgfqpoint{1.694947in}{1.650292in}}%
\pgfpathlineto{\pgfqpoint{1.699235in}{1.649822in}}%
\pgfpathlineto{\pgfqpoint{1.705490in}{1.648643in}}%
\pgfpathlineto{\pgfqpoint{1.709549in}{1.648188in}}%
\pgfpathlineto{\pgfqpoint{1.716449in}{1.646959in}}%
\pgfpathlineto{\pgfqpoint{1.719331in}{1.646388in}}%
\pgfpathlineto{\pgfqpoint{1.730441in}{1.643977in}}%
\pgfpathlineto{\pgfqpoint{1.733119in}{1.643357in}}%
\pgfpathlineto{\pgfqpoint{1.758011in}{1.635381in}}%
\pgfpathlineto{\pgfqpoint{1.759560in}{1.634002in}}%
\pgfpathlineto{\pgfqpoint{1.761096in}{1.633676in}}%
\pgfpathlineto{\pgfqpoint{1.764132in}{1.631736in}}%
\pgfpathlineto{\pgfqpoint{1.769330in}{1.630411in}}%
\pgfpathlineto{\pgfqpoint{1.777222in}{1.628577in}}%
\pgfpathlineto{\pgfqpoint{1.780704in}{1.627572in}}%
\pgfpathlineto{\pgfqpoint{1.786144in}{1.626197in}}%
\pgfpathlineto{\pgfqpoint{1.789467in}{1.625509in}}%
\pgfpathlineto{\pgfqpoint{1.794666in}{1.624002in}}%
\pgfpathlineto{\pgfqpoint{1.795943in}{1.624240in}}%
\pgfpathlineto{\pgfqpoint{1.798473in}{1.623513in}}%
\pgfpathlineto{\pgfqpoint{1.799726in}{1.623646in}}%
\pgfpathlineto{\pgfqpoint{1.802206in}{1.622929in}}%
\pgfpathlineto{\pgfqpoint{1.803434in}{1.623035in}}%
\pgfpathlineto{\pgfqpoint{1.805866in}{1.622221in}}%
\pgfpathlineto{\pgfqpoint{1.807071in}{1.622261in}}%
\pgfpathlineto{\pgfqpoint{1.810640in}{1.621562in}}%
\pgfpathlineto{\pgfqpoint{1.822627in}{1.619218in}}%
\pgfpathlineto{\pgfqpoint{1.824827in}{1.618832in}}%
\pgfpathlineto{\pgfqpoint{1.827541in}{1.618403in}}%
\pgfpathlineto{\pgfqpoint{1.846992in}{1.612786in}}%
\pgfpathlineto{\pgfqpoint{1.848928in}{1.612552in}}%
\pgfpathlineto{\pgfqpoint{1.867711in}{1.609124in}}%
\pgfpathlineto{\pgfqpoint{1.871168in}{1.608307in}}%
\pgfpathlineto{\pgfqpoint{1.883601in}{1.602910in}}%
\pgfpathlineto{\pgfqpoint{1.887177in}{1.601709in}}%
\pgfpathlineto{\pgfqpoint{1.893753in}{1.599052in}}%
\pgfpathlineto{\pgfqpoint{1.902303in}{1.595823in}}%
\pgfpathlineto{\pgfqpoint{1.907678in}{1.595312in}}%
\pgfpathlineto{\pgfqpoint{1.912561in}{1.595585in}}%
\pgfpathlineto{\pgfqpoint{1.919658in}{1.595261in}}%
\pgfpathlineto{\pgfqpoint{1.946522in}{1.587233in}}%
\pgfpathlineto{\pgfqpoint{1.952473in}{1.584674in}}%
\pgfpathlineto{\pgfqpoint{1.955518in}{1.583448in}}%
\pgfpathlineto{\pgfqpoint{1.957973in}{1.582514in}}%
\pgfpathlineto{\pgfqpoint{1.960129in}{1.581670in}}%
\pgfpathlineto{\pgfqpoint{1.971821in}{1.576966in}}%
\pgfpathlineto{\pgfqpoint{1.976549in}{1.576926in}}%
\pgfpathlineto{\pgfqpoint{1.980682in}{1.576564in}}%
\pgfpathlineto{\pgfqpoint{2.003323in}{1.567862in}}%
\pgfpathlineto{\pgfqpoint{2.007335in}{1.565615in}}%
\pgfpathlineto{\pgfqpoint{2.009000in}{1.565147in}}%
\pgfpathlineto{\pgfqpoint{2.011673in}{1.564722in}}%
\pgfpathlineto{\pgfqpoint{2.020453in}{1.562685in}}%
\pgfpathlineto{\pgfqpoint{2.023356in}{1.561398in}}%
\pgfpathlineto{\pgfqpoint{2.029031in}{1.559863in}}%
\pgfpathlineto{\pgfqpoint{2.044762in}{1.554856in}}%
\pgfpathlineto{\pgfqpoint{2.046640in}{1.554390in}}%
\pgfpathlineto{\pgfqpoint{2.048499in}{1.553822in}}%
\pgfpathlineto{\pgfqpoint{2.055759in}{1.550586in}}%
\pgfpathlineto{\pgfqpoint{2.058492in}{1.548893in}}%
\pgfpathlineto{\pgfqpoint{2.064770in}{1.547069in}}%
\pgfpathlineto{\pgfqpoint{2.078323in}{1.541302in}}%
\pgfpathlineto{\pgfqpoint{2.082867in}{1.538444in}}%
\pgfpathlineto{\pgfqpoint{2.088808in}{1.534956in}}%
\pgfpathlineto{\pgfqpoint{2.091910in}{1.532739in}}%
\pgfpathlineto{\pgfqpoint{2.098356in}{1.530963in}}%
\pgfpathlineto{\pgfqpoint{2.100030in}{1.530811in}}%
\pgfpathlineto{\pgfqpoint{2.104340in}{1.529804in}}%
\pgfpathlineto{\pgfqpoint{2.106086in}{1.529374in}}%
\pgfpathlineto{\pgfqpoint{2.111593in}{1.526884in}}%
\pgfpathlineto{\pgfqpoint{2.131282in}{1.515357in}}%
\pgfpathlineto{\pgfqpoint{2.141649in}{1.509996in}}%
\pgfpathlineto{\pgfqpoint{2.142778in}{1.509776in}}%
\pgfpathlineto{\pgfqpoint{2.145521in}{1.509151in}}%
\pgfpathlineto{\pgfqpoint{2.149019in}{1.508076in}}%
\pgfpathlineto{\pgfqpoint{2.151674in}{1.506690in}}%
\pgfpathlineto{\pgfqpoint{2.153713in}{1.505591in}}%
\pgfpathlineto{\pgfqpoint{2.163228in}{1.500646in}}%
\pgfpathlineto{\pgfqpoint{2.165965in}{1.498841in}}%
\pgfpathlineto{\pgfqpoint{2.181687in}{1.490616in}}%
\pgfpathlineto{\pgfqpoint{2.186949in}{1.486717in}}%
\pgfpathlineto{\pgfqpoint{2.188322in}{1.485675in}}%
\pgfpathlineto{\pgfqpoint{2.192147in}{1.483003in}}%
\pgfpathlineto{\pgfqpoint{2.202435in}{1.475683in}}%
\pgfpathlineto{\pgfqpoint{2.205400in}{1.473573in}}%
\pgfpathlineto{\pgfqpoint{2.221271in}{1.463937in}}%
\pgfpathlineto{\pgfqpoint{2.224824in}{1.462881in}}%
\pgfpathlineto{\pgfqpoint{2.228376in}{1.461307in}}%
\pgfpathlineto{\pgfqpoint{2.229869in}{1.460227in}}%
\pgfpathlineto{\pgfqpoint{2.235602in}{1.456625in}}%
\pgfpathlineto{\pgfqpoint{2.237537in}{1.455558in}}%
\pgfpathlineto{\pgfqpoint{2.241775in}{1.453026in}}%
\pgfpathlineto{\pgfqpoint{2.244608in}{1.451923in}}%
\pgfpathlineto{\pgfqpoint{2.248341in}{1.449621in}}%
\pgfpathlineto{\pgfqpoint{2.250209in}{1.448547in}}%
\pgfpathlineto{\pgfqpoint{2.252805in}{1.447335in}}%
\pgfpathlineto{\pgfqpoint{2.254743in}{1.446239in}}%
\pgfpathlineto{\pgfqpoint{2.258117in}{1.444014in}}%
\pgfpathlineto{\pgfqpoint{2.259836in}{1.442952in}}%
\pgfpathlineto{\pgfqpoint{2.262632in}{1.441271in}}%
\pgfpathlineto{\pgfqpoint{2.264580in}{1.440182in}}%
\pgfpathlineto{\pgfqpoint{2.267254in}{1.438528in}}%
\pgfpathlineto{\pgfqpoint{2.269314in}{1.437482in}}%
\pgfpathlineto{\pgfqpoint{2.271611in}{1.436214in}}%
\pgfpathlineto{\pgfqpoint{2.273830in}{1.435146in}}%
\pgfpathlineto{\pgfqpoint{2.275921in}{1.434067in}}%
\pgfpathlineto{\pgfqpoint{2.277990in}{1.432978in}}%
\pgfpathlineto{\pgfqpoint{2.279987in}{1.432026in}}%
\pgfpathlineto{\pgfqpoint{2.283041in}{1.430917in}}%
\pgfpathlineto{\pgfqpoint{2.284985in}{1.429946in}}%
\pgfpathlineto{\pgfqpoint{2.287101in}{1.428892in}}%
\pgfpathlineto{\pgfqpoint{2.289099in}{1.427751in}}%
\pgfpathlineto{\pgfqpoint{2.291778in}{1.426676in}}%
\pgfpathlineto{\pgfqpoint{2.293543in}{1.425901in}}%
\pgfpathlineto{\pgfqpoint{2.296251in}{1.424807in}}%
\pgfpathlineto{\pgfqpoint{2.298021in}{1.423941in}}%
\pgfpathlineto{\pgfqpoint{2.300086in}{1.422908in}}%
\pgfpathlineto{\pgfqpoint{2.301909in}{1.421865in}}%
\pgfpathlineto{\pgfqpoint{2.304283in}{1.420812in}}%
\pgfpathlineto{\pgfqpoint{2.306022in}{1.419914in}}%
\pgfpathlineto{\pgfqpoint{2.308345in}{1.418843in}}%
\pgfpathlineto{\pgfqpoint{2.309963in}{1.418095in}}%
\pgfpathlineto{\pgfqpoint{2.311946in}{1.417006in}}%
\pgfpathlineto{\pgfqpoint{2.313658in}{1.415991in}}%
\pgfpathlineto{\pgfqpoint{2.315973in}{1.414882in}}%
\pgfpathlineto{\pgfqpoint{2.317649in}{1.413934in}}%
\pgfpathlineto{\pgfqpoint{2.319715in}{1.412891in}}%
\pgfpathlineto{\pgfqpoint{2.321359in}{1.411926in}}%
\pgfpathlineto{\pgfqpoint{2.323503in}{1.410864in}}%
\pgfpathlineto{\pgfqpoint{2.325036in}{1.410061in}}%
\pgfpathlineto{\pgfqpoint{2.328720in}{1.408981in}}%
\pgfpathlineto{\pgfqpoint{2.330250in}{1.408164in}}%
\pgfpathlineto{\pgfqpoint{2.332485in}{1.407065in}}%
\pgfpathlineto{\pgfqpoint{2.334023in}{1.406234in}}%
\pgfpathlineto{\pgfqpoint{2.336582in}{1.405210in}}%
\pgfpathlineto{\pgfqpoint{2.338014in}{1.404553in}}%
\pgfpathlineto{\pgfqpoint{2.339942in}{1.403513in}}%
\pgfpathlineto{\pgfqpoint{2.341457in}{1.402655in}}%
\pgfpathlineto{\pgfqpoint{2.343635in}{1.401597in}}%
\pgfpathlineto{\pgfqpoint{2.345050in}{1.400919in}}%
\pgfpathlineto{\pgfqpoint{2.347640in}{1.399845in}}%
\pgfpathlineto{\pgfqpoint{2.349163in}{1.398859in}}%
\pgfpathlineto{\pgfqpoint{2.351187in}{1.397764in}}%
\pgfpathlineto{\pgfqpoint{2.352581in}{1.397062in}}%
\pgfpathlineto{\pgfqpoint{2.354602in}{1.396051in}}%
\pgfpathlineto{\pgfqpoint{2.356038in}{1.395236in}}%
\pgfpathlineto{\pgfqpoint{2.357990in}{1.394208in}}%
\pgfpathlineto{\pgfqpoint{2.359367in}{1.393483in}}%
\pgfpathlineto{\pgfqpoint{2.361544in}{1.392440in}}%
\pgfpathlineto{\pgfqpoint{2.362864in}{1.391914in}}%
\pgfpathlineto{\pgfqpoint{2.365667in}{1.390855in}}%
\pgfpathlineto{\pgfqpoint{2.367021in}{1.390108in}}%
\pgfpathlineto{\pgfqpoint{2.369299in}{1.389032in}}%
\pgfpathlineto{\pgfqpoint{2.370689in}{1.388164in}}%
\pgfpathlineto{\pgfqpoint{2.373014in}{1.387069in}}%
\pgfpathlineto{\pgfqpoint{2.374378in}{1.386296in}}%
\pgfpathlineto{\pgfqpoint{2.376360in}{1.385294in}}%
\pgfpathlineto{\pgfqpoint{2.377671in}{1.384621in}}%
\pgfpathlineto{\pgfqpoint{2.379736in}{1.383604in}}%
\pgfpathlineto{\pgfqpoint{2.380994in}{1.383149in}}%
\pgfpathlineto{\pgfqpoint{2.383370in}{1.382119in}}%
\pgfpathlineto{\pgfqpoint{2.384662in}{1.381426in}}%
\pgfpathlineto{\pgfqpoint{2.386653in}{1.380380in}}%
\pgfpathlineto{\pgfqpoint{2.387979in}{1.379559in}}%
\pgfpathlineto{\pgfqpoint{2.390158in}{1.378495in}}%
\pgfpathlineto{\pgfqpoint{2.391487in}{1.377660in}}%
\pgfpathlineto{\pgfqpoint{2.393927in}{1.376577in}}%
\pgfpathlineto{\pgfqpoint{2.395149in}{1.376092in}}%
\pgfpathlineto{\pgfqpoint{2.397302in}{1.374994in}}%
\pgfpathlineto{\pgfqpoint{2.398582in}{1.374256in}}%
\pgfpathlineto{\pgfqpoint{2.400512in}{1.373265in}}%
\pgfpathlineto{\pgfqpoint{2.401797in}{1.372515in}}%
\pgfpathlineto{\pgfqpoint{2.403824in}{1.371508in}}%
\pgfpathlineto{\pgfqpoint{2.405112in}{1.370746in}}%
\pgfpathlineto{\pgfqpoint{2.407130in}{1.369723in}}%
\pgfpathlineto{\pgfqpoint{2.408371in}{1.369078in}}%
\pgfpathlineto{\pgfqpoint{2.410853in}{1.368039in}}%
\pgfpathlineto{\pgfqpoint{2.412120in}{1.367253in}}%
\pgfpathlineto{\pgfqpoint{2.414236in}{1.366197in}}%
\pgfpathlineto{\pgfqpoint{2.415504in}{1.365398in}}%
\pgfpathlineto{\pgfqpoint{2.417583in}{1.364324in}}%
\pgfpathlineto{\pgfqpoint{2.418830in}{1.363648in}}%
\pgfpathlineto{\pgfqpoint{2.420826in}{1.362557in}}%
\pgfpathlineto{\pgfqpoint{2.422051in}{1.361870in}}%
\pgfpathlineto{\pgfqpoint{2.424547in}{1.360761in}}%
\pgfpathlineto{\pgfqpoint{2.425772in}{1.360062in}}%
\pgfpathlineto{\pgfqpoint{2.427651in}{1.359077in}}%
\pgfpathlineto{\pgfqpoint{2.428901in}{1.358225in}}%
\pgfpathlineto{\pgfqpoint{2.430906in}{1.357224in}}%
\pgfpathlineto{\pgfqpoint{2.432135in}{1.356503in}}%
\pgfpathlineto{\pgfqpoint{2.433996in}{1.355485in}}%
\pgfpathlineto{\pgfqpoint{2.435227in}{1.354753in}}%
\pgfpathlineto{\pgfqpoint{2.437600in}{1.353719in}}%
\pgfpathlineto{\pgfqpoint{2.438808in}{1.353124in}}%
\pgfpathlineto{\pgfqpoint{2.440840in}{1.352076in}}%
\pgfpathlineto{\pgfqpoint{2.442069in}{1.351169in}}%
\pgfpathlineto{\pgfqpoint{2.444066in}{1.350101in}}%
\pgfpathlineto{\pgfqpoint{2.445275in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{2.447280in}{1.348248in}}%
\pgfpathlineto{\pgfqpoint{2.448490in}{1.347466in}}%
\pgfpathlineto{\pgfqpoint{2.450704in}{1.346362in}}%
\pgfpathlineto{\pgfqpoint{2.451891in}{1.345727in}}%
\pgfpathlineto{\pgfqpoint{2.454046in}{1.344767in}}%
\pgfpathlineto{\pgfqpoint{2.455233in}{1.344122in}}%
\pgfpathlineto{\pgfqpoint{2.457038in}{1.343148in}}%
\pgfpathlineto{\pgfqpoint{2.458245in}{1.342330in}}%
\pgfpathlineto{\pgfqpoint{2.460176in}{1.341340in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.340675in}}%
\pgfpathlineto{\pgfqpoint{2.463282in}{1.339670in}}%
\pgfpathlineto{\pgfqpoint{2.464468in}{1.338995in}}%
\pgfpathlineto{\pgfqpoint{2.466319in}{1.337975in}}%
\pgfpathlineto{\pgfqpoint{2.467524in}{1.337118in}}%
\pgfpathlineto{\pgfqpoint{2.469491in}{1.336081in}}%
\pgfpathlineto{\pgfqpoint{2.470694in}{1.335209in}}%
\pgfpathlineto{\pgfqpoint{2.472719in}{1.334153in}}%
\pgfpathlineto{\pgfqpoint{2.473919in}{1.333266in}}%
\pgfpathlineto{\pgfqpoint{2.476034in}{1.332192in}}%
\pgfpathlineto{\pgfqpoint{2.477214in}{1.331470in}}%
\pgfpathlineto{\pgfqpoint{2.479153in}{1.330379in}}%
\pgfpathlineto{\pgfqpoint{2.480331in}{1.329645in}}%
\pgfpathlineto{\pgfqpoint{2.482291in}{1.328536in}}%
\pgfpathlineto{\pgfqpoint{2.483466in}{1.327790in}}%
\pgfpathlineto{\pgfqpoint{2.485192in}{1.326851in}}%
\pgfpathlineto{\pgfqpoint{2.486367in}{1.326093in}}%
\pgfpathlineto{\pgfqpoint{2.488115in}{1.325139in}}%
\pgfpathlineto{\pgfqpoint{2.489289in}{1.324371in}}%
\pgfpathlineto{\pgfqpoint{2.491077in}{1.323402in}}%
\pgfpathlineto{\pgfqpoint{2.492248in}{1.322621in}}%
\pgfpathlineto{\pgfqpoint{2.494088in}{1.321637in}}%
\pgfpathlineto{\pgfqpoint{2.495258in}{1.320843in}}%
\pgfpathlineto{\pgfqpoint{2.497132in}{1.319843in}}%
\pgfpathlineto{\pgfqpoint{2.498299in}{1.319037in}}%
\pgfpathlineto{\pgfqpoint{2.500284in}{1.318020in}}%
\pgfpathlineto{\pgfqpoint{2.501447in}{1.317201in}}%
\pgfpathlineto{\pgfqpoint{2.503460in}{1.316167in}}%
\pgfpathlineto{\pgfqpoint{2.504634in}{1.315334in}}%
\pgfpathlineto{\pgfqpoint{2.506630in}{1.314283in}}%
\pgfpathlineto{\pgfqpoint{2.507799in}{1.313435in}}%
\pgfpathlineto{\pgfqpoint{2.509895in}{1.312366in}}%
\pgfpathlineto{\pgfqpoint{2.511059in}{1.311504in}}%
\pgfpathlineto{\pgfqpoint{2.513163in}{1.310416in}}%
\pgfpathlineto{\pgfqpoint{2.514321in}{1.309539in}}%
\pgfpathlineto{\pgfqpoint{2.516532in}{1.308432in}}%
\pgfpathlineto{\pgfqpoint{2.517699in}{1.307538in}}%
\pgfpathlineto{\pgfqpoint{2.519576in}{1.306637in}}%
\pgfpathlineto{\pgfqpoint{2.520725in}{1.305957in}}%
\pgfpathlineto{\pgfqpoint{2.522296in}{1.305043in}}%
\pgfpathlineto{\pgfqpoint{2.523442in}{1.304353in}}%
\pgfpathlineto{\pgfqpoint{2.525045in}{1.303426in}}%
\pgfpathlineto{\pgfqpoint{2.526188in}{1.302726in}}%
\pgfpathlineto{\pgfqpoint{2.527809in}{1.301785in}}%
\pgfpathlineto{\pgfqpoint{2.528962in}{1.301075in}}%
\pgfpathlineto{\pgfqpoint{2.530639in}{1.300120in}}%
\pgfpathlineto{\pgfqpoint{2.531788in}{1.299399in}}%
\pgfpathlineto{\pgfqpoint{2.533493in}{1.298429in}}%
\pgfpathlineto{\pgfqpoint{2.534638in}{1.297697in}}%
\pgfpathlineto{\pgfqpoint{2.536407in}{1.296713in}}%
\pgfpathlineto{\pgfqpoint{2.537548in}{1.295969in}}%
\pgfpathlineto{\pgfqpoint{2.539404in}{1.294970in}}%
\pgfpathlineto{\pgfqpoint{2.540552in}{1.294214in}}%
\pgfpathlineto{\pgfqpoint{2.542429in}{1.293199in}}%
\pgfpathlineto{\pgfqpoint{2.543571in}{1.292431in}}%
\pgfpathlineto{\pgfqpoint{2.545492in}{1.291399in}}%
\pgfpathlineto{\pgfqpoint{2.546640in}{1.290619in}}%
\pgfpathlineto{\pgfqpoint{2.548579in}{1.289570in}}%
\pgfpathlineto{\pgfqpoint{2.549721in}{1.288777in}}%
\pgfpathlineto{\pgfqpoint{2.551723in}{1.287711in}}%
\pgfpathlineto{\pgfqpoint{2.552870in}{1.286904in}}%
\pgfpathlineto{\pgfqpoint{2.554898in}{1.285820in}}%
\pgfpathlineto{\pgfqpoint{2.556037in}{1.285000in}}%
\pgfpathlineto{\pgfqpoint{2.558112in}{1.283897in}}%
\pgfpathlineto{\pgfqpoint{2.559255in}{1.283062in}}%
\pgfpathlineto{\pgfqpoint{2.560934in}{1.282221in}}%
\pgfpathlineto{\pgfqpoint{2.562071in}{1.281374in}}%
\pgfpathlineto{\pgfqpoint{2.563782in}{1.280520in}}%
\pgfpathlineto{\pgfqpoint{2.564924in}{1.279660in}}%
\pgfpathlineto{\pgfqpoint{2.566675in}{1.278793in}}%
\pgfpathlineto{\pgfqpoint{2.567811in}{1.277919in}}%
\pgfpathlineto{\pgfqpoint{2.569600in}{1.277039in}}%
\pgfpathlineto{\pgfqpoint{2.570740in}{1.276151in}}%
\pgfpathlineto{\pgfqpoint{2.572597in}{1.275256in}}%
\pgfpathlineto{\pgfqpoint{2.573741in}{1.274354in}}%
\pgfpathlineto{\pgfqpoint{2.575632in}{1.273445in}}%
\pgfpathlineto{\pgfqpoint{2.576768in}{1.272528in}}%
\pgfpathlineto{\pgfqpoint{2.578753in}{1.271604in}}%
\pgfpathlineto{\pgfqpoint{2.579890in}{1.270672in}}%
\pgfpathlineto{\pgfqpoint{2.581995in}{1.269732in}}%
\pgfpathlineto{\pgfqpoint{2.583133in}{1.268784in}}%
\pgfpathlineto{\pgfqpoint{2.585311in}{1.267828in}}%
\pgfpathlineto{\pgfqpoint{2.586450in}{1.266864in}}%
\pgfpathlineto{\pgfqpoint{2.588669in}{1.265891in}}%
\pgfpathlineto{\pgfqpoint{2.589807in}{1.264910in}}%
\pgfpathlineto{\pgfqpoint{2.592092in}{1.263920in}}%
\pgfpathlineto{\pgfqpoint{2.593220in}{1.263255in}}%
\pgfpathlineto{\pgfqpoint{2.594993in}{1.262250in}}%
\pgfpathlineto{\pgfqpoint{2.596122in}{1.261575in}}%
\pgfpathlineto{\pgfqpoint{2.597943in}{1.260555in}}%
\pgfpathlineto{\pgfqpoint{2.599065in}{1.259870in}}%
\pgfpathlineto{\pgfqpoint{2.600940in}{1.258834in}}%
\pgfpathlineto{\pgfqpoint{2.602062in}{1.258138in}}%
\pgfpathlineto{\pgfqpoint{2.603980in}{1.257086in}}%
\pgfpathlineto{\pgfqpoint{2.605102in}{1.256379in}}%
\pgfpathlineto{\pgfqpoint{2.607069in}{1.255311in}}%
\pgfpathlineto{\pgfqpoint{2.608191in}{1.254592in}}%
\pgfpathlineto{\pgfqpoint{2.610214in}{1.253506in}}%
\pgfpathlineto{\pgfqpoint{2.611334in}{1.252776in}}%
\pgfpathlineto{\pgfqpoint{2.613384in}{1.251672in}}%
\pgfpathlineto{\pgfqpoint{2.614512in}{1.250930in}}%
\pgfpathlineto{\pgfqpoint{2.615971in}{1.250183in}}%
\pgfpathlineto{\pgfqpoint{2.617092in}{1.249431in}}%
\pgfpathlineto{\pgfqpoint{2.618598in}{1.248673in}}%
\pgfpathlineto{\pgfqpoint{2.619720in}{1.247911in}}%
\pgfpathlineto{\pgfqpoint{2.621255in}{1.247143in}}%
\pgfpathlineto{\pgfqpoint{2.622377in}{1.246370in}}%
\pgfpathlineto{\pgfqpoint{2.623964in}{1.245592in}}%
\pgfpathlineto{\pgfqpoint{2.625087in}{1.244808in}}%
\pgfpathlineto{\pgfqpoint{2.626707in}{1.244019in}}%
\pgfpathlineto{\pgfqpoint{2.627830in}{1.243224in}}%
\pgfpathlineto{\pgfqpoint{2.629474in}{1.242423in}}%
\pgfpathlineto{\pgfqpoint{2.630596in}{1.241617in}}%
\pgfpathlineto{\pgfqpoint{2.632302in}{1.240804in}}%
\pgfpathlineto{\pgfqpoint{2.633423in}{1.239986in}}%
\pgfpathlineto{\pgfqpoint{2.635157in}{1.239162in}}%
\pgfpathlineto{\pgfqpoint{2.636276in}{1.238331in}}%
\pgfpathlineto{\pgfqpoint{2.638060in}{1.237495in}}%
\pgfpathlineto{\pgfqpoint{2.639185in}{1.236652in}}%
\pgfpathlineto{\pgfqpoint{2.641008in}{1.235802in}}%
\pgfpathlineto{\pgfqpoint{2.642131in}{1.234946in}}%
\pgfpathlineto{\pgfqpoint{2.644006in}{1.234084in}}%
\pgfpathlineto{\pgfqpoint{2.645126in}{1.233215in}}%
\pgfpathlineto{\pgfqpoint{2.647044in}{1.232339in}}%
\pgfpathlineto{\pgfqpoint{2.648167in}{1.231456in}}%
\pgfpathlineto{\pgfqpoint{2.650139in}{1.230566in}}%
\pgfpathlineto{\pgfqpoint{2.651258in}{1.229669in}}%
\pgfpathlineto{\pgfqpoint{2.653289in}{1.228764in}}%
\pgfpathlineto{\pgfqpoint{2.654410in}{1.227852in}}%
\pgfpathlineto{\pgfqpoint{2.656497in}{1.226933in}}%
\pgfpathlineto{\pgfqpoint{2.657620in}{1.226006in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{1.225072in}}%
\pgfpathlineto{\pgfqpoint{2.660856in}{1.224129in}}%
\pgfpathlineto{\pgfqpoint{2.663058in}{1.223178in}}%
\pgfpathlineto{\pgfqpoint{2.664182in}{1.222220in}}%
\pgfpathlineto{\pgfqpoint{2.666430in}{1.221253in}}%
\pgfpathlineto{\pgfqpoint{2.667554in}{1.220277in}}%
\pgfpathlineto{\pgfqpoint{2.669832in}{1.219293in}}%
\pgfpathlineto{\pgfqpoint{2.670955in}{1.218300in}}%
\pgfpathlineto{\pgfqpoint{2.673343in}{1.217298in}}%
\pgfpathlineto{\pgfqpoint{2.674464in}{1.216288in}}%
\pgfpathlineto{\pgfqpoint{2.676901in}{1.215268in}}%
\pgfpathlineto{\pgfqpoint{2.678020in}{1.214238in}}%
\pgfpathlineto{\pgfqpoint{2.680538in}{1.213199in}}%
\pgfpathlineto{\pgfqpoint{2.681659in}{1.212150in}}%
\pgfpathlineto{\pgfqpoint{2.684218in}{1.211092in}}%
\pgfpathlineto{\pgfqpoint{2.685335in}{1.210023in}}%
\pgfpathlineto{\pgfqpoint{2.688002in}{1.208944in}}%
\pgfpathlineto{\pgfqpoint{2.689120in}{1.207854in}}%
\pgfpathlineto{\pgfqpoint{2.691842in}{1.206753in}}%
\pgfpathlineto{\pgfqpoint{2.692961in}{1.205642in}}%
\pgfpathlineto{\pgfqpoint{2.694788in}{1.205082in}}%
\pgfpathlineto{\pgfqpoint{2.695906in}{1.203954in}}%
\pgfpathlineto{\pgfqpoint{2.697782in}{1.203386in}}%
\pgfpathlineto{\pgfqpoint{2.698899in}{1.202240in}}%
\pgfpathlineto{\pgfqpoint{2.700800in}{1.201663in}}%
\pgfpathlineto{\pgfqpoint{2.701921in}{1.200499in}}%
\pgfpathlineto{\pgfqpoint{2.703866in}{1.199913in}}%
\pgfpathlineto{\pgfqpoint{2.704985in}{1.198731in}}%
\pgfpathlineto{\pgfqpoint{2.706978in}{1.198135in}}%
\pgfpathlineto{\pgfqpoint{2.708099in}{1.196934in}}%
\pgfpathlineto{\pgfqpoint{2.710137in}{1.196329in}}%
\pgfpathlineto{\pgfqpoint{2.711255in}{1.195108in}}%
\pgfpathlineto{\pgfqpoint{2.713346in}{1.194493in}}%
\pgfpathlineto{\pgfqpoint{2.714466in}{1.193252in}}%
\pgfpathlineto{\pgfqpoint{2.716601in}{1.192626in}}%
\pgfpathlineto{\pgfqpoint{2.717721in}{1.191364in}}%
\pgfpathlineto{\pgfqpoint{2.719913in}{1.190728in}}%
\pgfpathlineto{\pgfqpoint{2.721034in}{1.189444in}}%
\pgfpathlineto{\pgfqpoint{2.723274in}{1.188796in}}%
\pgfpathlineto{\pgfqpoint{2.724390in}{1.188145in}}%
\pgfpathlineto{\pgfqpoint{2.725555in}{1.187490in}}%
\pgfpathlineto{\pgfqpoint{2.726667in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{2.727847in}{1.186168in}}%
\pgfpathlineto{\pgfqpoint{2.728959in}{1.185501in}}%
\pgfpathlineto{\pgfqpoint{2.730175in}{1.184830in}}%
\pgfpathlineto{\pgfqpoint{2.731288in}{1.184155in}}%
\pgfpathlineto{\pgfqpoint{2.732522in}{1.183476in}}%
\pgfpathlineto{\pgfqpoint{2.733634in}{1.182793in}}%
\pgfpathlineto{\pgfqpoint{2.734912in}{1.182106in}}%
\pgfpathlineto{\pgfqpoint{2.736024in}{1.181414in}}%
\pgfpathlineto{\pgfqpoint{2.737325in}{1.180718in}}%
\pgfpathlineto{\pgfqpoint{2.738436in}{1.180018in}}%
\pgfpathlineto{\pgfqpoint{2.739792in}{1.179313in}}%
\pgfpathlineto{\pgfqpoint{2.740907in}{1.178604in}}%
\pgfpathlineto{\pgfqpoint{2.742288in}{1.177891in}}%
\pgfpathlineto{\pgfqpoint{2.743401in}{1.177172in}}%
\pgfpathlineto{\pgfqpoint{2.744821in}{1.176449in}}%
\pgfpathlineto{\pgfqpoint{2.745936in}{1.175722in}}%
\pgfpathlineto{\pgfqpoint{2.747400in}{1.174989in}}%
\pgfpathlineto{\pgfqpoint{2.748513in}{1.174252in}}%
\pgfpathlineto{\pgfqpoint{2.750011in}{1.173510in}}%
\pgfpathlineto{\pgfqpoint{2.751125in}{1.172763in}}%
\pgfpathlineto{\pgfqpoint{2.752641in}{1.172011in}}%
\pgfpathlineto{\pgfqpoint{2.753756in}{1.171253in}}%
\pgfpathlineto{\pgfqpoint{2.755323in}{1.170491in}}%
\pgfpathlineto{\pgfqpoint{2.756435in}{1.169723in}}%
\pgfpathlineto{\pgfqpoint{2.758036in}{1.168950in}}%
\pgfpathlineto{\pgfqpoint{2.759148in}{1.168172in}}%
\pgfpathlineto{\pgfqpoint{2.760794in}{1.167388in}}%
\pgfpathlineto{\pgfqpoint{2.761906in}{1.166599in}}%
\pgfpathlineto{\pgfqpoint{2.763563in}{1.165804in}}%
\pgfpathlineto{\pgfqpoint{2.764678in}{1.165003in}}%
\pgfpathlineto{\pgfqpoint{2.766361in}{1.164197in}}%
\pgfpathlineto{\pgfqpoint{2.767474in}{1.163384in}}%
\pgfpathlineto{\pgfqpoint{2.769197in}{1.162566in}}%
\pgfpathlineto{\pgfqpoint{2.770309in}{1.161742in}}%
\pgfpathlineto{\pgfqpoint{2.772054in}{1.160911in}}%
\pgfpathlineto{\pgfqpoint{2.773169in}{1.160075in}}%
\pgfpathlineto{\pgfqpoint{2.774968in}{1.159232in}}%
\pgfpathlineto{\pgfqpoint{2.776080in}{1.158382in}}%
\pgfpathlineto{\pgfqpoint{2.777935in}{1.157527in}}%
\pgfpathlineto{\pgfqpoint{2.779048in}{1.156664in}}%
\pgfpathlineto{\pgfqpoint{2.780945in}{1.155795in}}%
\pgfpathlineto{\pgfqpoint{2.782058in}{1.154919in}}%
\pgfpathlineto{\pgfqpoint{2.783995in}{1.154036in}}%
\pgfpathlineto{\pgfqpoint{2.785108in}{1.153146in}}%
\pgfpathlineto{\pgfqpoint{2.787100in}{1.152249in}}%
\pgfpathlineto{\pgfqpoint{2.788211in}{1.151344in}}%
\pgfpathlineto{\pgfqpoint{2.790246in}{1.150432in}}%
\pgfpathlineto{\pgfqpoint{2.791359in}{1.149513in}}%
\pgfpathlineto{\pgfqpoint{2.793453in}{1.148586in}}%
\pgfpathlineto{\pgfqpoint{2.794568in}{1.147652in}}%
\pgfpathlineto{\pgfqpoint{2.796702in}{1.146709in}}%
\pgfpathlineto{\pgfqpoint{2.797813in}{1.145758in}}%
\pgfpathlineto{\pgfqpoint{2.800017in}{1.144800in}}%
\pgfpathlineto{\pgfqpoint{2.801129in}{1.143833in}}%
\pgfpathlineto{\pgfqpoint{2.803380in}{1.142857in}}%
\pgfpathlineto{\pgfqpoint{2.804494in}{1.141873in}}%
\pgfpathlineto{\pgfqpoint{2.806805in}{1.140880in}}%
\pgfpathlineto{\pgfqpoint{2.807917in}{1.139878in}}%
\pgfpathlineto{\pgfqpoint{2.810287in}{1.138868in}}%
\pgfpathlineto{\pgfqpoint{2.811400in}{1.137848in}}%
\pgfpathlineto{\pgfqpoint{2.813835in}{1.136818in}}%
\pgfpathlineto{\pgfqpoint{2.814948in}{1.135779in}}%
\pgfpathlineto{\pgfqpoint{2.817455in}{1.134730in}}%
\pgfpathlineto{\pgfqpoint{2.818568in}{1.133672in}}%
\pgfpathlineto{\pgfqpoint{2.821139in}{1.132603in}}%
\pgfpathlineto{\pgfqpoint{2.822250in}{1.131524in}}%
\pgfpathlineto{\pgfqpoint{2.824893in}{1.130434in}}%
\pgfpathlineto{\pgfqpoint{2.826005in}{1.129334in}}%
\pgfpathlineto{\pgfqpoint{2.826802in}{1.129334in}}%
\pgfpathlineto{\pgfqpoint{2.827915in}{1.128222in}}%
\pgfpathlineto{\pgfqpoint{2.828726in}{1.128222in}}%
\pgfpathlineto{\pgfqpoint{2.829838in}{1.127100in}}%
\pgfpathlineto{\pgfqpoint{2.830663in}{1.127100in}}%
\pgfpathlineto{\pgfqpoint{2.831775in}{1.125966in}}%
\pgfpathlineto{\pgfqpoint{2.832626in}{1.125966in}}%
\pgfpathlineto{\pgfqpoint{2.833740in}{1.124820in}}%
\pgfpathlineto{\pgfqpoint{2.834601in}{1.124820in}}%
\pgfpathlineto{\pgfqpoint{2.835714in}{1.123663in}}%
\pgfpathlineto{\pgfqpoint{2.836599in}{1.123663in}}%
\pgfpathlineto{\pgfqpoint{2.837710in}{1.122493in}}%
\pgfpathlineto{\pgfqpoint{2.838617in}{1.122493in}}%
\pgfpathlineto{\pgfqpoint{2.839729in}{1.121311in}}%
\pgfpathlineto{\pgfqpoint{2.840665in}{1.121311in}}%
\pgfpathlineto{\pgfqpoint{2.841776in}{1.120116in}}%
\pgfpathlineto{\pgfqpoint{2.842733in}{1.120116in}}%
\pgfpathlineto{\pgfqpoint{2.843845in}{1.118909in}}%
\pgfpathlineto{\pgfqpoint{2.844821in}{1.118909in}}%
\pgfpathlineto{\pgfqpoint{2.845934in}{1.117688in}}%
\pgfpathlineto{\pgfqpoint{2.846937in}{1.117688in}}%
\pgfpathlineto{\pgfqpoint{2.848049in}{1.116454in}}%
\pgfpathlineto{\pgfqpoint{2.849057in}{1.116454in}}%
\pgfpathlineto{\pgfqpoint{2.850169in}{1.115206in}}%
\pgfpathlineto{\pgfqpoint{2.851206in}{1.115206in}}%
\pgfpathlineto{\pgfqpoint{2.852319in}{1.113944in}}%
\pgfpathlineto{\pgfqpoint{2.853376in}{1.113944in}}%
\pgfpathlineto{\pgfqpoint{2.854487in}{1.112668in}}%
\pgfpathlineto{\pgfqpoint{2.855573in}{1.112668in}}%
\pgfpathlineto{\pgfqpoint{2.856686in}{1.111376in}}%
\pgfpathlineto{\pgfqpoint{2.857795in}{1.111376in}}%
\pgfpathlineto{\pgfqpoint{2.858907in}{1.110070in}}%
\pgfpathlineto{\pgfqpoint{2.860038in}{1.110070in}}%
\pgfpathlineto{\pgfqpoint{2.861151in}{1.108748in}}%
\pgfpathlineto{\pgfqpoint{2.862313in}{1.108748in}}%
\pgfpathlineto{\pgfqpoint{2.863426in}{1.107410in}}%
\pgfpathlineto{\pgfqpoint{2.864615in}{1.107410in}}%
\pgfpathlineto{\pgfqpoint{2.865726in}{1.106057in}}%
\pgfpathlineto{\pgfqpoint{2.866946in}{1.106057in}}%
\pgfpathlineto{\pgfqpoint{2.868057in}{1.104686in}}%
\pgfpathlineto{\pgfqpoint{2.869330in}{1.104686in}}%
\pgfpathlineto{\pgfqpoint{2.870443in}{1.103299in}}%
\pgfpathlineto{\pgfqpoint{2.871780in}{1.103299in}}%
\pgfpathlineto{\pgfqpoint{2.872892in}{1.101894in}}%
\pgfpathlineto{\pgfqpoint{2.874227in}{1.101894in}}%
\pgfpathlineto{\pgfqpoint{2.875339in}{1.100471in}}%
\pgfpathlineto{\pgfqpoint{2.876678in}{1.100471in}}%
\pgfpathlineto{\pgfqpoint{2.877792in}{1.099029in}}%
\pgfpathlineto{\pgfqpoint{2.879154in}{1.099029in}}%
\pgfpathlineto{\pgfqpoint{2.880265in}{1.097569in}}%
\pgfpathlineto{\pgfqpoint{2.881666in}{1.097569in}}%
\pgfpathlineto{\pgfqpoint{2.882777in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{2.884211in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{2.885324in}{1.094591in}}%
\pgfpathlineto{\pgfqpoint{2.886794in}{1.094591in}}%
\pgfpathlineto{\pgfqpoint{2.887906in}{1.093071in}}%
\pgfpathlineto{\pgfqpoint{2.889410in}{1.093071in}}%
\pgfpathlineto{\pgfqpoint{2.890522in}{1.091530in}}%
\pgfpathlineto{\pgfqpoint{2.892061in}{1.091530in}}%
\pgfpathlineto{\pgfqpoint{2.893174in}{1.089968in}}%
\pgfpathlineto{\pgfqpoint{2.894752in}{1.089968in}}%
\pgfpathlineto{\pgfqpoint{2.895865in}{1.088384in}}%
\pgfpathlineto{\pgfqpoint{2.897479in}{1.088384in}}%
\pgfpathlineto{\pgfqpoint{2.898592in}{1.086777in}}%
\pgfpathlineto{\pgfqpoint{2.900250in}{1.086777in}}%
\pgfpathlineto{\pgfqpoint{2.901361in}{1.085146in}}%
\pgfpathlineto{\pgfqpoint{2.903079in}{1.085146in}}%
\pgfpathlineto{\pgfqpoint{2.904190in}{1.083491in}}%
\pgfpathlineto{\pgfqpoint{2.905936in}{1.083491in}}%
\pgfpathlineto{\pgfqpoint{2.907047in}{1.081812in}}%
\pgfpathlineto{\pgfqpoint{2.908816in}{1.081812in}}%
\pgfpathlineto{\pgfqpoint{2.909402in}{1.080107in}}%
\pgfpathlineto{\pgfqpoint{2.909402in}{1.080107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.858344in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{1.728817in}}%
\pgfpathlineto{\pgfqpoint{1.360335in}{1.636342in}}%
\pgfpathlineto{\pgfqpoint{1.414918in}{1.605291in}}%
\pgfpathlineto{\pgfqpoint{1.457256in}{1.585645in}}%
\pgfpathlineto{\pgfqpoint{1.521096in}{1.549845in}}%
\pgfpathlineto{\pgfqpoint{1.738366in}{1.431139in}}%
\pgfpathlineto{\pgfqpoint{2.033088in}{1.262586in}}%
\pgfpathlineto{\pgfqpoint{2.038484in}{1.259870in}}%
\pgfpathlineto{\pgfqpoint{2.045447in}{1.255668in}}%
\pgfpathlineto{\pgfqpoint{2.066460in}{1.243622in}}%
\pgfpathlineto{\pgfqpoint{2.086757in}{1.232339in}}%
\pgfpathlineto{\pgfqpoint{2.090837in}{1.229669in}}%
\pgfpathlineto{\pgfqpoint{2.096145in}{1.226933in}}%
\pgfpathlineto{\pgfqpoint{2.106334in}{1.220766in}}%
\pgfpathlineto{\pgfqpoint{2.114822in}{1.216288in}}%
\pgfpathlineto{\pgfqpoint{2.120660in}{1.212676in}}%
\pgfpathlineto{\pgfqpoint{2.128544in}{1.208400in}}%
\pgfpathlineto{\pgfqpoint{2.131824in}{1.206199in}}%
\pgfpathlineto{\pgfqpoint{2.153327in}{1.193874in}}%
\pgfpathlineto{\pgfqpoint{2.170881in}{1.183476in}}%
\pgfpathlineto{\pgfqpoint{2.172638in}{1.182793in}}%
\pgfpathlineto{\pgfqpoint{2.180349in}{1.177891in}}%
\pgfpathlineto{\pgfqpoint{2.182020in}{1.177172in}}%
\pgfpathlineto{\pgfqpoint{2.187758in}{1.173510in}}%
\pgfpathlineto{\pgfqpoint{2.189366in}{1.172763in}}%
\pgfpathlineto{\pgfqpoint{2.194109in}{1.169723in}}%
\pgfpathlineto{\pgfqpoint{2.196437in}{1.168950in}}%
\pgfpathlineto{\pgfqpoint{2.201009in}{1.165804in}}%
\pgfpathlineto{\pgfqpoint{2.203255in}{1.165003in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.161742in}}%
\pgfpathlineto{\pgfqpoint{2.209836in}{1.160911in}}%
\pgfpathlineto{\pgfqpoint{2.213396in}{1.158382in}}%
\pgfpathlineto{\pgfqpoint{2.215500in}{1.157527in}}%
\pgfpathlineto{\pgfqpoint{2.218270in}{1.155795in}}%
\pgfpathlineto{\pgfqpoint{2.220321in}{1.154919in}}%
\pgfpathlineto{\pgfqpoint{2.223691in}{1.152249in}}%
\pgfpathlineto{\pgfqpoint{2.226345in}{1.151344in}}%
\pgfpathlineto{\pgfqpoint{2.228962in}{1.149513in}}%
\pgfpathlineto{\pgfqpoint{2.230901in}{1.148586in}}%
\pgfpathlineto{\pgfqpoint{2.233457in}{1.146709in}}%
\pgfpathlineto{\pgfqpoint{2.235978in}{1.145758in}}%
\pgfpathlineto{\pgfqpoint{2.238466in}{1.143833in}}%
\pgfpathlineto{\pgfqpoint{2.240923in}{1.142857in}}%
\pgfpathlineto{\pgfqpoint{2.243347in}{1.140880in}}%
\pgfpathlineto{\pgfqpoint{2.245741in}{1.139878in}}%
\pgfpathlineto{\pgfqpoint{2.248106in}{1.137848in}}%
\pgfpathlineto{\pgfqpoint{2.251020in}{1.136818in}}%
\pgfpathlineto{\pgfqpoint{2.252748in}{1.135779in}}%
\pgfpathlineto{\pgfqpoint{2.255027in}{1.134730in}}%
\pgfpathlineto{\pgfqpoint{2.257279in}{1.132603in}}%
\pgfpathlineto{\pgfqpoint{2.260608in}{1.131524in}}%
\pgfpathlineto{\pgfqpoint{2.262795in}{1.129334in}}%
\pgfpathlineto{\pgfqpoint{2.263879in}{1.129334in}}%
\pgfpathlineto{\pgfqpoint{2.265494in}{1.128222in}}%
\pgfpathlineto{\pgfqpoint{2.266029in}{1.128222in}}%
\pgfpathlineto{\pgfqpoint{2.267626in}{1.127100in}}%
\pgfpathlineto{\pgfqpoint{2.268155in}{1.127100in}}%
\pgfpathlineto{\pgfqpoint{2.270257in}{1.124820in}}%
\pgfpathlineto{\pgfqpoint{2.271819in}{1.124820in}}%
\pgfpathlineto{\pgfqpoint{2.273368in}{1.123663in}}%
\pgfpathlineto{\pgfqpoint{2.273881in}{1.123663in}}%
\pgfpathlineto{\pgfqpoint{2.275413in}{1.122493in}}%
\pgfpathlineto{\pgfqpoint{2.275921in}{1.122493in}}%
\pgfpathlineto{\pgfqpoint{2.277437in}{1.121311in}}%
\pgfpathlineto{\pgfqpoint{2.277940in}{1.121311in}}%
\pgfpathlineto{\pgfqpoint{2.279440in}{1.120116in}}%
\pgfpathlineto{\pgfqpoint{2.279937in}{1.120116in}}%
\pgfpathlineto{\pgfqpoint{2.281421in}{1.118909in}}%
\pgfpathlineto{\pgfqpoint{2.281913in}{1.118909in}}%
\pgfpathlineto{\pgfqpoint{2.283382in}{1.117688in}}%
\pgfpathlineto{\pgfqpoint{2.283869in}{1.117688in}}%
\pgfpathlineto{\pgfqpoint{2.285323in}{1.116454in}}%
\pgfpathlineto{\pgfqpoint{2.286286in}{1.116454in}}%
\pgfpathlineto{\pgfqpoint{2.287722in}{1.115206in}}%
\pgfpathlineto{\pgfqpoint{2.288198in}{1.115206in}}%
\pgfpathlineto{\pgfqpoint{2.289619in}{1.113944in}}%
\pgfpathlineto{\pgfqpoint{2.290561in}{1.113944in}}%
\pgfpathlineto{\pgfqpoint{2.291965in}{1.112668in}}%
\pgfpathlineto{\pgfqpoint{2.292430in}{1.112668in}}%
\pgfpathlineto{\pgfqpoint{2.293820in}{1.111376in}}%
\pgfpathlineto{\pgfqpoint{2.294741in}{1.111376in}}%
\pgfpathlineto{\pgfqpoint{2.296115in}{1.110070in}}%
\pgfpathlineto{\pgfqpoint{2.297025in}{1.110070in}}%
\pgfpathlineto{\pgfqpoint{2.298381in}{1.108748in}}%
\pgfpathlineto{\pgfqpoint{2.299281in}{1.108748in}}%
\pgfpathlineto{\pgfqpoint{2.300621in}{1.107410in}}%
\pgfpathlineto{\pgfqpoint{2.301510in}{1.107410in}}%
\pgfpathlineto{\pgfqpoint{2.302835in}{1.106057in}}%
\pgfpathlineto{\pgfqpoint{2.304152in}{1.106057in}}%
\pgfpathlineto{\pgfqpoint{2.305459in}{1.104686in}}%
\pgfpathlineto{\pgfqpoint{2.306325in}{1.104686in}}%
\pgfpathlineto{\pgfqpoint{2.307617in}{1.103299in}}%
\pgfpathlineto{\pgfqpoint{2.308900in}{1.103299in}}%
\pgfpathlineto{\pgfqpoint{2.310175in}{1.101894in}}%
\pgfpathlineto{\pgfqpoint{2.311020in}{1.101894in}}%
\pgfpathlineto{\pgfqpoint{2.312281in}{1.100471in}}%
\pgfpathlineto{\pgfqpoint{2.313534in}{1.100471in}}%
\pgfpathlineto{\pgfqpoint{2.314778in}{1.099029in}}%
\pgfpathlineto{\pgfqpoint{2.316014in}{1.099029in}}%
\pgfpathlineto{\pgfqpoint{2.317242in}{1.097569in}}%
\pgfpathlineto{\pgfqpoint{2.318462in}{1.097569in}}%
\pgfpathlineto{\pgfqpoint{2.319674in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{2.321279in}{1.096090in}}%
\pgfpathlineto{\pgfqpoint{2.322473in}{1.094591in}}%
\pgfpathlineto{\pgfqpoint{2.323660in}{1.094591in}}%
\pgfpathlineto{\pgfqpoint{2.324840in}{1.093071in}}%
\pgfpathlineto{\pgfqpoint{2.326402in}{1.093071in}}%
\pgfpathlineto{\pgfqpoint{2.327565in}{1.091530in}}%
\pgfpathlineto{\pgfqpoint{2.329104in}{1.091530in}}%
\pgfpathlineto{\pgfqpoint{2.330250in}{1.089968in}}%
\pgfpathlineto{\pgfqpoint{2.331768in}{1.089968in}}%
\pgfpathlineto{\pgfqpoint{2.333274in}{1.088384in}}%
\pgfpathlineto{\pgfqpoint{2.334396in}{1.088384in}}%
\pgfpathlineto{\pgfqpoint{2.335881in}{1.086777in}}%
\pgfpathlineto{\pgfqpoint{2.336987in}{1.086777in}}%
\pgfpathlineto{\pgfqpoint{2.338452in}{1.085146in}}%
\pgfpathlineto{\pgfqpoint{2.339906in}{1.085146in}}%
\pgfpathlineto{\pgfqpoint{2.341349in}{1.083491in}}%
\pgfpathlineto{\pgfqpoint{2.342781in}{1.083491in}}%
\pgfpathlineto{\pgfqpoint{2.344202in}{1.081812in}}%
\pgfpathlineto{\pgfqpoint{2.345613in}{1.081812in}}%
\pgfpathlineto{\pgfqpoint{2.347013in}{1.080107in}}%
\pgfpathlineto{\pgfqpoint{2.348403in}{1.080107in}}%
\pgfpathlineto{\pgfqpoint{2.349783in}{1.078375in}}%
\pgfpathlineto{\pgfqpoint{2.351494in}{1.078375in}}%
\pgfpathlineto{\pgfqpoint{2.352852in}{1.076616in}}%
\pgfpathlineto{\pgfqpoint{2.354535in}{1.076616in}}%
\pgfpathlineto{\pgfqpoint{2.355871in}{1.074829in}}%
\pgfpathlineto{\pgfqpoint{2.357528in}{1.074829in}}%
\pgfpathlineto{\pgfqpoint{2.358844in}{1.073013in}}%
\pgfpathlineto{\pgfqpoint{2.360800in}{1.073013in}}%
\pgfpathlineto{\pgfqpoint{2.362093in}{1.071166in}}%
\pgfpathlineto{\pgfqpoint{2.364016in}{1.071166in}}%
\pgfpathlineto{\pgfqpoint{2.365287in}{1.069289in}}%
\pgfpathlineto{\pgfqpoint{2.367178in}{1.069289in}}%
\pgfpathlineto{\pgfqpoint{2.368428in}{1.067380in}}%
\pgfpathlineto{\pgfqpoint{2.370288in}{1.067380in}}%
\pgfpathlineto{\pgfqpoint{2.371518in}{1.065437in}}%
\pgfpathlineto{\pgfqpoint{2.373652in}{1.065437in}}%
\pgfpathlineto{\pgfqpoint{2.374861in}{1.063460in}}%
\pgfpathlineto{\pgfqpoint{2.377255in}{1.063460in}}%
\pgfpathlineto{\pgfqpoint{2.378440in}{1.061448in}}%
\pgfpathlineto{\pgfqpoint{2.380498in}{1.061448in}}%
\pgfpathlineto{\pgfqpoint{2.381664in}{1.059398in}}%
\pgfpathlineto{\pgfqpoint{2.384261in}{1.059398in}}%
\pgfpathlineto{\pgfqpoint{2.385404in}{1.057310in}}%
\pgfpathlineto{\pgfqpoint{2.387669in}{1.057310in}}%
\pgfpathlineto{\pgfqpoint{2.388792in}{1.055183in}}%
\pgfpathlineto{\pgfqpoint{2.391294in}{1.055183in}}%
\pgfpathlineto{\pgfqpoint{2.392670in}{1.053014in}}%
\pgfpathlineto{\pgfqpoint{2.395122in}{1.053014in}}%
\pgfpathlineto{\pgfqpoint{2.396470in}{1.050802in}}%
\pgfpathlineto{\pgfqpoint{2.398874in}{1.050802in}}%
\pgfpathlineto{\pgfqpoint{2.400196in}{1.048546in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.048546in}}%
\pgfpathlineto{\pgfqpoint{2.404108in}{1.046243in}}%
\pgfpathlineto{\pgfqpoint{2.406672in}{1.046243in}}%
\pgfpathlineto{\pgfqpoint{2.407941in}{1.043891in}}%
\pgfpathlineto{\pgfqpoint{2.410953in}{1.043891in}}%
\pgfpathlineto{\pgfqpoint{2.412194in}{1.041489in}}%
\pgfpathlineto{\pgfqpoint{2.414896in}{1.041489in}}%
\pgfpathlineto{\pgfqpoint{2.416111in}{1.039034in}}%
\pgfpathlineto{\pgfqpoint{2.419235in}{1.039034in}}%
\pgfpathlineto{\pgfqpoint{2.420423in}{1.036524in}}%
\pgfpathlineto{\pgfqpoint{2.423478in}{1.036524in}}%
\pgfpathlineto{\pgfqpoint{2.424640in}{1.033956in}}%
\pgfpathlineto{\pgfqpoint{2.428083in}{1.033956in}}%
\pgfpathlineto{\pgfqpoint{2.429217in}{1.031328in}}%
\pgfpathlineto{\pgfqpoint{2.432580in}{1.031328in}}%
\pgfpathlineto{\pgfqpoint{2.433908in}{1.028637in}}%
\pgfpathlineto{\pgfqpoint{2.437189in}{1.028637in}}%
\pgfpathlineto{\pgfqpoint{2.438485in}{1.025879in}}%
\pgfpathlineto{\pgfqpoint{2.441900in}{1.025879in}}%
\pgfpathlineto{\pgfqpoint{2.443165in}{1.023051in}}%
\pgfpathlineto{\pgfqpoint{2.446704in}{1.023051in}}%
\pgfpathlineto{\pgfqpoint{2.447937in}{1.020149in}}%
\pgfpathlineto{\pgfqpoint{2.451791in}{1.020149in}}%
\pgfpathlineto{\pgfqpoint{2.452992in}{1.017171in}}%
\pgfpathlineto{\pgfqpoint{2.456940in}{1.017171in}}%
\pgfpathlineto{\pgfqpoint{2.458109in}{1.014110in}}%
\pgfpathlineto{\pgfqpoint{2.462144in}{1.014110in}}%
\pgfpathlineto{\pgfqpoint{2.463282in}{1.010964in}}%
\pgfpathlineto{\pgfqpoint{2.467579in}{1.010964in}}%
\pgfpathlineto{\pgfqpoint{2.468868in}{1.007726in}}%
\pgfpathlineto{\pgfqpoint{2.473221in}{1.007726in}}%
\pgfpathlineto{\pgfqpoint{2.474473in}{1.004392in}}%
\pgfpathlineto{\pgfqpoint{2.479049in}{1.004392in}}%
\pgfpathlineto{\pgfqpoint{2.480262in}{1.000955in}}%
\pgfpathlineto{\pgfqpoint{2.485040in}{1.000955in}}%
\pgfpathlineto{\pgfqpoint{2.486216in}{0.997409in}}%
\pgfpathlineto{\pgfqpoint{2.491174in}{0.997409in}}%
\pgfpathlineto{\pgfqpoint{2.492313in}{0.993746in}}%
\pgfpathlineto{\pgfqpoint{2.497433in}{0.993746in}}%
\pgfpathlineto{\pgfqpoint{2.498691in}{0.989960in}}%
\pgfpathlineto{\pgfqpoint{2.504101in}{0.989960in}}%
\pgfpathlineto{\pgfqpoint{2.505317in}{0.986040in}}%
\pgfpathlineto{\pgfqpoint{2.510838in}{0.986040in}}%
\pgfpathlineto{\pgfqpoint{2.512011in}{0.981978in}}%
\pgfpathlineto{\pgfqpoint{2.517912in}{0.981978in}}%
\pgfpathlineto{\pgfqpoint{2.519042in}{0.977763in}}%
\pgfpathlineto{\pgfqpoint{2.525277in}{0.977763in}}%
\pgfpathlineto{\pgfqpoint{2.526500in}{0.973382in}}%
\pgfpathlineto{\pgfqpoint{2.532891in}{0.973382in}}%
\pgfpathlineto{\pgfqpoint{2.534066in}{0.968823in}}%
\pgfpathlineto{\pgfqpoint{2.540841in}{0.968823in}}%
\pgfpathlineto{\pgfqpoint{2.541967in}{0.964069in}}%
\pgfpathlineto{\pgfqpoint{2.549073in}{0.964069in}}%
\pgfpathlineto{\pgfqpoint{2.550271in}{0.959104in}}%
\pgfpathlineto{\pgfqpoint{2.557768in}{0.959104in}}%
\pgfpathlineto{\pgfqpoint{2.558913in}{0.953908in}}%
\pgfpathlineto{\pgfqpoint{2.566740in}{0.953908in}}%
\pgfpathlineto{\pgfqpoint{2.567942in}{0.948459in}}%
\pgfpathlineto{\pgfqpoint{2.576352in}{0.948459in}}%
\pgfpathlineto{\pgfqpoint{2.577494in}{0.942729in}}%
\pgfpathlineto{\pgfqpoint{2.586391in}{0.942729in}}%
\pgfpathlineto{\pgfqpoint{2.587572in}{0.936691in}}%
\pgfpathlineto{\pgfqpoint{2.596956in}{0.936691in}}%
\pgfpathlineto{\pgfqpoint{2.598073in}{0.930306in}}%
\pgfpathlineto{\pgfqpoint{2.608112in}{0.930306in}}%
\pgfpathlineto{\pgfqpoint{2.609253in}{0.923535in}}%
\pgfpathlineto{\pgfqpoint{2.620059in}{0.923535in}}%
\pgfpathlineto{\pgfqpoint{2.621214in}{0.916326in}}%
\pgfpathlineto{\pgfqpoint{2.632774in}{0.916326in}}%
\pgfpathlineto{\pgfqpoint{2.633931in}{0.908620in}}%
\pgfpathlineto{\pgfqpoint{2.646354in}{0.908620in}}%
\pgfpathlineto{\pgfqpoint{2.647502in}{0.900343in}}%
\pgfpathlineto{\pgfqpoint{2.660969in}{0.900343in}}%
\pgfpathlineto{\pgfqpoint{2.662099in}{0.891403in}}%
\pgfpathlineto{\pgfqpoint{2.676883in}{0.891403in}}%
\pgfpathlineto{\pgfqpoint{2.678044in}{0.881684in}}%
\pgfpathlineto{\pgfqpoint{2.694212in}{0.881684in}}%
\pgfpathlineto{\pgfqpoint{2.695328in}{0.871039in}}%
\pgfpathlineto{\pgfqpoint{2.713305in}{0.871039in}}%
\pgfpathlineto{\pgfqpoint{2.714466in}{0.859271in}}%
\pgfpathlineto{\pgfqpoint{2.734536in}{0.859271in}}%
\pgfpathlineto{\pgfqpoint{2.735664in}{0.846115in}}%
\pgfpathlineto{\pgfqpoint{2.758396in}{0.846115in}}%
\pgfpathlineto{\pgfqpoint{2.759510in}{0.831200in}}%
\pgfpathlineto{\pgfqpoint{2.785696in}{0.831200in}}%
\pgfpathlineto{\pgfqpoint{2.786832in}{0.813983in}}%
\pgfpathlineto{\pgfqpoint{2.817522in}{0.813983in}}%
\pgfpathlineto{\pgfqpoint{2.818658in}{0.793619in}}%
\pgfpathlineto{\pgfqpoint{2.855803in}{0.793619in}}%
\pgfpathlineto{\pgfqpoint{2.856922in}{0.768695in}}%
\pgfpathlineto{\pgfqpoint{2.903716in}{0.768695in}}%
\pgfpathlineto{\pgfqpoint{2.904844in}{0.736563in}}%
\pgfpathlineto{\pgfqpoint{2.909402in}{0.736563in}}%
\pgfpathlineto{\pgfqpoint{2.909402in}{0.736563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{0.715014in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899402in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{0.551245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807208in,y=2.012002in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4-Player Kuhn poker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796000in}{0.609092in}}%
\pgfpathlineto{\pgfqpoint{2.429013in}{0.609092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452152in}{0.609092in}}{\pgfqpoint{2.452152in}{0.632231in}}%
\pgfpathlineto{\pgfqpoint{2.452152in}{0.948422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452152in}{0.971561in}}{\pgfqpoint{2.429013in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.796000in}{0.971561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.772861in}{0.971561in}}{\pgfqpoint{0.772861in}{0.948422in}}%
\pgfpathlineto{\pgfqpoint{0.772861in}{0.632231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.772861in}{0.609092in}}{\pgfqpoint{0.796000in}{0.609092in}}%
\pgfpathlineto{\pgfqpoint{0.796000in}{0.609092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819139in}{0.884790in}}%
\pgfpathlineto{\pgfqpoint{0.934833in}{0.884790in}}%
\pgfpathlineto{\pgfqpoint{1.050528in}{0.884790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143083in,y=0.844297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Farina \& Pipis (2023)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.819139in}{0.720910in}}%
\pgfpathlineto{\pgfqpoint{0.934833in}{0.720910in}}%
\pgfpathlineto{\pgfqpoint{1.050528in}{0.720910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143083in,y=0.680417in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont UTC dynamics (this paper)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/K45_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}%\renewcommand{\rmdefault}{ptm}
%%   %\renewcommand{\sfdefault}{phv}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.150000in}{2.275000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.275000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.275000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{0.715014in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902481in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{0.902481in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902481in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.902481in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279333in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{1.279333in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279333in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.279333in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656184in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{1.656184in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656184in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.656184in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033035in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.033035in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033035in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.033035in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409887in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.409887in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409887in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.409887in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786738in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.786738in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786738in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786738in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857507in,y=0.274234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.730640in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.730640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.730640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329789in, y=0.683557in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.024112in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.024112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.024112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329789in, y=0.977030in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.317585in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.317585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.317585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329789in, y=1.270502in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.611057in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.611057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.611057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329789in, y=1.563975in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.904530in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.904530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.904530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416595in, y=1.857447in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.577189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.613855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.642296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.665533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.685180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.702199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.717211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.818984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.870662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.907328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.935768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.959006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.978653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.995672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.010684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.112456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.164134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.200800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.229241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.252478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.272125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.289144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.304156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.405929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.457607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.494273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.522713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.545951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.565598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.582617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.597629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.699401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.751079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.787745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.816186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.839423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.859070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.876089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.891101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274234in,y=1.239957in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average linear-swap regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705014in}{1.866035in}}%
\pgfpathlineto{\pgfqpoint{1.037369in}{1.866058in}}%
\pgfpathlineto{\pgfqpoint{1.152952in}{1.841394in}}%
\pgfpathlineto{\pgfqpoint{1.218128in}{1.811468in}}%
\pgfpathlineto{\pgfqpoint{1.262996in}{1.786200in}}%
\pgfpathlineto{\pgfqpoint{1.296854in}{1.772807in}}%
\pgfpathlineto{\pgfqpoint{1.325266in}{1.769857in}}%
\pgfpathlineto{\pgfqpoint{1.349468in}{1.752960in}}%
\pgfpathlineto{\pgfqpoint{1.371482in}{1.745126in}}%
\pgfpathlineto{\pgfqpoint{1.390219in}{1.744197in}}%
\pgfpathlineto{\pgfqpoint{1.422069in}{1.725527in}}%
\pgfpathlineto{\pgfqpoint{1.435967in}{1.714623in}}%
\pgfpathlineto{\pgfqpoint{1.448486in}{1.713006in}}%
\pgfpathlineto{\pgfqpoint{1.460061in}{1.706545in}}%
\pgfpathlineto{\pgfqpoint{1.471429in}{1.705036in}}%
\pgfpathlineto{\pgfqpoint{1.481726in}{1.698210in}}%
\pgfpathlineto{\pgfqpoint{1.491681in}{1.694953in}}%
\pgfpathlineto{\pgfqpoint{1.500643in}{1.693713in}}%
\pgfpathlineto{\pgfqpoint{1.509340in}{1.687374in}}%
\pgfpathlineto{\pgfqpoint{1.525606in}{1.688518in}}%
\pgfpathlineto{\pgfqpoint{1.540466in}{1.683867in}}%
\pgfpathlineto{\pgfqpoint{1.547451in}{1.679793in}}%
\pgfpathlineto{\pgfqpoint{1.554119in}{1.681366in}}%
\pgfpathlineto{\pgfqpoint{1.560468in}{1.680696in}}%
\pgfpathlineto{\pgfqpoint{1.566806in}{1.674829in}}%
\pgfpathlineto{\pgfqpoint{1.572716in}{1.674442in}}%
\pgfpathlineto{\pgfqpoint{1.578263in}{1.671048in}}%
\pgfpathlineto{\pgfqpoint{1.583704in}{1.673524in}}%
\pgfpathlineto{\pgfqpoint{1.588896in}{1.673015in}}%
\pgfpathlineto{\pgfqpoint{1.593905in}{1.668044in}}%
\pgfpathlineto{\pgfqpoint{1.598927in}{1.666832in}}%
\pgfpathlineto{\pgfqpoint{1.603688in}{1.664306in}}%
\pgfpathlineto{\pgfqpoint{1.608269in}{1.666799in}}%
\pgfpathlineto{\pgfqpoint{1.612790in}{1.665916in}}%
\pgfpathlineto{\pgfqpoint{1.617127in}{1.661532in}}%
\pgfpathlineto{\pgfqpoint{1.621474in}{1.662335in}}%
\pgfpathlineto{\pgfqpoint{1.625590in}{1.660809in}}%
\pgfpathlineto{\pgfqpoint{1.629605in}{1.664029in}}%
\pgfpathlineto{\pgfqpoint{1.633542in}{1.663734in}}%
\pgfpathlineto{\pgfqpoint{1.637406in}{1.659900in}}%
\pgfpathlineto{\pgfqpoint{1.641162in}{1.660688in}}%
\pgfpathlineto{\pgfqpoint{1.644992in}{1.658844in}}%
\pgfpathlineto{\pgfqpoint{1.648597in}{1.661471in}}%
\pgfpathlineto{\pgfqpoint{1.652376in}{1.660723in}}%
\pgfpathlineto{\pgfqpoint{1.655824in}{1.657133in}}%
\pgfpathlineto{\pgfqpoint{1.659264in}{1.658098in}}%
\pgfpathlineto{\pgfqpoint{1.662556in}{1.656323in}}%
\pgfpathlineto{\pgfqpoint{1.665813in}{1.658616in}}%
\pgfpathlineto{\pgfqpoint{1.669083in}{1.657718in}}%
\pgfpathlineto{\pgfqpoint{1.672229in}{1.654587in}}%
\pgfpathlineto{\pgfqpoint{1.675344in}{1.655507in}}%
\pgfpathlineto{\pgfqpoint{1.678388in}{1.653595in}}%
\pgfpathlineto{\pgfqpoint{1.681348in}{1.656046in}}%
\pgfpathlineto{\pgfqpoint{1.684268in}{1.655498in}}%
\pgfpathlineto{\pgfqpoint{1.687165in}{1.652633in}}%
\pgfpathlineto{\pgfqpoint{1.689985in}{1.653568in}}%
\pgfpathlineto{\pgfqpoint{1.692796in}{1.651478in}}%
\pgfpathlineto{\pgfqpoint{1.695483in}{1.654369in}}%
\pgfpathlineto{\pgfqpoint{1.698177in}{1.653933in}}%
\pgfpathlineto{\pgfqpoint{1.700815in}{1.651051in}}%
\pgfpathlineto{\pgfqpoint{1.703423in}{1.651858in}}%
\pgfpathlineto{\pgfqpoint{1.706002in}{1.649834in}}%
\pgfpathlineto{\pgfqpoint{1.708506in}{1.652394in}}%
\pgfpathlineto{\pgfqpoint{1.711299in}{1.651942in}}%
\pgfpathlineto{\pgfqpoint{1.713747in}{1.649165in}}%
\pgfpathlineto{\pgfqpoint{1.716136in}{1.649928in}}%
\pgfpathlineto{\pgfqpoint{1.718513in}{1.647644in}}%
\pgfpathlineto{\pgfqpoint{1.720822in}{1.650060in}}%
\pgfpathlineto{\pgfqpoint{1.723143in}{1.649599in}}%
\pgfpathlineto{\pgfqpoint{1.725464in}{1.646818in}}%
\pgfpathlineto{\pgfqpoint{1.727721in}{1.647548in}}%
\pgfpathlineto{\pgfqpoint{1.729947in}{1.644908in}}%
\pgfpathlineto{\pgfqpoint{1.732101in}{1.647337in}}%
\pgfpathlineto{\pgfqpoint{1.734279in}{1.646944in}}%
\pgfpathlineto{\pgfqpoint{1.736438in}{1.644281in}}%
\pgfpathlineto{\pgfqpoint{1.738559in}{1.645103in}}%
\pgfpathlineto{\pgfqpoint{1.740624in}{1.642660in}}%
\pgfpathlineto{\pgfqpoint{1.742682in}{1.644712in}}%
\pgfpathlineto{\pgfqpoint{1.744772in}{1.644408in}}%
\pgfpathlineto{\pgfqpoint{1.746798in}{1.642072in}}%
\pgfpathlineto{\pgfqpoint{1.748799in}{1.642878in}}%
\pgfpathlineto{\pgfqpoint{1.750794in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{1.752711in}{1.642869in}}%
\pgfpathlineto{\pgfqpoint{1.754641in}{1.642590in}}%
\pgfpathlineto{\pgfqpoint{1.756585in}{1.640453in}}%
\pgfpathlineto{\pgfqpoint{1.758435in}{1.641219in}}%
\pgfpathlineto{\pgfqpoint{1.760300in}{1.639661in}}%
\pgfpathlineto{\pgfqpoint{1.762169in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{1.764017in}{1.641169in}}%
\pgfpathlineto{\pgfqpoint{1.765811in}{1.639110in}}%
\pgfpathlineto{\pgfqpoint{1.767585in}{1.639701in}}%
\pgfpathlineto{\pgfqpoint{1.769349in}{1.637969in}}%
\pgfpathlineto{\pgfqpoint{1.771070in}{1.639915in}}%
\pgfpathlineto{\pgfqpoint{1.772796in}{1.639559in}}%
\pgfpathlineto{\pgfqpoint{1.774505in}{1.637442in}}%
\pgfpathlineto{\pgfqpoint{1.776196in}{1.638021in}}%
\pgfpathlineto{\pgfqpoint{1.777862in}{1.635983in}}%
\pgfpathlineto{\pgfqpoint{1.779488in}{1.637711in}}%
\pgfpathlineto{\pgfqpoint{1.781144in}{1.637442in}}%
\pgfpathlineto{\pgfqpoint{1.782760in}{1.635553in}}%
\pgfpathlineto{\pgfqpoint{1.784376in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.785947in}{1.634380in}}%
\pgfpathlineto{\pgfqpoint{1.787524in}{1.636098in}}%
\pgfpathlineto{\pgfqpoint{1.789079in}{1.635847in}}%
\pgfpathlineto{\pgfqpoint{1.790965in}{1.634082in}}%
\pgfpathlineto{\pgfqpoint{1.792580in}{1.634465in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{1.632992in}}%
\pgfpathlineto{\pgfqpoint{1.795547in}{1.634666in}}%
\pgfpathlineto{\pgfqpoint{1.797077in}{1.634454in}}%
\pgfpathlineto{\pgfqpoint{1.798565in}{1.632810in}}%
\pgfpathlineto{\pgfqpoint{1.799998in}{1.633196in}}%
\pgfpathlineto{\pgfqpoint{1.801419in}{1.631915in}}%
\pgfpathlineto{\pgfqpoint{1.804232in}{1.632821in}}%
\pgfpathlineto{\pgfqpoint{1.805683in}{1.631264in}}%
\pgfpathlineto{\pgfqpoint{1.807101in}{1.631720in}}%
\pgfpathlineto{\pgfqpoint{1.808456in}{1.630664in}}%
\pgfpathlineto{\pgfqpoint{1.811158in}{1.631666in}}%
\pgfpathlineto{\pgfqpoint{1.812479in}{1.630183in}}%
\pgfpathlineto{\pgfqpoint{1.813809in}{1.630456in}}%
\pgfpathlineto{\pgfqpoint{1.815116in}{1.629589in}}%
\pgfpathlineto{\pgfqpoint{1.817942in}{1.630511in}}%
\pgfpathlineto{\pgfqpoint{1.819277in}{1.629103in}}%
\pgfpathlineto{\pgfqpoint{1.824831in}{1.629258in}}%
\pgfpathlineto{\pgfqpoint{1.826081in}{1.627903in}}%
\pgfpathlineto{\pgfqpoint{1.831104in}{1.628126in}}%
\pgfpathlineto{\pgfqpoint{1.833487in}{1.626984in}}%
\pgfpathlineto{\pgfqpoint{1.834690in}{1.626273in}}%
\pgfpathlineto{\pgfqpoint{1.837048in}{1.626837in}}%
\pgfpathlineto{\pgfqpoint{1.839437in}{1.625888in}}%
\pgfpathlineto{\pgfqpoint{1.840746in}{1.625125in}}%
\pgfpathlineto{\pgfqpoint{1.843056in}{1.625717in}}%
\pgfpathlineto{\pgfqpoint{1.845365in}{1.625000in}}%
\pgfpathlineto{\pgfqpoint{1.846515in}{1.624243in}}%
\pgfpathlineto{\pgfqpoint{1.848735in}{1.624714in}}%
\pgfpathlineto{\pgfqpoint{1.852028in}{1.623390in}}%
\pgfpathlineto{\pgfqpoint{1.854146in}{1.623806in}}%
\pgfpathlineto{\pgfqpoint{1.856420in}{1.623286in}}%
\pgfpathlineto{\pgfqpoint{1.858553in}{1.623077in}}%
\pgfpathlineto{\pgfqpoint{1.864916in}{1.622146in}}%
\pgfpathlineto{\pgfqpoint{1.866852in}{1.621337in}}%
\pgfpathlineto{\pgfqpoint{1.872509in}{1.619847in}}%
\pgfpathlineto{\pgfqpoint{1.875235in}{1.619251in}}%
\pgfpathlineto{\pgfqpoint{1.878848in}{1.619096in}}%
\pgfpathlineto{\pgfqpoint{1.881521in}{1.617966in}}%
\pgfpathlineto{\pgfqpoint{1.884983in}{1.617446in}}%
\pgfpathlineto{\pgfqpoint{1.890017in}{1.616117in}}%
\pgfpathlineto{\pgfqpoint{1.895697in}{1.615109in}}%
\pgfpathlineto{\pgfqpoint{1.898264in}{1.613980in}}%
\pgfpathlineto{\pgfqpoint{1.911352in}{1.610342in}}%
\pgfpathlineto{\pgfqpoint{1.914367in}{1.608963in}}%
\pgfpathlineto{\pgfqpoint{1.917328in}{1.608287in}}%
\pgfpathlineto{\pgfqpoint{1.924512in}{1.605149in}}%
\pgfpathlineto{\pgfqpoint{1.927284in}{1.602832in}}%
\pgfpathlineto{\pgfqpoint{1.929307in}{1.601424in}}%
\pgfpathlineto{\pgfqpoint{1.934469in}{1.598321in}}%
\pgfpathlineto{\pgfqpoint{1.936984in}{1.597161in}}%
\pgfpathlineto{\pgfqpoint{1.943668in}{1.595068in}}%
\pgfpathlineto{\pgfqpoint{1.946603in}{1.593922in}}%
\pgfpathlineto{\pgfqpoint{1.951295in}{1.592352in}}%
\pgfpathlineto{\pgfqpoint{1.953603in}{1.591552in}}%
\pgfpathlineto{\pgfqpoint{1.956421in}{1.590987in}}%
\pgfpathlineto{\pgfqpoint{1.958636in}{1.589848in}}%
\pgfpathlineto{\pgfqpoint{1.959738in}{1.590119in}}%
\pgfpathlineto{\pgfqpoint{1.961919in}{1.589290in}}%
\pgfpathlineto{\pgfqpoint{1.962999in}{1.589441in}}%
\pgfpathlineto{\pgfqpoint{1.965115in}{1.588623in}}%
\pgfpathlineto{\pgfqpoint{1.966170in}{1.588744in}}%
\pgfpathlineto{\pgfqpoint{1.968339in}{1.587815in}}%
\pgfpathlineto{\pgfqpoint{1.969420in}{1.587861in}}%
\pgfpathlineto{\pgfqpoint{1.971452in}{1.587017in}}%
\pgfpathlineto{\pgfqpoint{1.972464in}{1.587063in}}%
\pgfpathlineto{\pgfqpoint{1.980130in}{1.585203in}}%
\pgfpathlineto{\pgfqpoint{1.981625in}{1.584859in}}%
\pgfpathlineto{\pgfqpoint{1.987490in}{1.583458in}}%
\pgfpathlineto{\pgfqpoint{1.998633in}{1.579063in}}%
\pgfpathlineto{\pgfqpoint{2.029100in}{1.568763in}}%
\pgfpathlineto{\pgfqpoint{2.040183in}{1.563487in}}%
\pgfpathlineto{\pgfqpoint{2.041852in}{1.562632in}}%
\pgfpathlineto{\pgfqpoint{2.047086in}{1.559424in}}%
\pgfpathlineto{\pgfqpoint{2.048676in}{1.558484in}}%
\pgfpathlineto{\pgfqpoint{2.060234in}{1.557421in}}%
\pgfpathlineto{\pgfqpoint{2.066144in}{1.557149in}}%
\pgfpathlineto{\pgfqpoint{2.089519in}{1.547995in}}%
\pgfpathlineto{\pgfqpoint{2.097340in}{1.543571in}}%
\pgfpathlineto{\pgfqpoint{2.099387in}{1.542506in}}%
\pgfpathlineto{\pgfqpoint{2.100963in}{1.541718in}}%
\pgfpathlineto{\pgfqpoint{2.109671in}{1.536244in}}%
\pgfpathlineto{\pgfqpoint{2.115075in}{1.536175in}}%
\pgfpathlineto{\pgfqpoint{2.120338in}{1.535116in}}%
\pgfpathlineto{\pgfqpoint{2.122700in}{1.534350in}}%
\pgfpathlineto{\pgfqpoint{2.127156in}{1.532215in}}%
\pgfpathlineto{\pgfqpoint{2.129280in}{1.531241in}}%
\pgfpathlineto{\pgfqpoint{2.142636in}{1.522484in}}%
\pgfpathlineto{\pgfqpoint{2.158148in}{1.516711in}}%
\pgfpathlineto{\pgfqpoint{2.160051in}{1.516471in}}%
\pgfpathlineto{\pgfqpoint{2.162097in}{1.515773in}}%
\pgfpathlineto{\pgfqpoint{2.166733in}{1.513217in}}%
\pgfpathlineto{\pgfqpoint{2.168258in}{1.512390in}}%
\pgfpathlineto{\pgfqpoint{2.169616in}{1.512252in}}%
\pgfpathlineto{\pgfqpoint{2.172300in}{1.511168in}}%
\pgfpathlineto{\pgfqpoint{2.175968in}{1.509709in}}%
\pgfpathlineto{\pgfqpoint{2.179745in}{1.507918in}}%
\pgfpathlineto{\pgfqpoint{2.186245in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{2.187440in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{2.189171in}{1.502508in}}%
\pgfpathlineto{\pgfqpoint{2.192326in}{1.501036in}}%
\pgfpathlineto{\pgfqpoint{2.201369in}{1.495636in}}%
\pgfpathlineto{\pgfqpoint{2.205277in}{1.492185in}}%
\pgfpathlineto{\pgfqpoint{2.206743in}{1.491503in}}%
\pgfpathlineto{\pgfqpoint{2.213985in}{1.485263in}}%
\pgfpathlineto{\pgfqpoint{2.215024in}{1.484612in}}%
\pgfpathlineto{\pgfqpoint{2.219594in}{1.483680in}}%
\pgfpathlineto{\pgfqpoint{2.220724in}{1.483195in}}%
\pgfpathlineto{\pgfqpoint{2.220944in}{1.483403in}}%
\pgfpathlineto{\pgfqpoint{2.224077in}{1.482358in}}%
\pgfpathlineto{\pgfqpoint{2.225671in}{1.481832in}}%
\pgfpathlineto{\pgfqpoint{2.230197in}{1.479241in}}%
\pgfpathlineto{\pgfqpoint{2.231758in}{1.478450in}}%
\pgfpathlineto{\pgfqpoint{2.240054in}{1.471595in}}%
\pgfpathlineto{\pgfqpoint{2.244862in}{1.467691in}}%
\pgfpathlineto{\pgfqpoint{2.246281in}{1.466587in}}%
\pgfpathlineto{\pgfqpoint{2.255612in}{1.460089in}}%
\pgfpathlineto{\pgfqpoint{2.258483in}{1.459001in}}%
\pgfpathlineto{\pgfqpoint{2.271320in}{1.451827in}}%
\pgfpathlineto{\pgfqpoint{2.277765in}{1.446748in}}%
\pgfpathlineto{\pgfqpoint{2.279080in}{1.445726in}}%
\pgfpathlineto{\pgfqpoint{2.280840in}{1.445212in}}%
\pgfpathlineto{\pgfqpoint{2.281900in}{1.444696in}}%
\pgfpathlineto{\pgfqpoint{2.284929in}{1.442706in}}%
\pgfpathlineto{\pgfqpoint{2.286486in}{1.441603in}}%
\pgfpathlineto{\pgfqpoint{2.288870in}{1.439417in}}%
\pgfpathlineto{\pgfqpoint{2.290095in}{1.438384in}}%
\pgfpathlineto{\pgfqpoint{2.294667in}{1.434012in}}%
\pgfpathlineto{\pgfqpoint{2.300826in}{1.428100in}}%
\pgfpathlineto{\pgfqpoint{2.304111in}{1.424955in}}%
\pgfpathlineto{\pgfqpoint{2.314848in}{1.414968in}}%
\pgfpathlineto{\pgfqpoint{2.316812in}{1.413536in}}%
\pgfpathlineto{\pgfqpoint{2.317956in}{1.412450in}}%
\pgfpathlineto{\pgfqpoint{2.324403in}{1.407260in}}%
\pgfpathlineto{\pgfqpoint{2.327457in}{1.406183in}}%
\pgfpathlineto{\pgfqpoint{2.330181in}{1.404712in}}%
\pgfpathlineto{\pgfqpoint{2.331551in}{1.403614in}}%
\pgfpathlineto{\pgfqpoint{2.337022in}{1.398853in}}%
\pgfpathlineto{\pgfqpoint{2.338331in}{1.397771in}}%
\pgfpathlineto{\pgfqpoint{2.341861in}{1.394955in}}%
\pgfpathlineto{\pgfqpoint{2.343836in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.346917in}{1.391434in}}%
\pgfpathlineto{\pgfqpoint{2.348099in}{1.390358in}}%
\pgfpathlineto{\pgfqpoint{2.350508in}{1.388764in}}%
\pgfpathlineto{\pgfqpoint{2.352410in}{1.387666in}}%
\pgfpathlineto{\pgfqpoint{2.355435in}{1.384990in}}%
\pgfpathlineto{\pgfqpoint{2.356666in}{1.383934in}}%
\pgfpathlineto{\pgfqpoint{2.359236in}{1.381719in}}%
\pgfpathlineto{\pgfqpoint{2.359282in}{1.381796in}}%
\pgfpathlineto{\pgfqpoint{2.360673in}{1.380713in}}%
\pgfpathlineto{\pgfqpoint{2.363104in}{1.378757in}}%
\pgfpathlineto{\pgfqpoint{2.364597in}{1.377648in}}%
\pgfpathlineto{\pgfqpoint{2.366620in}{1.376207in}}%
\pgfpathlineto{\pgfqpoint{2.368166in}{1.375157in}}%
\pgfpathlineto{\pgfqpoint{2.370151in}{1.373770in}}%
\pgfpathlineto{\pgfqpoint{2.371770in}{1.372700in}}%
\pgfpathlineto{\pgfqpoint{2.373841in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{2.376084in}{1.370025in}}%
\pgfpathlineto{\pgfqpoint{2.377763in}{1.369093in}}%
\pgfpathlineto{\pgfqpoint{2.379297in}{1.367982in}}%
\pgfpathlineto{\pgfqpoint{2.381104in}{1.366688in}}%
\pgfpathlineto{\pgfqpoint{2.382536in}{1.365643in}}%
\pgfpathlineto{\pgfqpoint{2.384189in}{1.364678in}}%
\pgfpathlineto{\pgfqpoint{2.386208in}{1.363616in}}%
\pgfpathlineto{\pgfqpoint{2.387836in}{1.362636in}}%
\pgfpathlineto{\pgfqpoint{2.389732in}{1.361557in}}%
\pgfpathlineto{\pgfqpoint{2.391449in}{1.360287in}}%
\pgfpathlineto{\pgfqpoint{2.393002in}{1.359188in}}%
\pgfpathlineto{\pgfqpoint{2.394629in}{1.358080in}}%
\pgfpathlineto{\pgfqpoint{2.396272in}{1.357056in}}%
\pgfpathlineto{\pgfqpoint{2.397842in}{1.356023in}}%
\pgfpathlineto{\pgfqpoint{2.399584in}{1.354982in}}%
\pgfpathlineto{\pgfqpoint{2.401227in}{1.353740in}}%
\pgfpathlineto{\pgfqpoint{2.402692in}{1.352680in}}%
\pgfpathlineto{\pgfqpoint{2.404290in}{1.351513in}}%
\pgfpathlineto{\pgfqpoint{2.405914in}{1.350434in}}%
\pgfpathlineto{\pgfqpoint{2.407446in}{1.349346in}}%
\pgfpathlineto{\pgfqpoint{2.409068in}{1.348249in}}%
\pgfpathlineto{\pgfqpoint{2.410638in}{1.347041in}}%
\pgfpathlineto{\pgfqpoint{2.412168in}{1.346025in}}%
\pgfpathlineto{\pgfqpoint{2.413535in}{1.345412in}}%
\pgfpathlineto{\pgfqpoint{2.415965in}{1.344383in}}%
\pgfpathlineto{\pgfqpoint{2.417502in}{1.343242in}}%
\pgfpathlineto{\pgfqpoint{2.419111in}{1.342196in}}%
\pgfpathlineto{\pgfqpoint{2.420562in}{1.341140in}}%
\pgfpathlineto{\pgfqpoint{2.422505in}{1.340077in}}%
\pgfpathlineto{\pgfqpoint{2.423841in}{1.339434in}}%
\pgfpathlineto{\pgfqpoint{2.425122in}{1.338356in}}%
\pgfpathlineto{\pgfqpoint{2.426565in}{1.337268in}}%
\pgfpathlineto{\pgfqpoint{2.428201in}{1.336171in}}%
\pgfpathlineto{\pgfqpoint{2.429556in}{1.335287in}}%
\pgfpathlineto{\pgfqpoint{2.431363in}{1.334285in}}%
\pgfpathlineto{\pgfqpoint{2.432804in}{1.333049in}}%
\pgfpathlineto{\pgfqpoint{2.434245in}{1.332029in}}%
\pgfpathlineto{\pgfqpoint{2.435641in}{1.331001in}}%
\pgfpathlineto{\pgfqpoint{2.437276in}{1.329964in}}%
\pgfpathlineto{\pgfqpoint{2.438668in}{1.328919in}}%
\pgfpathlineto{\pgfqpoint{2.440214in}{1.327865in}}%
\pgfpathlineto{\pgfqpoint{2.441581in}{1.326802in}}%
\pgfpathlineto{\pgfqpoint{2.443298in}{1.325731in}}%
\pgfpathlineto{\pgfqpoint{2.444595in}{1.325011in}}%
\pgfpathlineto{\pgfqpoint{2.446819in}{1.323925in}}%
\pgfpathlineto{\pgfqpoint{2.448136in}{1.323073in}}%
\pgfpathlineto{\pgfqpoint{2.449764in}{1.321969in}}%
\pgfpathlineto{\pgfqpoint{2.451087in}{1.320980in}}%
\pgfpathlineto{\pgfqpoint{2.452637in}{1.319984in}}%
\pgfpathlineto{\pgfqpoint{2.453978in}{1.318979in}}%
\pgfpathlineto{\pgfqpoint{2.455357in}{1.317967in}}%
\pgfpathlineto{\pgfqpoint{2.456672in}{1.316946in}}%
\pgfpathlineto{\pgfqpoint{2.458314in}{1.315917in}}%
\pgfpathlineto{\pgfqpoint{2.459592in}{1.315140in}}%
\pgfpathlineto{\pgfqpoint{2.461610in}{1.314096in}}%
\pgfpathlineto{\pgfqpoint{2.462892in}{1.313176in}}%
\pgfpathlineto{\pgfqpoint{2.464482in}{1.312116in}}%
\pgfpathlineto{\pgfqpoint{2.465794in}{1.311047in}}%
\pgfpathlineto{\pgfqpoint{2.467426in}{1.309969in}}%
\pgfpathlineto{\pgfqpoint{2.468708in}{1.309019in}}%
\pgfpathlineto{\pgfqpoint{2.470285in}{1.307924in}}%
\pgfpathlineto{\pgfqpoint{2.471520in}{1.307234in}}%
\pgfpathlineto{\pgfqpoint{2.473450in}{1.306124in}}%
\pgfpathlineto{\pgfqpoint{2.474723in}{1.305144in}}%
\pgfpathlineto{\pgfqpoint{2.476097in}{1.304156in}}%
\pgfpathlineto{\pgfqpoint{2.477371in}{1.303161in}}%
\pgfpathlineto{\pgfqpoint{2.478834in}{1.302158in}}%
\pgfpathlineto{\pgfqpoint{2.480111in}{1.301147in}}%
\pgfpathlineto{\pgfqpoint{2.481630in}{1.300128in}}%
\pgfpathlineto{\pgfqpoint{2.482881in}{1.299248in}}%
\pgfpathlineto{\pgfqpoint{2.484611in}{1.298214in}}%
\pgfpathlineto{\pgfqpoint{2.485857in}{1.297320in}}%
\pgfpathlineto{\pgfqpoint{2.487523in}{1.296270in}}%
\pgfpathlineto{\pgfqpoint{2.488783in}{1.295211in}}%
\pgfpathlineto{\pgfqpoint{2.490302in}{1.294143in}}%
\pgfpathlineto{\pgfqpoint{2.491528in}{1.293221in}}%
\pgfpathlineto{\pgfqpoint{2.493148in}{1.292136in}}%
\pgfpathlineto{\pgfqpoint{2.494406in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{2.496382in}{1.289938in}}%
\pgfpathlineto{\pgfqpoint{2.497597in}{1.289144in}}%
\pgfpathlineto{\pgfqpoint{2.498977in}{1.288185in}}%
\pgfpathlineto{\pgfqpoint{2.500205in}{1.287218in}}%
\pgfpathlineto{\pgfqpoint{2.501483in}{1.286244in}}%
\pgfpathlineto{\pgfqpoint{2.502699in}{1.285262in}}%
\pgfpathlineto{\pgfqpoint{2.504111in}{1.284273in}}%
\pgfpathlineto{\pgfqpoint{2.505325in}{1.283276in}}%
\pgfpathlineto{\pgfqpoint{2.506938in}{1.282271in}}%
\pgfpathlineto{\pgfqpoint{2.508148in}{1.281427in}}%
\pgfpathlineto{\pgfqpoint{2.509834in}{1.280408in}}%
\pgfpathlineto{\pgfqpoint{2.511059in}{1.279380in}}%
\pgfpathlineto{\pgfqpoint{2.512433in}{1.278344in}}%
\pgfpathlineto{\pgfqpoint{2.513657in}{1.277299in}}%
\pgfpathlineto{\pgfqpoint{2.515029in}{1.276246in}}%
\pgfpathlineto{\pgfqpoint{2.516250in}{1.275184in}}%
\pgfpathlineto{\pgfqpoint{2.517867in}{1.274113in}}%
\pgfpathlineto{\pgfqpoint{2.519079in}{1.273032in}}%
\pgfpathlineto{\pgfqpoint{2.520961in}{1.271943in}}%
\pgfpathlineto{\pgfqpoint{2.522154in}{1.271028in}}%
\pgfpathlineto{\pgfqpoint{2.523948in}{1.269921in}}%
\pgfpathlineto{\pgfqpoint{2.525150in}{1.268805in}}%
\pgfpathlineto{\pgfqpoint{2.526546in}{1.267867in}}%
\pgfpathlineto{\pgfqpoint{2.527738in}{1.266922in}}%
\pgfpathlineto{\pgfqpoint{2.529080in}{1.265970in}}%
\pgfpathlineto{\pgfqpoint{2.530273in}{1.265011in}}%
\pgfpathlineto{\pgfqpoint{2.531789in}{1.264045in}}%
\pgfpathlineto{\pgfqpoint{2.532993in}{1.262876in}}%
\pgfpathlineto{\pgfqpoint{2.534392in}{1.261893in}}%
\pgfpathlineto{\pgfqpoint{2.535576in}{1.260903in}}%
\pgfpathlineto{\pgfqpoint{2.536870in}{1.259905in}}%
\pgfpathlineto{\pgfqpoint{2.538052in}{1.258899in}}%
\pgfpathlineto{\pgfqpoint{2.539295in}{1.257885in}}%
\pgfpathlineto{\pgfqpoint{2.540471in}{1.256863in}}%
\pgfpathlineto{\pgfqpoint{2.541854in}{1.255832in}}%
\pgfpathlineto{\pgfqpoint{2.543032in}{1.254794in}}%
\pgfpathlineto{\pgfqpoint{2.544494in}{1.253746in}}%
\pgfpathlineto{\pgfqpoint{2.545672in}{1.252690in}}%
\pgfpathlineto{\pgfqpoint{2.547144in}{1.251626in}}%
\pgfpathlineto{\pgfqpoint{2.548317in}{1.250552in}}%
\pgfpathlineto{\pgfqpoint{2.549892in}{1.249469in}}%
\pgfpathlineto{\pgfqpoint{2.551070in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{2.552696in}{1.247275in}}%
\pgfpathlineto{\pgfqpoint{2.553873in}{1.246164in}}%
\pgfpathlineto{\pgfqpoint{2.555238in}{1.245268in}}%
\pgfpathlineto{\pgfqpoint{2.556405in}{1.244139in}}%
\pgfpathlineto{\pgfqpoint{2.557826in}{1.243229in}}%
\pgfpathlineto{\pgfqpoint{2.558997in}{1.242082in}}%
\pgfpathlineto{\pgfqpoint{2.560489in}{1.241156in}}%
\pgfpathlineto{\pgfqpoint{2.561644in}{1.240224in}}%
\pgfpathlineto{\pgfqpoint{2.562868in}{1.239285in}}%
\pgfpathlineto{\pgfqpoint{2.564027in}{1.238340in}}%
\pgfpathlineto{\pgfqpoint{2.565256in}{1.237387in}}%
\pgfpathlineto{\pgfqpoint{2.566413in}{1.236427in}}%
\pgfpathlineto{\pgfqpoint{2.567677in}{1.235459in}}%
\pgfpathlineto{\pgfqpoint{2.568829in}{1.234484in}}%
\pgfpathlineto{\pgfqpoint{2.570133in}{1.233502in}}%
\pgfpathlineto{\pgfqpoint{2.571291in}{1.232512in}}%
\pgfpathlineto{\pgfqpoint{2.572592in}{1.231514in}}%
\pgfpathlineto{\pgfqpoint{2.573747in}{1.230509in}}%
\pgfpathlineto{\pgfqpoint{2.575129in}{1.229495in}}%
\pgfpathlineto{\pgfqpoint{2.576278in}{1.228474in}}%
\pgfpathlineto{\pgfqpoint{2.577700in}{1.227444in}}%
\pgfpathlineto{\pgfqpoint{2.578850in}{1.226405in}}%
\pgfpathlineto{\pgfqpoint{2.580351in}{1.225359in}}%
\pgfpathlineto{\pgfqpoint{2.581507in}{1.224303in}}%
\pgfpathlineto{\pgfqpoint{2.583012in}{1.223239in}}%
\pgfpathlineto{\pgfqpoint{2.584166in}{1.222165in}}%
\pgfpathlineto{\pgfqpoint{2.585771in}{1.221083in}}%
\pgfpathlineto{\pgfqpoint{2.586918in}{1.219991in}}%
\pgfpathlineto{\pgfqpoint{2.588555in}{1.218890in}}%
\pgfpathlineto{\pgfqpoint{2.589702in}{1.217779in}}%
\pgfpathlineto{\pgfqpoint{2.591020in}{1.216940in}}%
\pgfpathlineto{\pgfqpoint{2.592175in}{1.215812in}}%
\pgfpathlineto{\pgfqpoint{2.593560in}{1.214960in}}%
\pgfpathlineto{\pgfqpoint{2.594715in}{1.213814in}}%
\pgfpathlineto{\pgfqpoint{2.596190in}{1.212948in}}%
\pgfpathlineto{\pgfqpoint{2.597341in}{1.211784in}}%
\pgfpathlineto{\pgfqpoint{2.598789in}{1.210904in}}%
\pgfpathlineto{\pgfqpoint{2.599942in}{1.209721in}}%
\pgfpathlineto{\pgfqpoint{2.601419in}{1.208827in}}%
\pgfpathlineto{\pgfqpoint{2.602562in}{1.207624in}}%
\pgfpathlineto{\pgfqpoint{2.604032in}{1.206715in}}%
\pgfpathlineto{\pgfqpoint{2.605171in}{1.205799in}}%
\pgfpathlineto{\pgfqpoint{2.606357in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.607494in}{1.203947in}}%
\pgfpathlineto{\pgfqpoint{2.608716in}{1.203011in}}%
\pgfpathlineto{\pgfqpoint{2.609855in}{1.202068in}}%
\pgfpathlineto{\pgfqpoint{2.611050in}{1.201118in}}%
\pgfpathlineto{\pgfqpoint{2.612182in}{1.200161in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{1.199197in}}%
\pgfpathlineto{\pgfqpoint{2.614538in}{1.198225in}}%
\pgfpathlineto{\pgfqpoint{2.615839in}{1.197246in}}%
\pgfpathlineto{\pgfqpoint{2.616978in}{1.196259in}}%
\pgfpathlineto{\pgfqpoint{2.618305in}{1.195265in}}%
\pgfpathlineto{\pgfqpoint{2.619442in}{1.194263in}}%
\pgfpathlineto{\pgfqpoint{2.620829in}{1.193253in}}%
\pgfpathlineto{\pgfqpoint{2.621962in}{1.192234in}}%
\pgfpathlineto{\pgfqpoint{2.623403in}{1.191208in}}%
\pgfpathlineto{\pgfqpoint{2.624533in}{1.190173in}}%
\pgfpathlineto{\pgfqpoint{2.625988in}{1.189130in}}%
\pgfpathlineto{\pgfqpoint{2.627124in}{1.188078in}}%
\pgfpathlineto{\pgfqpoint{2.628700in}{1.187017in}}%
\pgfpathlineto{\pgfqpoint{2.629835in}{1.185948in}}%
\pgfpathlineto{\pgfqpoint{2.631462in}{1.184869in}}%
\pgfpathlineto{\pgfqpoint{2.632599in}{1.183781in}}%
\pgfpathlineto{\pgfqpoint{2.634291in}{1.182684in}}%
\pgfpathlineto{\pgfqpoint{2.635423in}{1.181577in}}%
\pgfpathlineto{\pgfqpoint{2.636707in}{1.180834in}}%
\pgfpathlineto{\pgfqpoint{2.637838in}{1.179711in}}%
\pgfpathlineto{\pgfqpoint{2.639168in}{1.178957in}}%
\pgfpathlineto{\pgfqpoint{2.640296in}{1.177817in}}%
\pgfpathlineto{\pgfqpoint{2.641669in}{1.177052in}}%
\pgfpathlineto{\pgfqpoint{2.642798in}{1.175895in}}%
\pgfpathlineto{\pgfqpoint{2.644217in}{1.175118in}}%
\pgfpathlineto{\pgfqpoint{2.645352in}{1.173943in}}%
\pgfpathlineto{\pgfqpoint{2.646786in}{1.173154in}}%
\pgfpathlineto{\pgfqpoint{2.647913in}{1.171961in}}%
\pgfpathlineto{\pgfqpoint{2.649371in}{1.171159in}}%
\pgfpathlineto{\pgfqpoint{2.650498in}{1.169947in}}%
\pgfpathlineto{\pgfqpoint{2.652026in}{1.169133in}}%
\pgfpathlineto{\pgfqpoint{2.653152in}{1.167902in}}%
\pgfpathlineto{\pgfqpoint{2.654710in}{1.167074in}}%
\pgfpathlineto{\pgfqpoint{2.655841in}{1.165822in}}%
\pgfpathlineto{\pgfqpoint{2.657395in}{1.164981in}}%
\pgfpathlineto{\pgfqpoint{2.658524in}{1.163709in}}%
\pgfpathlineto{\pgfqpoint{2.660150in}{1.162853in}}%
\pgfpathlineto{\pgfqpoint{2.661280in}{1.161559in}}%
\pgfpathlineto{\pgfqpoint{2.663002in}{1.160689in}}%
\pgfpathlineto{\pgfqpoint{2.664121in}{1.159813in}}%
\pgfpathlineto{\pgfqpoint{2.665294in}{1.158931in}}%
\pgfpathlineto{\pgfqpoint{2.666414in}{1.158043in}}%
\pgfpathlineto{\pgfqpoint{2.667601in}{1.157149in}}%
\pgfpathlineto{\pgfqpoint{2.668725in}{1.156248in}}%
\pgfpathlineto{\pgfqpoint{2.669937in}{1.155341in}}%
\pgfpathlineto{\pgfqpoint{2.671056in}{1.154427in}}%
\pgfpathlineto{\pgfqpoint{2.672320in}{1.153507in}}%
\pgfpathlineto{\pgfqpoint{2.673443in}{1.152580in}}%
\pgfpathlineto{\pgfqpoint{2.674751in}{1.151646in}}%
\pgfpathlineto{\pgfqpoint{2.675874in}{1.150706in}}%
\pgfpathlineto{\pgfqpoint{2.677202in}{1.149758in}}%
\pgfpathlineto{\pgfqpoint{2.678324in}{1.148803in}}%
\pgfpathlineto{\pgfqpoint{2.679705in}{1.147841in}}%
\pgfpathlineto{\pgfqpoint{2.680826in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{2.682230in}{1.145895in}}%
\pgfpathlineto{\pgfqpoint{2.683348in}{1.144911in}}%
\pgfpathlineto{\pgfqpoint{2.684811in}{1.143919in}}%
\pgfpathlineto{\pgfqpoint{2.685930in}{1.142920in}}%
\pgfpathlineto{\pgfqpoint{2.687458in}{1.141912in}}%
\pgfpathlineto{\pgfqpoint{2.688577in}{1.140897in}}%
\pgfpathlineto{\pgfqpoint{2.690165in}{1.139873in}}%
\pgfpathlineto{\pgfqpoint{2.691286in}{1.138841in}}%
\pgfpathlineto{\pgfqpoint{2.692927in}{1.137800in}}%
\pgfpathlineto{\pgfqpoint{2.694046in}{1.136751in}}%
\pgfpathlineto{\pgfqpoint{2.695685in}{1.135694in}}%
\pgfpathlineto{\pgfqpoint{2.696804in}{1.134627in}}%
\pgfpathlineto{\pgfqpoint{2.698484in}{1.133552in}}%
\pgfpathlineto{\pgfqpoint{2.699603in}{1.132467in}}%
\pgfpathlineto{\pgfqpoint{2.701372in}{1.131373in}}%
\pgfpathlineto{\pgfqpoint{2.702493in}{1.130269in}}%
\pgfpathlineto{\pgfqpoint{2.703578in}{1.129714in}}%
\pgfpathlineto{\pgfqpoint{2.704697in}{1.128596in}}%
\pgfpathlineto{\pgfqpoint{2.705754in}{1.128033in}}%
\pgfpathlineto{\pgfqpoint{2.706873in}{1.126900in}}%
\pgfpathlineto{\pgfqpoint{2.707991in}{1.126330in}}%
\pgfpathlineto{\pgfqpoint{2.709112in}{1.125182in}}%
\pgfpathlineto{\pgfqpoint{2.710227in}{1.124604in}}%
\pgfpathlineto{\pgfqpoint{2.711347in}{1.123440in}}%
\pgfpathlineto{\pgfqpoint{2.712484in}{1.122854in}}%
\pgfpathlineto{\pgfqpoint{2.713603in}{1.121674in}}%
\pgfpathlineto{\pgfqpoint{2.714777in}{1.121080in}}%
\pgfpathlineto{\pgfqpoint{2.715896in}{1.119883in}}%
\pgfpathlineto{\pgfqpoint{2.717029in}{1.119280in}}%
\pgfpathlineto{\pgfqpoint{2.718148in}{1.118066in}}%
\pgfpathlineto{\pgfqpoint{2.719338in}{1.117455in}}%
\pgfpathlineto{\pgfqpoint{2.720456in}{1.116224in}}%
\pgfpathlineto{\pgfqpoint{2.721675in}{1.115603in}}%
\pgfpathlineto{\pgfqpoint{2.722793in}{1.114354in}}%
\pgfpathlineto{\pgfqpoint{2.724032in}{1.113724in}}%
\pgfpathlineto{\pgfqpoint{2.725151in}{1.112456in}}%
\pgfpathlineto{\pgfqpoint{2.726428in}{1.111817in}}%
\pgfpathlineto{\pgfqpoint{2.727544in}{1.110530in}}%
\pgfpathlineto{\pgfqpoint{2.728883in}{1.109881in}}%
\pgfpathlineto{\pgfqpoint{2.730001in}{1.108574in}}%
\pgfpathlineto{\pgfqpoint{2.731349in}{1.107915in}}%
\pgfpathlineto{\pgfqpoint{2.732468in}{1.106588in}}%
\pgfpathlineto{\pgfqpoint{2.733867in}{1.105919in}}%
\pgfpathlineto{\pgfqpoint{2.734984in}{1.104570in}}%
\pgfpathlineto{\pgfqpoint{2.736409in}{1.103890in}}%
\pgfpathlineto{\pgfqpoint{2.737527in}{1.102520in}}%
\pgfpathlineto{\pgfqpoint{2.738975in}{1.101829in}}%
\pgfpathlineto{\pgfqpoint{2.740093in}{1.100436in}}%
\pgfpathlineto{\pgfqpoint{2.741641in}{1.099734in}}%
\pgfpathlineto{\pgfqpoint{2.742758in}{1.098318in}}%
\pgfpathlineto{\pgfqpoint{2.744311in}{1.097604in}}%
\pgfpathlineto{\pgfqpoint{2.745430in}{1.096163in}}%
\pgfpathlineto{\pgfqpoint{2.747046in}{1.095437in}}%
\pgfpathlineto{\pgfqpoint{2.748163in}{1.093972in}}%
\pgfpathlineto{\pgfqpoint{2.749837in}{1.093233in}}%
\pgfpathlineto{\pgfqpoint{2.750954in}{1.091743in}}%
\pgfpathlineto{\pgfqpoint{2.752685in}{1.090991in}}%
\pgfpathlineto{\pgfqpoint{2.753801in}{1.089473in}}%
\pgfpathlineto{\pgfqpoint{2.755564in}{1.088708in}}%
\pgfpathlineto{\pgfqpoint{2.756680in}{1.087163in}}%
\pgfpathlineto{\pgfqpoint{2.758495in}{1.086383in}}%
\pgfpathlineto{\pgfqpoint{2.759613in}{1.084810in}}%
\pgfpathlineto{\pgfqpoint{2.761486in}{1.084016in}}%
\pgfpathlineto{\pgfqpoint{2.762602in}{1.082413in}}%
\pgfpathlineto{\pgfqpoint{2.764549in}{1.081603in}}%
\pgfpathlineto{\pgfqpoint{2.765665in}{1.079969in}}%
\pgfpathlineto{\pgfqpoint{2.767667in}{1.079144in}}%
\pgfpathlineto{\pgfqpoint{2.768782in}{1.077478in}}%
\pgfpathlineto{\pgfqpoint{2.770891in}{1.076637in}}%
\pgfpathlineto{\pgfqpoint{2.772007in}{1.074938in}}%
\pgfpathlineto{\pgfqpoint{2.774152in}{1.074079in}}%
\pgfpathlineto{\pgfqpoint{2.775268in}{1.072345in}}%
\pgfpathlineto{\pgfqpoint{2.777469in}{1.071469in}}%
\pgfpathlineto{\pgfqpoint{2.778582in}{1.070587in}}%
\pgfpathlineto{\pgfqpoint{2.779729in}{1.069699in}}%
\pgfpathlineto{\pgfqpoint{2.780841in}{1.068805in}}%
\pgfpathlineto{\pgfqpoint{2.782011in}{1.067904in}}%
\pgfpathlineto{\pgfqpoint{2.783125in}{1.066997in}}%
\pgfpathlineto{\pgfqpoint{2.784305in}{1.066083in}}%
\pgfpathlineto{\pgfqpoint{2.785417in}{1.065163in}}%
\pgfpathlineto{\pgfqpoint{2.786609in}{1.064236in}}%
\pgfpathlineto{\pgfqpoint{2.787723in}{1.063302in}}%
\pgfpathlineto{\pgfqpoint{2.788946in}{1.062362in}}%
\pgfpathlineto{\pgfqpoint{2.790058in}{1.061414in}}%
\pgfpathlineto{\pgfqpoint{2.791332in}{1.060459in}}%
\pgfpathlineto{\pgfqpoint{2.792446in}{1.059497in}}%
\pgfpathlineto{\pgfqpoint{2.793738in}{1.058528in}}%
\pgfpathlineto{\pgfqpoint{2.794850in}{1.057551in}}%
\pgfpathlineto{\pgfqpoint{2.796182in}{1.056567in}}%
\pgfpathlineto{\pgfqpoint{2.797293in}{1.055575in}}%
\pgfpathlineto{\pgfqpoint{2.798674in}{1.054576in}}%
\pgfpathlineto{\pgfqpoint{2.799786in}{1.053568in}}%
\pgfpathlineto{\pgfqpoint{2.801214in}{1.052553in}}%
\pgfpathlineto{\pgfqpoint{2.802327in}{1.051529in}}%
\pgfpathlineto{\pgfqpoint{2.803790in}{1.050497in}}%
\pgfpathlineto{\pgfqpoint{2.804902in}{1.049456in}}%
\pgfpathlineto{\pgfqpoint{2.806422in}{1.048407in}}%
\pgfpathlineto{\pgfqpoint{2.807535in}{1.047350in}}%
\pgfpathlineto{\pgfqpoint{2.809087in}{1.046283in}}%
\pgfpathlineto{\pgfqpoint{2.810199in}{1.045208in}}%
\pgfpathlineto{\pgfqpoint{2.811807in}{1.044123in}}%
\pgfpathlineto{\pgfqpoint{2.812920in}{1.043029in}}%
\pgfpathlineto{\pgfqpoint{2.814571in}{1.041925in}}%
\pgfpathlineto{\pgfqpoint{2.815684in}{1.040812in}}%
\pgfpathlineto{\pgfqpoint{2.815967in}{1.040812in}}%
\pgfpathlineto{\pgfqpoint{2.817078in}{1.039689in}}%
\pgfpathlineto{\pgfqpoint{2.817368in}{1.039689in}}%
\pgfpathlineto{\pgfqpoint{2.818481in}{1.038556in}}%
\pgfpathlineto{\pgfqpoint{2.818790in}{1.038556in}}%
\pgfpathlineto{\pgfqpoint{2.819902in}{1.037413in}}%
\pgfpathlineto{\pgfqpoint{2.820216in}{1.037413in}}%
\pgfpathlineto{\pgfqpoint{2.821328in}{1.036260in}}%
\pgfpathlineto{\pgfqpoint{2.821667in}{1.036260in}}%
\pgfpathlineto{\pgfqpoint{2.822780in}{1.035096in}}%
\pgfpathlineto{\pgfqpoint{2.823125in}{1.035096in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{1.033921in}}%
\pgfpathlineto{\pgfqpoint{2.824609in}{1.033921in}}%
\pgfpathlineto{\pgfqpoint{2.825721in}{1.032736in}}%
\pgfpathlineto{\pgfqpoint{2.826102in}{1.032736in}}%
\pgfpathlineto{\pgfqpoint{2.827215in}{1.031539in}}%
\pgfpathlineto{\pgfqpoint{2.827609in}{1.031539in}}%
\pgfpathlineto{\pgfqpoint{2.828721in}{1.030331in}}%
\pgfpathlineto{\pgfqpoint{2.829132in}{1.030331in}}%
\pgfpathlineto{\pgfqpoint{2.830244in}{1.029111in}}%
\pgfpathlineto{\pgfqpoint{2.830670in}{1.029111in}}%
\pgfpathlineto{\pgfqpoint{2.831783in}{1.027880in}}%
\pgfpathlineto{\pgfqpoint{2.832214in}{1.027880in}}%
\pgfpathlineto{\pgfqpoint{2.833327in}{1.026636in}}%
\pgfpathlineto{\pgfqpoint{2.833782in}{1.026636in}}%
\pgfpathlineto{\pgfqpoint{2.834893in}{1.025380in}}%
\pgfpathlineto{\pgfqpoint{2.835367in}{1.025380in}}%
\pgfpathlineto{\pgfqpoint{2.836479in}{1.024112in}}%
\pgfpathlineto{\pgfqpoint{2.836962in}{1.024112in}}%
\pgfpathlineto{\pgfqpoint{2.838073in}{1.022831in}}%
\pgfpathlineto{\pgfqpoint{2.838566in}{1.022831in}}%
\pgfpathlineto{\pgfqpoint{2.839679in}{1.021537in}}%
\pgfpathlineto{\pgfqpoint{2.840195in}{1.021537in}}%
\pgfpathlineto{\pgfqpoint{2.841308in}{1.020230in}}%
\pgfpathlineto{\pgfqpoint{2.841840in}{1.020230in}}%
\pgfpathlineto{\pgfqpoint{2.842952in}{1.018909in}}%
\pgfpathlineto{\pgfqpoint{2.843506in}{1.018909in}}%
\pgfpathlineto{\pgfqpoint{2.844619in}{1.017575in}}%
\pgfpathlineto{\pgfqpoint{2.845176in}{1.017575in}}%
\pgfpathlineto{\pgfqpoint{2.846288in}{1.016226in}}%
\pgfpathlineto{\pgfqpoint{2.846867in}{1.016226in}}%
\pgfpathlineto{\pgfqpoint{2.847980in}{1.014863in}}%
\pgfpathlineto{\pgfqpoint{2.848580in}{1.014863in}}%
\pgfpathlineto{\pgfqpoint{2.849693in}{1.013485in}}%
\pgfpathlineto{\pgfqpoint{2.850322in}{1.013485in}}%
\pgfpathlineto{\pgfqpoint{2.851434in}{1.012092in}}%
\pgfpathlineto{\pgfqpoint{2.852110in}{1.012092in}}%
\pgfpathlineto{\pgfqpoint{2.853221in}{1.010684in}}%
\pgfpathlineto{\pgfqpoint{2.853893in}{1.010684in}}%
\pgfpathlineto{\pgfqpoint{2.855006in}{1.009260in}}%
\pgfpathlineto{\pgfqpoint{2.855711in}{1.009260in}}%
\pgfpathlineto{\pgfqpoint{2.856824in}{1.007819in}}%
\pgfpathlineto{\pgfqpoint{2.857534in}{1.007819in}}%
\pgfpathlineto{\pgfqpoint{2.858646in}{1.006363in}}%
\pgfpathlineto{\pgfqpoint{2.859362in}{1.006363in}}%
\pgfpathlineto{\pgfqpoint{2.860474in}{1.004889in}}%
\pgfpathlineto{\pgfqpoint{2.861216in}{1.004889in}}%
\pgfpathlineto{\pgfqpoint{2.862327in}{1.003399in}}%
\pgfpathlineto{\pgfqpoint{2.863082in}{1.003399in}}%
\pgfpathlineto{\pgfqpoint{2.864195in}{1.001890in}}%
\pgfpathlineto{\pgfqpoint{2.864981in}{1.001890in}}%
\pgfpathlineto{\pgfqpoint{2.866093in}{1.000364in}}%
\pgfpathlineto{\pgfqpoint{2.866897in}{1.000364in}}%
\pgfpathlineto{\pgfqpoint{2.868010in}{0.998819in}}%
\pgfpathlineto{\pgfqpoint{2.868838in}{0.998819in}}%
\pgfpathlineto{\pgfqpoint{2.869951in}{0.997255in}}%
\pgfpathlineto{\pgfqpoint{2.870819in}{0.997255in}}%
\pgfpathlineto{\pgfqpoint{2.871932in}{0.995672in}}%
\pgfpathlineto{\pgfqpoint{2.872840in}{0.995672in}}%
\pgfpathlineto{\pgfqpoint{2.873952in}{0.994069in}}%
\pgfpathlineto{\pgfqpoint{2.874869in}{0.994069in}}%
\pgfpathlineto{\pgfqpoint{2.875980in}{0.992445in}}%
\pgfpathlineto{\pgfqpoint{2.876915in}{0.992445in}}%
\pgfpathlineto{\pgfqpoint{2.878028in}{0.990800in}}%
\pgfpathlineto{\pgfqpoint{2.878996in}{0.990800in}}%
\pgfpathlineto{\pgfqpoint{2.880107in}{0.989134in}}%
\pgfpathlineto{\pgfqpoint{2.881106in}{0.989134in}}%
\pgfpathlineto{\pgfqpoint{2.882218in}{0.987446in}}%
\pgfpathlineto{\pgfqpoint{2.883251in}{0.987446in}}%
\pgfpathlineto{\pgfqpoint{2.884363in}{0.985735in}}%
\pgfpathlineto{\pgfqpoint{2.885437in}{0.985735in}}%
\pgfpathlineto{\pgfqpoint{2.886549in}{0.984001in}}%
\pgfpathlineto{\pgfqpoint{2.887646in}{0.984001in}}%
\pgfpathlineto{\pgfqpoint{2.888758in}{0.982243in}}%
\pgfpathlineto{\pgfqpoint{2.889892in}{0.982243in}}%
\pgfpathlineto{\pgfqpoint{2.891004in}{0.980461in}}%
\pgfpathlineto{\pgfqpoint{2.892182in}{0.980461in}}%
\pgfpathlineto{\pgfqpoint{2.893293in}{0.978653in}}%
\pgfpathlineto{\pgfqpoint{2.894508in}{0.978653in}}%
\pgfpathlineto{\pgfqpoint{2.895619in}{0.976819in}}%
\pgfpathlineto{\pgfqpoint{2.896137in}{0.976819in}}%
\pgfpathlineto{\pgfqpoint{2.896137in}{0.976819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705014in}{1.709497in}}%
\pgfpathlineto{\pgfqpoint{0.818877in}{1.709452in}}%
\pgfpathlineto{\pgfqpoint{0.944157in}{1.642461in}}%
\pgfpathlineto{\pgfqpoint{1.007530in}{1.603928in}}%
\pgfpathlineto{\pgfqpoint{1.053750in}{1.568496in}}%
\pgfpathlineto{\pgfqpoint{1.090270in}{1.546078in}}%
\pgfpathlineto{\pgfqpoint{1.145709in}{1.505227in}}%
\pgfpathlineto{\pgfqpoint{1.166542in}{1.489567in}}%
\pgfpathlineto{\pgfqpoint{1.203454in}{1.464068in}}%
\pgfpathlineto{\pgfqpoint{1.231374in}{1.442228in}}%
\pgfpathlineto{\pgfqpoint{1.308489in}{1.381719in}}%
\pgfpathlineto{\pgfqpoint{1.365115in}{1.335951in}}%
\pgfpathlineto{\pgfqpoint{1.554455in}{1.188780in}}%
\pgfpathlineto{\pgfqpoint{1.564672in}{1.181206in}}%
\pgfpathlineto{\pgfqpoint{1.591590in}{1.161125in}}%
\pgfpathlineto{\pgfqpoint{1.600889in}{1.153968in}}%
\pgfpathlineto{\pgfqpoint{1.624957in}{1.135694in}}%
\pgfpathlineto{\pgfqpoint{1.632656in}{1.129714in}}%
\pgfpathlineto{\pgfqpoint{1.640028in}{1.124604in}}%
\pgfpathlineto{\pgfqpoint{1.645027in}{1.120483in}}%
\pgfpathlineto{\pgfqpoint{1.654985in}{1.113092in}}%
\pgfpathlineto{\pgfqpoint{1.674615in}{1.098318in}}%
\pgfpathlineto{\pgfqpoint{1.685901in}{1.089473in}}%
\pgfpathlineto{\pgfqpoint{1.687436in}{1.088708in}}%
\pgfpathlineto{\pgfqpoint{1.695019in}{1.082413in}}%
\pgfpathlineto{\pgfqpoint{1.696458in}{1.081603in}}%
\pgfpathlineto{\pgfqpoint{1.701598in}{1.077478in}}%
\pgfpathlineto{\pgfqpoint{1.702993in}{1.076637in}}%
\pgfpathlineto{\pgfqpoint{1.707133in}{1.073215in}}%
\pgfpathlineto{\pgfqpoint{1.708553in}{1.072345in}}%
\pgfpathlineto{\pgfqpoint{1.712568in}{1.068805in}}%
\pgfpathlineto{\pgfqpoint{1.714539in}{1.067904in}}%
\pgfpathlineto{\pgfqpoint{1.717773in}{1.065163in}}%
\pgfpathlineto{\pgfqpoint{1.719037in}{1.064236in}}%
\pgfpathlineto{\pgfqpoint{1.722184in}{1.061414in}}%
\pgfpathlineto{\pgfqpoint{1.724032in}{1.060459in}}%
\pgfpathlineto{\pgfqpoint{1.727085in}{1.057551in}}%
\pgfpathlineto{\pgfqpoint{1.729571in}{1.056567in}}%
\pgfpathlineto{\pgfqpoint{1.732564in}{1.053568in}}%
\pgfpathlineto{\pgfqpoint{1.734310in}{1.052553in}}%
\pgfpathlineto{\pgfqpoint{1.736608in}{1.050497in}}%
\pgfpathlineto{\pgfqpoint{1.738312in}{1.049456in}}%
\pgfpathlineto{\pgfqpoint{1.740565in}{1.047350in}}%
\pgfpathlineto{\pgfqpoint{1.742836in}{1.046283in}}%
\pgfpathlineto{\pgfqpoint{1.745076in}{1.044123in}}%
\pgfpathlineto{\pgfqpoint{1.747286in}{1.043029in}}%
\pgfpathlineto{\pgfqpoint{1.749411in}{1.040812in}}%
\pgfpathlineto{\pgfqpoint{1.749947in}{1.040812in}}%
\pgfpathlineto{\pgfqpoint{1.752047in}{1.038556in}}%
\pgfpathlineto{\pgfqpoint{1.753092in}{1.038556in}}%
\pgfpathlineto{\pgfqpoint{1.755196in}{1.036260in}}%
\pgfpathlineto{\pgfqpoint{1.755705in}{1.036260in}}%
\pgfpathlineto{\pgfqpoint{1.757794in}{1.033921in}}%
\pgfpathlineto{\pgfqpoint{1.758777in}{1.033921in}}%
\pgfpathlineto{\pgfqpoint{1.760274in}{1.032736in}}%
\pgfpathlineto{\pgfqpoint{1.760767in}{1.032736in}}%
\pgfpathlineto{\pgfqpoint{1.762733in}{1.030331in}}%
\pgfpathlineto{\pgfqpoint{1.763712in}{1.030331in}}%
\pgfpathlineto{\pgfqpoint{1.765643in}{1.027880in}}%
\pgfpathlineto{\pgfqpoint{1.767129in}{1.027880in}}%
\pgfpathlineto{\pgfqpoint{1.769021in}{1.025380in}}%
\pgfpathlineto{\pgfqpoint{1.769963in}{1.025380in}}%
\pgfpathlineto{\pgfqpoint{1.771353in}{1.024112in}}%
\pgfpathlineto{\pgfqpoint{1.771814in}{1.024112in}}%
\pgfpathlineto{\pgfqpoint{1.773197in}{1.022831in}}%
\pgfpathlineto{\pgfqpoint{1.773653in}{1.022831in}}%
\pgfpathlineto{\pgfqpoint{1.775527in}{1.020230in}}%
\pgfpathlineto{\pgfqpoint{1.776871in}{1.020230in}}%
\pgfpathlineto{\pgfqpoint{1.778258in}{1.018909in}}%
\pgfpathlineto{\pgfqpoint{1.778700in}{1.018909in}}%
\pgfpathlineto{\pgfqpoint{1.780027in}{1.017575in}}%
\pgfpathlineto{\pgfqpoint{1.780479in}{1.017575in}}%
\pgfpathlineto{\pgfqpoint{1.781783in}{1.016226in}}%
\pgfpathlineto{\pgfqpoint{1.782269in}{1.016226in}}%
\pgfpathlineto{\pgfqpoint{1.783574in}{1.014863in}}%
\pgfpathlineto{\pgfqpoint{1.784039in}{1.014863in}}%
\pgfpathlineto{\pgfqpoint{1.785353in}{1.013485in}}%
\pgfpathlineto{\pgfqpoint{1.785776in}{1.013485in}}%
\pgfpathlineto{\pgfqpoint{1.787039in}{1.012092in}}%
\pgfpathlineto{\pgfqpoint{1.787465in}{1.012092in}}%
\pgfpathlineto{\pgfqpoint{1.788759in}{1.010684in}}%
\pgfpathlineto{\pgfqpoint{1.789587in}{1.010684in}}%
\pgfpathlineto{\pgfqpoint{1.790871in}{1.009260in}}%
\pgfpathlineto{\pgfqpoint{1.791338in}{1.009260in}}%
\pgfpathlineto{\pgfqpoint{1.792658in}{1.007819in}}%
\pgfpathlineto{\pgfqpoint{1.793544in}{1.007819in}}%
\pgfpathlineto{\pgfqpoint{1.794763in}{1.006363in}}%
\pgfpathlineto{\pgfqpoint{1.795170in}{1.006363in}}%
\pgfpathlineto{\pgfqpoint{1.796355in}{1.004889in}}%
\pgfpathlineto{\pgfqpoint{1.797139in}{1.004889in}}%
\pgfpathlineto{\pgfqpoint{1.798393in}{1.003399in}}%
\pgfpathlineto{\pgfqpoint{1.799167in}{1.003399in}}%
\pgfpathlineto{\pgfqpoint{1.800338in}{1.001890in}}%
\pgfpathlineto{\pgfqpoint{1.801109in}{1.001890in}}%
\pgfpathlineto{\pgfqpoint{1.802621in}{1.000364in}}%
\pgfpathlineto{\pgfqpoint{1.802995in}{1.000364in}}%
\pgfpathlineto{\pgfqpoint{1.804153in}{0.998819in}}%
\pgfpathlineto{\pgfqpoint{1.805282in}{0.998819in}}%
\pgfpathlineto{\pgfqpoint{1.806449in}{0.997255in}}%
\pgfpathlineto{\pgfqpoint{1.807199in}{0.997255in}}%
\pgfpathlineto{\pgfqpoint{1.808656in}{0.995672in}}%
\pgfpathlineto{\pgfqpoint{1.809415in}{0.995672in}}%
\pgfpathlineto{\pgfqpoint{1.810852in}{0.994069in}}%
\pgfpathlineto{\pgfqpoint{1.811208in}{0.994069in}}%
\pgfpathlineto{\pgfqpoint{1.812668in}{0.992445in}}%
\pgfpathlineto{\pgfqpoint{1.813384in}{0.992445in}}%
\pgfpathlineto{\pgfqpoint{1.814830in}{0.990800in}}%
\pgfpathlineto{\pgfqpoint{1.815524in}{0.990800in}}%
\pgfpathlineto{\pgfqpoint{1.816995in}{0.989134in}}%
\pgfpathlineto{\pgfqpoint{1.817918in}{0.989134in}}%
\pgfpathlineto{\pgfqpoint{1.819422in}{0.987446in}}%
\pgfpathlineto{\pgfqpoint{1.820523in}{0.987446in}}%
\pgfpathlineto{\pgfqpoint{1.822240in}{0.985735in}}%
\pgfpathlineto{\pgfqpoint{1.822980in}{0.985735in}}%
\pgfpathlineto{\pgfqpoint{1.824456in}{0.984001in}}%
\pgfpathlineto{\pgfqpoint{1.825489in}{0.984001in}}%
\pgfpathlineto{\pgfqpoint{1.826856in}{0.982243in}}%
\pgfpathlineto{\pgfqpoint{1.827857in}{0.982243in}}%
\pgfpathlineto{\pgfqpoint{1.829318in}{0.980461in}}%
\pgfpathlineto{\pgfqpoint{1.830276in}{0.980461in}}%
\pgfpathlineto{\pgfqpoint{1.831570in}{0.978653in}}%
\pgfpathlineto{\pgfqpoint{1.832537in}{0.978653in}}%
\pgfpathlineto{\pgfqpoint{1.833797in}{0.976819in}}%
\pgfpathlineto{\pgfqpoint{1.834761in}{0.976819in}}%
\pgfpathlineto{\pgfqpoint{1.836053in}{0.974958in}}%
\pgfpathlineto{\pgfqpoint{1.837303in}{0.974958in}}%
\pgfpathlineto{\pgfqpoint{1.838532in}{0.973070in}}%
\pgfpathlineto{\pgfqpoint{1.839939in}{0.973070in}}%
\pgfpathlineto{\pgfqpoint{1.841185in}{0.971153in}}%
\pgfpathlineto{\pgfqpoint{1.842417in}{0.971153in}}%
\pgfpathlineto{\pgfqpoint{1.843630in}{0.969207in}}%
\pgfpathlineto{\pgfqpoint{1.844844in}{0.969207in}}%
\pgfpathlineto{\pgfqpoint{1.846033in}{0.967231in}}%
\pgfpathlineto{\pgfqpoint{1.847499in}{0.967231in}}%
\pgfpathlineto{\pgfqpoint{1.848700in}{0.965224in}}%
\pgfpathlineto{\pgfqpoint{1.850202in}{0.965224in}}%
\pgfpathlineto{\pgfqpoint{1.851353in}{0.963185in}}%
\pgfpathlineto{\pgfqpoint{1.852945in}{0.963185in}}%
\pgfpathlineto{\pgfqpoint{1.854268in}{0.961112in}}%
\pgfpathlineto{\pgfqpoint{1.855976in}{0.961112in}}%
\pgfpathlineto{\pgfqpoint{1.857083in}{0.959006in}}%
\pgfpathlineto{\pgfqpoint{1.858786in}{0.959006in}}%
\pgfpathlineto{\pgfqpoint{1.860199in}{0.956864in}}%
\pgfpathlineto{\pgfqpoint{1.861595in}{0.956864in}}%
\pgfpathlineto{\pgfqpoint{1.862970in}{0.954685in}}%
\pgfpathlineto{\pgfqpoint{1.864302in}{0.954685in}}%
\pgfpathlineto{\pgfqpoint{1.865682in}{0.952468in}}%
\pgfpathlineto{\pgfqpoint{1.867231in}{0.952468in}}%
\pgfpathlineto{\pgfqpoint{1.868497in}{0.950212in}}%
\pgfpathlineto{\pgfqpoint{1.870276in}{0.950212in}}%
\pgfpathlineto{\pgfqpoint{1.871515in}{0.947916in}}%
\pgfpathlineto{\pgfqpoint{1.872992in}{0.947916in}}%
\pgfpathlineto{\pgfqpoint{1.874236in}{0.945577in}}%
\pgfpathlineto{\pgfqpoint{1.876160in}{0.945577in}}%
\pgfpathlineto{\pgfqpoint{1.877355in}{0.943195in}}%
\pgfpathlineto{\pgfqpoint{1.879083in}{0.943195in}}%
\pgfpathlineto{\pgfqpoint{1.880277in}{0.940767in}}%
\pgfpathlineto{\pgfqpoint{1.882177in}{0.940767in}}%
\pgfpathlineto{\pgfqpoint{1.883329in}{0.938292in}}%
\pgfpathlineto{\pgfqpoint{1.885423in}{0.938292in}}%
\pgfpathlineto{\pgfqpoint{1.886553in}{0.935768in}}%
\pgfpathlineto{\pgfqpoint{1.888607in}{0.935768in}}%
\pgfpathlineto{\pgfqpoint{1.889946in}{0.933193in}}%
\pgfpathlineto{\pgfqpoint{1.891915in}{0.933193in}}%
\pgfpathlineto{\pgfqpoint{1.893213in}{0.930565in}}%
\pgfpathlineto{\pgfqpoint{1.895178in}{0.930565in}}%
\pgfpathlineto{\pgfqpoint{1.896495in}{0.927882in}}%
\pgfpathlineto{\pgfqpoint{1.898934in}{0.927882in}}%
\pgfpathlineto{\pgfqpoint{1.900170in}{0.925141in}}%
\pgfpathlineto{\pgfqpoint{1.902217in}{0.925141in}}%
\pgfpathlineto{\pgfqpoint{1.903457in}{0.922340in}}%
\pgfpathlineto{\pgfqpoint{1.905992in}{0.922340in}}%
\pgfpathlineto{\pgfqpoint{1.907182in}{0.919475in}}%
\pgfpathlineto{\pgfqpoint{1.909594in}{0.919475in}}%
\pgfpathlineto{\pgfqpoint{1.910804in}{0.916545in}}%
\pgfpathlineto{\pgfqpoint{1.913713in}{0.916545in}}%
\pgfpathlineto{\pgfqpoint{1.914900in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.917596in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{1.918755in}{0.910475in}}%
\pgfpathlineto{\pgfqpoint{1.921622in}{0.910475in}}%
\pgfpathlineto{\pgfqpoint{1.922727in}{0.907328in}}%
\pgfpathlineto{\pgfqpoint{1.925699in}{0.907328in}}%
\pgfpathlineto{\pgfqpoint{1.926974in}{0.904101in}}%
\pgfpathlineto{\pgfqpoint{1.929853in}{0.904101in}}%
\pgfpathlineto{\pgfqpoint{1.931072in}{0.900790in}}%
\pgfpathlineto{\pgfqpoint{1.934152in}{0.900790in}}%
\pgfpathlineto{\pgfqpoint{1.935325in}{0.897391in}}%
\pgfpathlineto{\pgfqpoint{1.938487in}{0.897391in}}%
\pgfpathlineto{\pgfqpoint{1.939638in}{0.893899in}}%
\pgfpathlineto{\pgfqpoint{1.942875in}{0.893899in}}%
\pgfpathlineto{\pgfqpoint{1.944018in}{0.890309in}}%
\pgfpathlineto{\pgfqpoint{1.947475in}{0.890309in}}%
\pgfpathlineto{\pgfqpoint{1.948732in}{0.886614in}}%
\pgfpathlineto{\pgfqpoint{1.952271in}{0.886614in}}%
\pgfpathlineto{\pgfqpoint{1.953478in}{0.882809in}}%
\pgfpathlineto{\pgfqpoint{1.957235in}{0.882809in}}%
\pgfpathlineto{\pgfqpoint{1.958419in}{0.878887in}}%
\pgfpathlineto{\pgfqpoint{1.962370in}{0.878887in}}%
\pgfpathlineto{\pgfqpoint{1.963521in}{0.874841in}}%
\pgfpathlineto{\pgfqpoint{1.967733in}{0.874841in}}%
\pgfpathlineto{\pgfqpoint{1.968977in}{0.870662in}}%
\pgfpathlineto{\pgfqpoint{1.973171in}{0.870662in}}%
\pgfpathlineto{\pgfqpoint{1.974384in}{0.866341in}}%
\pgfpathlineto{\pgfqpoint{1.979110in}{0.866341in}}%
\pgfpathlineto{\pgfqpoint{1.980386in}{0.861868in}}%
\pgfpathlineto{\pgfqpoint{1.985103in}{0.861868in}}%
\pgfpathlineto{\pgfqpoint{1.986260in}{0.857233in}}%
\pgfpathlineto{\pgfqpoint{1.991205in}{0.857233in}}%
\pgfpathlineto{\pgfqpoint{1.992390in}{0.852423in}}%
\pgfpathlineto{\pgfqpoint{1.997406in}{0.852423in}}%
\pgfpathlineto{\pgfqpoint{1.998558in}{0.847424in}}%
\pgfpathlineto{\pgfqpoint{2.003877in}{0.847424in}}%
\pgfpathlineto{\pgfqpoint{2.005019in}{0.842221in}}%
\pgfpathlineto{\pgfqpoint{2.010636in}{0.842221in}}%
\pgfpathlineto{\pgfqpoint{2.011756in}{0.836797in}}%
\pgfpathlineto{\pgfqpoint{2.017730in}{0.836797in}}%
\pgfpathlineto{\pgfqpoint{2.018849in}{0.831131in}}%
\pgfpathlineto{\pgfqpoint{2.025105in}{0.831131in}}%
\pgfpathlineto{\pgfqpoint{2.026298in}{0.825202in}}%
\pgfpathlineto{\pgfqpoint{2.032595in}{0.825202in}}%
\pgfpathlineto{\pgfqpoint{2.033700in}{0.818984in}}%
\pgfpathlineto{\pgfqpoint{2.040738in}{0.818984in}}%
\pgfpathlineto{\pgfqpoint{2.041897in}{0.812446in}}%
\pgfpathlineto{\pgfqpoint{2.049274in}{0.812446in}}%
\pgfpathlineto{\pgfqpoint{2.050460in}{0.805555in}}%
\pgfpathlineto{\pgfqpoint{2.058227in}{0.805555in}}%
\pgfpathlineto{\pgfqpoint{2.059397in}{0.798270in}}%
\pgfpathlineto{\pgfqpoint{2.068021in}{0.798270in}}%
\pgfpathlineto{\pgfqpoint{2.069187in}{0.790543in}}%
\pgfpathlineto{\pgfqpoint{2.078356in}{0.790543in}}%
\pgfpathlineto{\pgfqpoint{2.079496in}{0.782318in}}%
\pgfpathlineto{\pgfqpoint{2.089292in}{0.782318in}}%
\pgfpathlineto{\pgfqpoint{2.090413in}{0.773524in}}%
\pgfpathlineto{\pgfqpoint{2.100668in}{0.773524in}}%
\pgfpathlineto{\pgfqpoint{2.101805in}{0.764079in}}%
\pgfpathlineto{\pgfqpoint{2.112854in}{0.764079in}}%
\pgfpathlineto{\pgfqpoint{2.113975in}{0.753877in}}%
\pgfpathlineto{\pgfqpoint{2.126123in}{0.753877in}}%
\pgfpathlineto{\pgfqpoint{2.127238in}{0.742787in}}%
\pgfpathlineto{\pgfqpoint{2.140582in}{0.742787in}}%
\pgfpathlineto{\pgfqpoint{2.141706in}{0.730640in}}%
\pgfpathlineto{\pgfqpoint{2.156684in}{0.730640in}}%
\pgfpathlineto{\pgfqpoint{2.157798in}{0.717211in}}%
\pgfpathlineto{\pgfqpoint{2.174785in}{0.717211in}}%
\pgfpathlineto{\pgfqpoint{2.175914in}{0.702199in}}%
\pgfpathlineto{\pgfqpoint{2.195261in}{0.702199in}}%
\pgfpathlineto{\pgfqpoint{2.196399in}{0.685180in}}%
\pgfpathlineto{\pgfqpoint{2.218772in}{0.685180in}}%
\pgfpathlineto{\pgfqpoint{2.219904in}{0.665533in}}%
\pgfpathlineto{\pgfqpoint{2.245874in}{0.665533in}}%
\pgfpathlineto{\pgfqpoint{2.246992in}{0.642296in}}%
\pgfpathlineto{\pgfqpoint{2.279038in}{0.642296in}}%
\pgfpathlineto{\pgfqpoint{2.280158in}{0.613855in}}%
\pgfpathlineto{\pgfqpoint{2.316561in}{0.613855in}}%
\pgfpathlineto{\pgfqpoint{2.316561in}{0.613855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{0.715014in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.551245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857507in,y=2.012002in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4-Player Kuhn poker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796000in}{0.609092in}}%
\pgfpathlineto{\pgfqpoint{2.429013in}{0.609092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452152in}{0.609092in}}{\pgfqpoint{2.452152in}{0.632231in}}%
\pgfpathlineto{\pgfqpoint{2.452152in}{0.948422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452152in}{0.971561in}}{\pgfqpoint{2.429013in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.796000in}{0.971561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.772861in}{0.971561in}}{\pgfqpoint{0.772861in}{0.948422in}}%
\pgfpathlineto{\pgfqpoint{0.772861in}{0.632231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.772861in}{0.609092in}}{\pgfqpoint{0.796000in}{0.609092in}}%
\pgfpathlineto{\pgfqpoint{0.796000in}{0.609092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819139in}{0.884790in}}%
\pgfpathlineto{\pgfqpoint{0.934833in}{0.884790in}}%
\pgfpathlineto{\pgfqpoint{1.050528in}{0.884790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143083in,y=0.844297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Farina \& Pipis (2023)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.819139in}{0.720910in}}%
\pgfpathlineto{\pgfqpoint{0.934833in}{0.720910in}}%
\pgfpathlineto{\pgfqpoint{1.050528in}{0.720910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143083in,y=0.680417in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont UTC dynamics (this paper)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/L3132.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}%\renewcommand{\rmdefault}{ptm}
%%   %\renewcommand{\sfdefault}{phv}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.150000in}{2.275000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.275000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.275000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{0.715014in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{0.715014in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715014in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151891in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151891in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.151891in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588769in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{1.588769in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588769in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.588769in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025647in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.025647in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025647in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025647in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462524in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.462524in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462524in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462524in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899402in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899402in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.899402in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807208in,y=0.274234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.766458in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{0.766458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.766458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329789in, y=0.719375in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.101162in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{1.101162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.101162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329789in, y=1.054080in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.435867in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{1.435867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.435867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329789in, y=1.388784in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.770571in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{1.770571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.770571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416595in, y=1.723489in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.591448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.633265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.665702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.692204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.714611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.734021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.751142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.867214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.926152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.967970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.000406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.026908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.049316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.068726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.085847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.201918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.260857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.302674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.335111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.361613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.384020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.403431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.420551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.536623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.595561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.637379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.669815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.696317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.718725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.738135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.755256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.871327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274234in,y=1.239957in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average linear-swap regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.797074in}}%
\pgfpathlineto{\pgfqpoint{0.846527in}{1.838679in}}%
\pgfpathlineto{\pgfqpoint{0.978040in}{1.866058in}}%
\pgfpathlineto{\pgfqpoint{1.020378in}{1.856670in}}%
\pgfpathlineto{\pgfqpoint{1.054971in}{1.846312in}}%
\pgfpathlineto{\pgfqpoint{1.084218in}{1.835710in}}%
\pgfpathlineto{\pgfqpoint{1.109554in}{1.828337in}}%
\pgfpathlineto{\pgfqpoint{1.131901in}{1.827773in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{1.822877in}}%
\pgfpathlineto{\pgfqpoint{1.169975in}{1.816791in}}%
\pgfpathlineto{\pgfqpoint{1.186484in}{1.807622in}}%
\pgfpathlineto{\pgfqpoint{1.201671in}{1.801547in}}%
\pgfpathlineto{\pgfqpoint{1.228822in}{1.797905in}}%
\pgfpathlineto{\pgfqpoint{1.241067in}{1.789728in}}%
\pgfpathlineto{\pgfqpoint{1.252569in}{1.783995in}}%
\pgfpathlineto{\pgfqpoint{1.263414in}{1.784860in}}%
\pgfpathlineto{\pgfqpoint{1.273673in}{1.783989in}}%
\pgfpathlineto{\pgfqpoint{1.292662in}{1.774964in}}%
\pgfpathlineto{\pgfqpoint{1.309922in}{1.774649in}}%
\pgfpathlineto{\pgfqpoint{1.317997in}{1.770248in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{1.764463in}}%
\pgfpathlineto{\pgfqpoint{1.340345in}{1.764000in}}%
\pgfpathlineto{\pgfqpoint{1.372580in}{1.752875in}}%
\pgfpathlineto{\pgfqpoint{1.378419in}{1.751803in}}%
\pgfpathlineto{\pgfqpoint{1.400126in}{1.742200in}}%
\pgfpathlineto{\pgfqpoint{1.405186in}{1.741597in}}%
\pgfpathlineto{\pgfqpoint{1.410114in}{1.739403in}}%
\pgfpathlineto{\pgfqpoint{1.414918in}{1.738507in}}%
\pgfpathlineto{\pgfqpoint{1.419603in}{1.735874in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.734266in}}%
\pgfpathlineto{\pgfqpoint{1.485416in}{1.713830in}}%
\pgfpathlineto{\pgfqpoint{1.491848in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{1.498070in}{1.708548in}}%
\pgfpathlineto{\pgfqpoint{1.507035in}{1.708408in}}%
\pgfpathlineto{\pgfqpoint{1.512785in}{1.705068in}}%
\pgfpathlineto{\pgfqpoint{1.518366in}{1.705246in}}%
\pgfpathlineto{\pgfqpoint{1.526441in}{1.701844in}}%
\pgfpathlineto{\pgfqpoint{1.531639in}{1.701201in}}%
\pgfpathlineto{\pgfqpoint{1.539179in}{1.698255in}}%
\pgfpathlineto{\pgfqpoint{1.544045in}{1.697247in}}%
\pgfpathlineto{\pgfqpoint{1.562346in}{1.691912in}}%
\pgfpathlineto{\pgfqpoint{1.568779in}{1.691247in}}%
\pgfpathlineto{\pgfqpoint{1.570875in}{1.689668in}}%
\pgfpathlineto{\pgfqpoint{1.572949in}{1.690537in}}%
\pgfpathlineto{\pgfqpoint{1.581024in}{1.688082in}}%
\pgfpathlineto{\pgfqpoint{1.588769in}{1.687248in}}%
\pgfpathlineto{\pgfqpoint{1.590657in}{1.686252in}}%
\pgfpathlineto{\pgfqpoint{1.594377in}{1.686307in}}%
\pgfpathlineto{\pgfqpoint{1.596210in}{1.686631in}}%
\pgfpathlineto{\pgfqpoint{1.601606in}{1.684305in}}%
\pgfpathlineto{\pgfqpoint{1.605120in}{1.684189in}}%
\pgfpathlineto{\pgfqpoint{1.616929in}{1.681078in}}%
\pgfpathlineto{\pgfqpoint{1.620173in}{1.681540in}}%
\pgfpathlineto{\pgfqpoint{1.624936in}{1.679805in}}%
\pgfpathlineto{\pgfqpoint{1.629583in}{1.679740in}}%
\pgfpathlineto{\pgfqpoint{1.647109in}{1.674377in}}%
\pgfpathlineto{\pgfqpoint{1.649879in}{1.674267in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.673515in}}%
\pgfpathlineto{\pgfqpoint{1.656632in}{1.672097in}}%
\pgfpathlineto{\pgfqpoint{1.659267in}{1.672508in}}%
\pgfpathlineto{\pgfqpoint{1.663153in}{1.670198in}}%
\pgfpathlineto{\pgfqpoint{1.665699in}{1.670584in}}%
\pgfpathlineto{\pgfqpoint{1.670693in}{1.668422in}}%
\pgfpathlineto{\pgfqpoint{1.687202in}{1.661764in}}%
\pgfpathlineto{\pgfqpoint{1.688328in}{1.662129in}}%
\pgfpathlineto{\pgfqpoint{1.691666in}{1.659952in}}%
\pgfpathlineto{\pgfqpoint{1.693860in}{1.660747in}}%
\pgfpathlineto{\pgfqpoint{1.697103in}{1.659019in}}%
\pgfpathlineto{\pgfqpoint{1.700292in}{1.659301in}}%
\pgfpathlineto{\pgfqpoint{1.702388in}{1.658344in}}%
\pgfpathlineto{\pgfqpoint{1.705490in}{1.658621in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.657600in}}%
\pgfpathlineto{\pgfqpoint{1.709549in}{1.658354in}}%
\pgfpathlineto{\pgfqpoint{1.713523in}{1.657366in}}%
\pgfpathlineto{\pgfqpoint{1.715479in}{1.657071in}}%
\pgfpathlineto{\pgfqpoint{1.717415in}{1.656243in}}%
\pgfpathlineto{\pgfqpoint{1.720282in}{1.656451in}}%
\pgfpathlineto{\pgfqpoint{1.722170in}{1.655620in}}%
\pgfpathlineto{\pgfqpoint{1.724967in}{1.655780in}}%
\pgfpathlineto{\pgfqpoint{1.726809in}{1.654858in}}%
\pgfpathlineto{\pgfqpoint{1.728634in}{1.655093in}}%
\pgfpathlineto{\pgfqpoint{1.761860in}{1.646215in}}%
\pgfpathlineto{\pgfqpoint{1.764132in}{1.645808in}}%
\pgfpathlineto{\pgfqpoint{1.765632in}{1.645671in}}%
\pgfpathlineto{\pgfqpoint{1.807671in}{1.639145in}}%
\pgfpathlineto{\pgfqpoint{1.810640in}{1.638559in}}%
\pgfpathlineto{\pgfqpoint{1.820401in}{1.636490in}}%
\pgfpathlineto{\pgfqpoint{1.824279in}{1.635186in}}%
\pgfpathlineto{\pgfqpoint{1.825917in}{1.634879in}}%
\pgfpathlineto{\pgfqpoint{1.832331in}{1.633568in}}%
\pgfpathlineto{\pgfqpoint{1.834422in}{1.633322in}}%
\pgfpathlineto{\pgfqpoint{1.840560in}{1.631993in}}%
\pgfpathlineto{\pgfqpoint{1.842562in}{1.631755in}}%
\pgfpathlineto{\pgfqpoint{1.852269in}{1.629067in}}%
\pgfpathlineto{\pgfqpoint{1.868581in}{1.625108in}}%
\pgfpathlineto{\pgfqpoint{1.871168in}{1.624268in}}%
\pgfpathlineto{\pgfqpoint{1.883199in}{1.621323in}}%
\pgfpathlineto{\pgfqpoint{1.888745in}{1.619998in}}%
\pgfpathlineto{\pgfqpoint{1.892609in}{1.618694in}}%
\pgfpathlineto{\pgfqpoint{1.900110in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.902303in}{1.616214in}}%
\pgfpathlineto{\pgfqpoint{1.904831in}{1.615945in}}%
\pgfpathlineto{\pgfqpoint{1.931239in}{1.606807in}}%
\pgfpathlineto{\pgfqpoint{1.933719in}{1.606187in}}%
\pgfpathlineto{\pgfqpoint{1.936471in}{1.605156in}}%
\pgfpathlineto{\pgfqpoint{1.938284in}{1.604847in}}%
\pgfpathlineto{\pgfqpoint{1.940971in}{1.604191in}}%
\pgfpathlineto{\pgfqpoint{1.943035in}{1.603844in}}%
\pgfpathlineto{\pgfqpoint{1.946522in}{1.602829in}}%
\pgfpathlineto{\pgfqpoint{1.950228in}{1.601332in}}%
\pgfpathlineto{\pgfqpoint{1.954140in}{1.600674in}}%
\pgfpathlineto{\pgfqpoint{1.957973in}{1.599434in}}%
\pgfpathlineto{\pgfqpoint{1.960397in}{1.598947in}}%
\pgfpathlineto{\pgfqpoint{1.963055in}{1.598316in}}%
\pgfpathlineto{\pgfqpoint{1.967746in}{1.597185in}}%
\pgfpathlineto{\pgfqpoint{1.971821in}{1.596825in}}%
\pgfpathlineto{\pgfqpoint{1.977040in}{1.595890in}}%
\pgfpathlineto{\pgfqpoint{1.987994in}{1.593551in}}%
\pgfpathlineto{\pgfqpoint{1.997030in}{1.591533in}}%
\pgfpathlineto{\pgfqpoint{2.005023in}{1.588934in}}%
\pgfpathlineto{\pgfqpoint{2.011673in}{1.587128in}}%
\pgfpathlineto{\pgfqpoint{2.014511in}{1.586505in}}%
\pgfpathlineto{\pgfqpoint{2.017704in}{1.585895in}}%
\pgfpathlineto{\pgfqpoint{2.025647in}{1.583914in}}%
\pgfpathlineto{\pgfqpoint{2.034361in}{1.582097in}}%
\pgfpathlineto{\pgfqpoint{2.113274in}{1.560188in}}%
\pgfpathlineto{\pgfqpoint{2.115177in}{1.559699in}}%
\pgfpathlineto{\pgfqpoint{2.117062in}{1.559451in}}%
\pgfpathlineto{\pgfqpoint{2.118928in}{1.558916in}}%
\pgfpathlineto{\pgfqpoint{2.121464in}{1.558091in}}%
\pgfpathlineto{\pgfqpoint{2.128764in}{1.555663in}}%
\pgfpathlineto{\pgfqpoint{2.130519in}{1.555145in}}%
\pgfpathlineto{\pgfqpoint{2.133766in}{1.553621in}}%
\pgfpathlineto{\pgfqpoint{2.136112in}{1.553356in}}%
\pgfpathlineto{\pgfqpoint{2.136112in}{1.553356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136112in}{1.553356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136112in}{1.553356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.849724in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{1.782154in}}%
\pgfpathlineto{\pgfqpoint{1.283405in}{1.711518in}}%
\pgfpathlineto{\pgfqpoint{1.360335in}{1.668389in}}%
\pgfpathlineto{\pgfqpoint{1.414918in}{1.633240in}}%
\pgfpathlineto{\pgfqpoint{1.491848in}{1.581175in}}%
\pgfpathlineto{\pgfqpoint{1.521096in}{1.562025in}}%
\pgfpathlineto{\pgfqpoint{1.546431in}{1.540177in}}%
\pgfpathlineto{\pgfqpoint{1.568779in}{1.526526in}}%
\pgfpathlineto{\pgfqpoint{1.588769in}{1.510507in}}%
\pgfpathlineto{\pgfqpoint{1.606853in}{1.497608in}}%
\pgfpathlineto{\pgfqpoint{1.623362in}{1.487431in}}%
\pgfpathlineto{\pgfqpoint{1.638548in}{1.476410in}}%
\pgfpathlineto{\pgfqpoint{1.652609in}{1.461920in}}%
\pgfpathlineto{\pgfqpoint{1.665699in}{1.455575in}}%
\pgfpathlineto{\pgfqpoint{1.677944in}{1.442765in}}%
\pgfpathlineto{\pgfqpoint{1.689447in}{1.438902in}}%
\pgfpathlineto{\pgfqpoint{1.700292in}{1.428823in}}%
\pgfpathlineto{\pgfqpoint{1.710550in}{1.424738in}}%
\pgfpathlineto{\pgfqpoint{1.720282in}{1.417730in}}%
\pgfpathlineto{\pgfqpoint{1.729539in}{1.413638in}}%
\pgfpathlineto{\pgfqpoint{1.738366in}{1.408080in}}%
\pgfpathlineto{\pgfqpoint{1.746800in}{1.399881in}}%
\pgfpathlineto{\pgfqpoint{1.754875in}{1.394784in}}%
\pgfpathlineto{\pgfqpoint{1.770062in}{1.390120in}}%
\pgfpathlineto{\pgfqpoint{1.777222in}{1.384145in}}%
\pgfpathlineto{\pgfqpoint{1.784122in}{1.383479in}}%
\pgfpathlineto{\pgfqpoint{1.797213in}{1.372643in}}%
\pgfpathlineto{\pgfqpoint{1.831805in}{1.348462in}}%
\pgfpathlineto{\pgfqpoint{1.837004in}{1.343141in}}%
\pgfpathlineto{\pgfqpoint{1.842063in}{1.342369in}}%
\pgfpathlineto{\pgfqpoint{1.851795in}{1.337761in}}%
\pgfpathlineto{\pgfqpoint{1.865517in}{1.329146in}}%
\pgfpathlineto{\pgfqpoint{1.869879in}{1.323715in}}%
\pgfpathlineto{\pgfqpoint{1.874143in}{1.324530in}}%
\pgfpathlineto{\pgfqpoint{1.886388in}{1.315135in}}%
\pgfpathlineto{\pgfqpoint{1.890300in}{1.313592in}}%
\pgfpathlineto{\pgfqpoint{1.901575in}{1.303941in}}%
\pgfpathlineto{\pgfqpoint{1.905189in}{1.303472in}}%
\pgfpathlineto{\pgfqpoint{1.908735in}{1.300993in}}%
\pgfpathlineto{\pgfqpoint{1.912217in}{1.296589in}}%
\pgfpathlineto{\pgfqpoint{1.915636in}{1.297609in}}%
\pgfpathlineto{\pgfqpoint{1.918994in}{1.295829in}}%
\pgfpathlineto{\pgfqpoint{1.922294in}{1.292633in}}%
\pgfpathlineto{\pgfqpoint{1.928726in}{1.290277in}}%
\pgfpathlineto{\pgfqpoint{1.931862in}{1.286265in}}%
\pgfpathlineto{\pgfqpoint{1.934947in}{1.286265in}}%
\pgfpathlineto{\pgfqpoint{1.937983in}{1.284875in}}%
\pgfpathlineto{\pgfqpoint{1.940971in}{1.280708in}}%
\pgfpathlineto{\pgfqpoint{1.943913in}{1.280920in}}%
\pgfpathlineto{\pgfqpoint{1.946809in}{1.277330in}}%
\pgfpathlineto{\pgfqpoint{1.949663in}{1.277849in}}%
\pgfpathlineto{\pgfqpoint{1.952473in}{1.274491in}}%
\pgfpathlineto{\pgfqpoint{1.955243in}{1.273072in}}%
\pgfpathlineto{\pgfqpoint{1.957973in}{1.273206in}}%
\pgfpathlineto{\pgfqpoint{1.963318in}{1.267023in}}%
\pgfpathlineto{\pgfqpoint{1.965935in}{1.267116in}}%
\pgfpathlineto{\pgfqpoint{1.968517in}{1.265670in}}%
\pgfpathlineto{\pgfqpoint{1.971064in}{1.260420in}}%
\pgfpathlineto{\pgfqpoint{1.973577in}{1.263593in}}%
\pgfpathlineto{\pgfqpoint{1.978505in}{1.257970in}}%
\pgfpathlineto{\pgfqpoint{1.983309in}{1.256179in}}%
\pgfpathlineto{\pgfqpoint{1.985666in}{1.253452in}}%
\pgfpathlineto{\pgfqpoint{1.987994in}{1.253554in}}%
\pgfpathlineto{\pgfqpoint{1.990294in}{1.248947in}}%
\pgfpathlineto{\pgfqpoint{1.994811in}{1.247997in}}%
\pgfpathlineto{\pgfqpoint{1.999224in}{1.244081in}}%
\pgfpathlineto{\pgfqpoint{2.005656in}{1.240614in}}%
\pgfpathlineto{\pgfqpoint{2.007753in}{1.238425in}}%
\pgfpathlineto{\pgfqpoint{2.009826in}{1.238482in}}%
\pgfpathlineto{\pgfqpoint{2.013907in}{1.235570in}}%
\pgfpathlineto{\pgfqpoint{2.015914in}{1.236547in}}%
\pgfpathlineto{\pgfqpoint{2.017901in}{1.234122in}}%
\pgfpathlineto{\pgfqpoint{2.019867in}{1.234296in}}%
\pgfpathlineto{\pgfqpoint{2.021813in}{1.230286in}}%
\pgfpathlineto{\pgfqpoint{2.027534in}{1.228784in}}%
\pgfpathlineto{\pgfqpoint{2.029404in}{1.226899in}}%
\pgfpathlineto{\pgfqpoint{2.031255in}{1.228965in}}%
\pgfpathlineto{\pgfqpoint{2.033088in}{1.226162in}}%
\pgfpathlineto{\pgfqpoint{2.034904in}{1.229025in}}%
\pgfpathlineto{\pgfqpoint{2.038484in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{2.040249in}{1.223993in}}%
\pgfpathlineto{\pgfqpoint{2.047149in}{1.219555in}}%
\pgfpathlineto{\pgfqpoint{2.052164in}{1.216826in}}%
\pgfpathlineto{\pgfqpoint{2.053807in}{1.215177in}}%
\pgfpathlineto{\pgfqpoint{2.055435in}{1.216432in}}%
\pgfpathlineto{\pgfqpoint{2.058651in}{1.212903in}}%
\pgfpathlineto{\pgfqpoint{2.061814in}{1.212566in}}%
\pgfpathlineto{\pgfqpoint{2.064924in}{1.208177in}}%
\pgfpathlineto{\pgfqpoint{2.066460in}{1.209701in}}%
\pgfpathlineto{\pgfqpoint{2.070996in}{1.204083in}}%
\pgfpathlineto{\pgfqpoint{2.072484in}{1.205932in}}%
\pgfpathlineto{\pgfqpoint{2.073961in}{1.203293in}}%
\pgfpathlineto{\pgfqpoint{2.075426in}{1.203652in}}%
\pgfpathlineto{\pgfqpoint{2.081176in}{1.200384in}}%
\pgfpathlineto{\pgfqpoint{2.088127in}{1.195909in}}%
\pgfpathlineto{\pgfqpoint{2.089487in}{1.196136in}}%
\pgfpathlineto{\pgfqpoint{2.092178in}{1.193541in}}%
\pgfpathlineto{\pgfqpoint{2.096145in}{1.192382in}}%
\pgfpathlineto{\pgfqpoint{2.097449in}{1.189798in}}%
\pgfpathlineto{\pgfqpoint{2.098744in}{1.191682in}}%
\pgfpathlineto{\pgfqpoint{2.101308in}{1.187408in}}%
\pgfpathlineto{\pgfqpoint{2.102577in}{1.189165in}}%
\pgfpathlineto{\pgfqpoint{2.103838in}{1.186361in}}%
\pgfpathlineto{\pgfqpoint{2.105090in}{1.188129in}}%
\pgfpathlineto{\pgfqpoint{2.106334in}{1.184488in}}%
\pgfpathlineto{\pgfqpoint{2.107570in}{1.185956in}}%
\pgfpathlineto{\pgfqpoint{2.108798in}{1.183501in}}%
\pgfpathlineto{\pgfqpoint{2.110018in}{1.184734in}}%
\pgfpathlineto{\pgfqpoint{2.116004in}{1.180921in}}%
\pgfpathlineto{\pgfqpoint{2.117179in}{1.178977in}}%
\pgfpathlineto{\pgfqpoint{2.118347in}{1.179826in}}%
\pgfpathlineto{\pgfqpoint{2.121807in}{1.176141in}}%
\pgfpathlineto{\pgfqpoint{2.122946in}{1.177781in}}%
\pgfpathlineto{\pgfqpoint{2.124079in}{1.175096in}}%
\pgfpathlineto{\pgfqpoint{2.125205in}{1.176488in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{1.172716in}}%
\pgfpathlineto{\pgfqpoint{2.128544in}{1.174307in}}%
\pgfpathlineto{\pgfqpoint{2.129644in}{1.170297in}}%
\pgfpathlineto{\pgfqpoint{2.130737in}{1.172182in}}%
\pgfpathlineto{\pgfqpoint{2.133981in}{1.168571in}}%
\pgfpathlineto{\pgfqpoint{2.135049in}{1.170838in}}%
\pgfpathlineto{\pgfqpoint{2.137169in}{1.168205in}}%
\pgfpathlineto{\pgfqpoint{2.138221in}{1.168296in}}%
\pgfpathlineto{\pgfqpoint{2.140306in}{1.165988in}}%
\pgfpathlineto{\pgfqpoint{2.141340in}{1.166267in}}%
\pgfpathlineto{\pgfqpoint{2.143391in}{1.164773in}}%
\pgfpathlineto{\pgfqpoint{2.144408in}{1.164491in}}%
\pgfpathlineto{\pgfqpoint{2.145420in}{1.162694in}}%
\pgfpathlineto{\pgfqpoint{2.146427in}{1.164491in}}%
\pgfpathlineto{\pgfqpoint{2.147428in}{1.160970in}}%
\pgfpathlineto{\pgfqpoint{2.149415in}{1.162884in}}%
\pgfpathlineto{\pgfqpoint{2.151381in}{1.160004in}}%
\pgfpathlineto{\pgfqpoint{2.153327in}{1.160391in}}%
\pgfpathlineto{\pgfqpoint{2.154292in}{1.160294in}}%
\pgfpathlineto{\pgfqpoint{2.156209in}{1.155973in}}%
\pgfpathlineto{\pgfqpoint{2.157160in}{1.160681in}}%
\pgfpathlineto{\pgfqpoint{2.159048in}{1.156570in}}%
\pgfpathlineto{\pgfqpoint{2.159985in}{1.156867in}}%
\pgfpathlineto{\pgfqpoint{2.160917in}{1.155573in}}%
\pgfpathlineto{\pgfqpoint{2.161845in}{1.156271in}}%
\pgfpathlineto{\pgfqpoint{2.163687in}{1.154671in}}%
\pgfpathlineto{\pgfqpoint{2.165511in}{1.153864in}}%
\pgfpathlineto{\pgfqpoint{2.166417in}{1.150797in}}%
\pgfpathlineto{\pgfqpoint{2.167318in}{1.153762in}}%
\pgfpathlineto{\pgfqpoint{2.169997in}{1.149656in}}%
\pgfpathlineto{\pgfqpoint{2.171762in}{1.152031in}}%
\pgfpathlineto{\pgfqpoint{2.172638in}{1.151724in}}%
\pgfpathlineto{\pgfqpoint{2.174379in}{1.149134in}}%
\pgfpathlineto{\pgfqpoint{2.175243in}{1.151106in}}%
\pgfpathlineto{\pgfqpoint{2.178662in}{1.148296in}}%
\pgfpathlineto{\pgfqpoint{2.180349in}{1.147241in}}%
\pgfpathlineto{\pgfqpoint{2.186949in}{1.145108in}}%
\pgfpathlineto{\pgfqpoint{2.189366in}{1.142397in}}%
\pgfpathlineto{\pgfqpoint{2.190165in}{1.143488in}}%
\pgfpathlineto{\pgfqpoint{2.192541in}{1.141078in}}%
\pgfpathlineto{\pgfqpoint{2.193327in}{1.141519in}}%
\pgfpathlineto{\pgfqpoint{2.194109in}{1.139635in}}%
\pgfpathlineto{\pgfqpoint{2.194888in}{1.140635in}}%
\pgfpathlineto{\pgfqpoint{2.197207in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{2.198737in}{1.138852in}}%
\pgfpathlineto{\pgfqpoint{2.199498in}{1.136363in}}%
\pgfpathlineto{\pgfqpoint{2.200255in}{1.137159in}}%
\pgfpathlineto{\pgfqpoint{2.201009in}{1.137726in}}%
\pgfpathlineto{\pgfqpoint{2.202509in}{1.134410in}}%
\pgfpathlineto{\pgfqpoint{2.203255in}{1.135447in}}%
\pgfpathlineto{\pgfqpoint{2.203997in}{1.134294in}}%
\pgfpathlineto{\pgfqpoint{2.204737in}{1.135447in}}%
\pgfpathlineto{\pgfqpoint{2.206208in}{1.131844in}}%
\pgfpathlineto{\pgfqpoint{2.207667in}{1.133366in}}%
\pgfpathlineto{\pgfqpoint{2.209116in}{1.130543in}}%
\pgfpathlineto{\pgfqpoint{2.209836in}{1.132079in}}%
\pgfpathlineto{\pgfqpoint{2.212689in}{1.127665in}}%
\pgfpathlineto{\pgfqpoint{2.213396in}{1.129829in}}%
\pgfpathlineto{\pgfqpoint{2.214100in}{1.129231in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{1.126814in}}%
\pgfpathlineto{\pgfqpoint{2.217581in}{1.127665in}}%
\pgfpathlineto{\pgfqpoint{2.219640in}{1.124233in}}%
\pgfpathlineto{\pgfqpoint{2.221000in}{1.124851in}}%
\pgfpathlineto{\pgfqpoint{2.221676in}{1.125345in}}%
\pgfpathlineto{\pgfqpoint{2.224358in}{1.122234in}}%
\pgfpathlineto{\pgfqpoint{2.225023in}{1.123736in}}%
\pgfpathlineto{\pgfqpoint{2.227002in}{1.121098in}}%
\pgfpathlineto{\pgfqpoint{2.228962in}{1.121225in}}%
\pgfpathlineto{\pgfqpoint{2.229611in}{1.118154in}}%
\pgfpathlineto{\pgfqpoint{2.230257in}{1.119953in}}%
\pgfpathlineto{\pgfqpoint{2.233457in}{1.116855in}}%
\pgfpathlineto{\pgfqpoint{2.235978in}{1.114221in}}%
\pgfpathlineto{\pgfqpoint{2.236603in}{1.113288in}}%
\pgfpathlineto{\pgfqpoint{2.237847in}{1.114620in}}%
\pgfpathlineto{\pgfqpoint{2.238466in}{1.114752in}}%
\pgfpathlineto{\pgfqpoint{2.239083in}{1.112080in}}%
\pgfpathlineto{\pgfqpoint{2.239698in}{1.113955in}}%
\pgfpathlineto{\pgfqpoint{2.241532in}{1.112080in}}%
\pgfpathlineto{\pgfqpoint{2.244548in}{1.110997in}}%
\pgfpathlineto{\pgfqpoint{2.246335in}{1.110043in}}%
\pgfpathlineto{\pgfqpoint{2.246927in}{1.110043in}}%
\pgfpathlineto{\pgfqpoint{2.247517in}{1.107977in}}%
\pgfpathlineto{\pgfqpoint{2.248106in}{1.108531in}}%
\pgfpathlineto{\pgfqpoint{2.248692in}{1.108807in}}%
\pgfpathlineto{\pgfqpoint{2.250441in}{1.106163in}}%
\pgfpathlineto{\pgfqpoint{2.251020in}{1.107282in}}%
\pgfpathlineto{\pgfqpoint{2.251598in}{1.106863in}}%
\pgfpathlineto{\pgfqpoint{2.260608in}{1.100871in}}%
\pgfpathlineto{\pgfqpoint{2.261157in}{1.101742in}}%
\pgfpathlineto{\pgfqpoint{2.261704in}{1.099554in}}%
\pgfpathlineto{\pgfqpoint{2.262250in}{1.100287in}}%
\pgfpathlineto{\pgfqpoint{2.266563in}{1.096884in}}%
\pgfpathlineto{\pgfqpoint{2.267626in}{1.094012in}}%
\pgfpathlineto{\pgfqpoint{2.268155in}{1.096134in}}%
\pgfpathlineto{\pgfqpoint{2.268683in}{1.094012in}}%
\pgfpathlineto{\pgfqpoint{2.269734in}{1.092939in}}%
\pgfpathlineto{\pgfqpoint{2.270779in}{1.094469in}}%
\pgfpathlineto{\pgfqpoint{2.271819in}{1.092939in}}%
\pgfpathlineto{\pgfqpoint{2.272336in}{1.094621in}}%
\pgfpathlineto{\pgfqpoint{2.272853in}{1.093706in}}%
\pgfpathlineto{\pgfqpoint{2.273368in}{1.092477in}}%
\pgfpathlineto{\pgfqpoint{2.273881in}{1.092785in}}%
\pgfpathlineto{\pgfqpoint{2.274904in}{1.092631in}}%
\pgfpathlineto{\pgfqpoint{2.277437in}{1.089830in}}%
\pgfpathlineto{\pgfqpoint{2.278941in}{1.091081in}}%
\pgfpathlineto{\pgfqpoint{2.280433in}{1.088884in}}%
\pgfpathlineto{\pgfqpoint{2.280928in}{1.089357in}}%
\pgfpathlineto{\pgfqpoint{2.281421in}{1.089357in}}%
\pgfpathlineto{\pgfqpoint{2.282894in}{1.086008in}}%
\pgfpathlineto{\pgfqpoint{2.283382in}{1.088567in}}%
\pgfpathlineto{\pgfqpoint{2.283869in}{1.086652in}}%
\pgfpathlineto{\pgfqpoint{2.284355in}{1.087293in}}%
\pgfpathlineto{\pgfqpoint{2.284840in}{1.084386in}}%
\pgfpathlineto{\pgfqpoint{2.285805in}{1.084549in}}%
\pgfpathlineto{\pgfqpoint{2.286766in}{1.085685in}}%
\pgfpathlineto{\pgfqpoint{2.288198in}{1.082250in}}%
\pgfpathlineto{\pgfqpoint{2.289619in}{1.084712in}}%
\pgfpathlineto{\pgfqpoint{2.290091in}{1.081918in}}%
\pgfpathlineto{\pgfqpoint{2.291030in}{1.082580in}}%
\pgfpathlineto{\pgfqpoint{2.291965in}{1.082415in}}%
\pgfpathlineto{\pgfqpoint{2.293358in}{1.080584in}}%
\pgfpathlineto{\pgfqpoint{2.293820in}{1.082250in}}%
\pgfpathlineto{\pgfqpoint{2.294281in}{1.080584in}}%
\pgfpathlineto{\pgfqpoint{2.298381in}{1.077709in}}%
\pgfpathlineto{\pgfqpoint{2.298832in}{1.078731in}}%
\pgfpathlineto{\pgfqpoint{2.299281in}{1.077880in}}%
\pgfpathlineto{\pgfqpoint{2.301066in}{1.076336in}}%
\pgfpathlineto{\pgfqpoint{2.302835in}{1.076336in}}%
\pgfpathlineto{\pgfqpoint{2.303714in}{1.074427in}}%
\pgfpathlineto{\pgfqpoint{2.304152in}{1.074602in}}%
\pgfpathlineto{\pgfqpoint{2.304588in}{1.075298in}}%
\pgfpathlineto{\pgfqpoint{2.305024in}{1.074950in}}%
\pgfpathlineto{\pgfqpoint{2.305459in}{1.073023in}}%
\pgfpathlineto{\pgfqpoint{2.305892in}{1.075298in}}%
\pgfpathlineto{\pgfqpoint{2.306325in}{1.073551in}}%
\pgfpathlineto{\pgfqpoint{2.306757in}{1.073902in}}%
\pgfpathlineto{\pgfqpoint{2.307187in}{1.073199in}}%
\pgfpathlineto{\pgfqpoint{2.307617in}{1.073023in}}%
\pgfpathlineto{\pgfqpoint{2.308046in}{1.074077in}}%
\pgfpathlineto{\pgfqpoint{2.308474in}{1.072492in}}%
\pgfpathlineto{\pgfqpoint{2.313534in}{1.069270in}}%
\pgfpathlineto{\pgfqpoint{2.313949in}{1.069992in}}%
\pgfpathlineto{\pgfqpoint{2.315603in}{1.067448in}}%
\pgfpathlineto{\pgfqpoint{2.317649in}{1.066713in}}%
\pgfpathlineto{\pgfqpoint{2.318462in}{1.065789in}}%
\pgfpathlineto{\pgfqpoint{2.318867in}{1.067448in}}%
\pgfpathlineto{\pgfqpoint{2.319271in}{1.065604in}}%
\pgfpathlineto{\pgfqpoint{2.320077in}{1.066713in}}%
\pgfpathlineto{\pgfqpoint{2.321678in}{1.064486in}}%
\pgfpathlineto{\pgfqpoint{2.322076in}{1.063359in}}%
\pgfpathlineto{\pgfqpoint{2.322473in}{1.064298in}}%
\pgfpathlineto{\pgfqpoint{2.322870in}{1.065789in}}%
\pgfpathlineto{\pgfqpoint{2.323266in}{1.063923in}}%
\pgfpathlineto{\pgfqpoint{2.324054in}{1.063735in}}%
\pgfpathlineto{\pgfqpoint{2.326013in}{1.061843in}}%
\pgfpathlineto{\pgfqpoint{2.326402in}{1.063170in}}%
\pgfpathlineto{\pgfqpoint{2.326790in}{1.062603in}}%
\pgfpathlineto{\pgfqpoint{2.327178in}{1.060503in}}%
\pgfpathlineto{\pgfqpoint{2.327565in}{1.062792in}}%
\pgfpathlineto{\pgfqpoint{2.327951in}{1.062223in}}%
\pgfpathlineto{\pgfqpoint{2.332523in}{1.058956in}}%
\pgfpathlineto{\pgfqpoint{2.332899in}{1.058177in}}%
\pgfpathlineto{\pgfqpoint{2.333274in}{1.060503in}}%
\pgfpathlineto{\pgfqpoint{2.334023in}{1.059345in}}%
\pgfpathlineto{\pgfqpoint{2.334396in}{1.059925in}}%
\pgfpathlineto{\pgfqpoint{2.335140in}{1.057000in}}%
\pgfpathlineto{\pgfqpoint{2.335881in}{1.057590in}}%
\pgfpathlineto{\pgfqpoint{2.336250in}{1.057590in}}%
\pgfpathlineto{\pgfqpoint{2.336619in}{1.058762in}}%
\pgfpathlineto{\pgfqpoint{2.336987in}{1.057000in}}%
\pgfpathlineto{\pgfqpoint{2.337721in}{1.057786in}}%
\pgfpathlineto{\pgfqpoint{2.338087in}{1.056803in}}%
\pgfpathlineto{\pgfqpoint{2.339906in}{1.056408in}}%
\pgfpathlineto{\pgfqpoint{2.340268in}{1.057000in}}%
\pgfpathlineto{\pgfqpoint{2.340989in}{1.055216in}}%
\pgfpathlineto{\pgfqpoint{2.341708in}{1.055615in}}%
\pgfpathlineto{\pgfqpoint{2.343137in}{1.053814in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{1.054015in}}%
\pgfpathlineto{\pgfqpoint{2.345261in}{1.050968in}}%
\pgfpathlineto{\pgfqpoint{2.345964in}{1.052601in}}%
\pgfpathlineto{\pgfqpoint{2.349094in}{1.050556in}}%
\pgfpathlineto{\pgfqpoint{2.349439in}{1.050968in}}%
\pgfpathlineto{\pgfqpoint{2.349783in}{1.049731in}}%
\pgfpathlineto{\pgfqpoint{2.350126in}{1.050144in}}%
\pgfpathlineto{\pgfqpoint{2.350469in}{1.050350in}}%
\pgfpathlineto{\pgfqpoint{2.350811in}{1.049731in}}%
\pgfpathlineto{\pgfqpoint{2.351153in}{1.048691in}}%
\pgfpathlineto{\pgfqpoint{2.351494in}{1.049316in}}%
\pgfpathlineto{\pgfqpoint{2.351834in}{1.050350in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{1.048691in}}%
\pgfpathlineto{\pgfqpoint{2.356867in}{1.045529in}}%
\pgfpathlineto{\pgfqpoint{2.357198in}{1.047013in}}%
\pgfpathlineto{\pgfqpoint{2.357528in}{1.044245in}}%
\pgfpathlineto{\pgfqpoint{2.357858in}{1.044029in}}%
\pgfpathlineto{\pgfqpoint{2.358187in}{1.046591in}}%
\pgfpathlineto{\pgfqpoint{2.358844in}{1.045316in}}%
\pgfpathlineto{\pgfqpoint{2.361124in}{1.044029in}}%
\pgfpathlineto{\pgfqpoint{2.362093in}{1.043382in}}%
\pgfpathlineto{\pgfqpoint{2.363057in}{1.041860in}}%
\pgfpathlineto{\pgfqpoint{2.363377in}{1.042078in}}%
\pgfpathlineto{\pgfqpoint{2.363696in}{1.042732in}}%
\pgfpathlineto{\pgfqpoint{2.364970in}{1.040322in}}%
\pgfpathlineto{\pgfqpoint{2.365287in}{1.041860in}}%
\pgfpathlineto{\pgfqpoint{2.366235in}{1.041203in}}%
\pgfpathlineto{\pgfqpoint{2.366864in}{1.040763in}}%
\pgfpathlineto{\pgfqpoint{2.367491in}{1.041641in}}%
\pgfpathlineto{\pgfqpoint{2.368740in}{1.039213in}}%
\pgfpathlineto{\pgfqpoint{2.369980in}{1.040983in}}%
\pgfpathlineto{\pgfqpoint{2.370904in}{1.038320in}}%
\pgfpathlineto{\pgfqpoint{2.371212in}{1.039435in}}%
\pgfpathlineto{\pgfqpoint{2.371518in}{1.040100in}}%
\pgfpathlineto{\pgfqpoint{2.371825in}{1.038320in}}%
\pgfpathlineto{\pgfqpoint{2.372130in}{1.038990in}}%
\pgfpathlineto{\pgfqpoint{2.373955in}{1.037646in}}%
\pgfpathlineto{\pgfqpoint{2.376659in}{1.035378in}}%
\pgfpathlineto{\pgfqpoint{2.376957in}{1.036970in}}%
\pgfpathlineto{\pgfqpoint{2.377552in}{1.035150in}}%
\pgfpathlineto{\pgfqpoint{2.377848in}{1.036517in}}%
\pgfpathlineto{\pgfqpoint{2.378145in}{1.036517in}}%
\pgfpathlineto{\pgfqpoint{2.379619in}{1.034231in}}%
\pgfpathlineto{\pgfqpoint{2.379912in}{1.035607in}}%
\pgfpathlineto{\pgfqpoint{2.380498in}{1.033075in}}%
\pgfpathlineto{\pgfqpoint{2.380790in}{1.034691in}}%
\pgfpathlineto{\pgfqpoint{2.381664in}{1.034921in}}%
\pgfpathlineto{\pgfqpoint{2.382244in}{1.032842in}}%
\pgfpathlineto{\pgfqpoint{2.382823in}{1.033770in}}%
\pgfpathlineto{\pgfqpoint{2.383399in}{1.032610in}}%
\pgfpathlineto{\pgfqpoint{2.384261in}{1.032610in}}%
\pgfpathlineto{\pgfqpoint{2.385404in}{1.030734in}}%
\pgfpathlineto{\pgfqpoint{2.385689in}{1.031675in}}%
\pgfpathlineto{\pgfqpoint{2.386257in}{1.030024in}}%
\pgfpathlineto{\pgfqpoint{2.386540in}{1.030734in}}%
\pgfpathlineto{\pgfqpoint{2.386823in}{1.031440in}}%
\pgfpathlineto{\pgfqpoint{2.387388in}{1.030024in}}%
\pgfpathlineto{\pgfqpoint{2.387669in}{1.030024in}}%
\pgfpathlineto{\pgfqpoint{2.388232in}{1.028115in}}%
\pgfpathlineto{\pgfqpoint{2.388792in}{1.029311in}}%
\pgfpathlineto{\pgfqpoint{2.389908in}{1.027392in}}%
\pgfpathlineto{\pgfqpoint{2.390186in}{1.029073in}}%
\pgfpathlineto{\pgfqpoint{2.390741in}{1.027874in}}%
\pgfpathlineto{\pgfqpoint{2.391018in}{1.026666in}}%
\pgfpathlineto{\pgfqpoint{2.391570in}{1.028115in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{1.026908in}}%
\pgfpathlineto{\pgfqpoint{2.392121in}{1.028355in}}%
\pgfpathlineto{\pgfqpoint{2.392670in}{1.026180in}}%
\pgfpathlineto{\pgfqpoint{2.392944in}{1.028115in}}%
\pgfpathlineto{\pgfqpoint{2.394308in}{1.027150in}}%
\pgfpathlineto{\pgfqpoint{2.396470in}{1.023972in}}%
\pgfpathlineto{\pgfqpoint{2.396739in}{1.024465in}}%
\pgfpathlineto{\pgfqpoint{2.397007in}{1.026908in}}%
\pgfpathlineto{\pgfqpoint{2.397809in}{1.025447in}}%
\pgfpathlineto{\pgfqpoint{2.398076in}{1.023228in}}%
\pgfpathlineto{\pgfqpoint{2.398874in}{1.024711in}}%
\pgfpathlineto{\pgfqpoint{2.399932in}{1.023724in}}%
\pgfpathlineto{\pgfqpoint{2.400459in}{1.024711in}}%
\pgfpathlineto{\pgfqpoint{2.400985in}{1.023972in}}%
\pgfpathlineto{\pgfqpoint{2.402292in}{1.023476in}}%
\pgfpathlineto{\pgfqpoint{2.403591in}{1.021730in}}%
\pgfpathlineto{\pgfqpoint{2.404366in}{1.021980in}}%
\pgfpathlineto{\pgfqpoint{2.404624in}{1.020722in}}%
\pgfpathlineto{\pgfqpoint{2.405394in}{1.020975in}}%
\pgfpathlineto{\pgfqpoint{2.405651in}{1.021478in}}%
\pgfpathlineto{\pgfqpoint{2.405906in}{1.020215in}}%
\pgfpathlineto{\pgfqpoint{2.406417in}{1.020722in}}%
\pgfpathlineto{\pgfqpoint{2.407941in}{1.018941in}}%
\pgfpathlineto{\pgfqpoint{2.408446in}{1.020215in}}%
\pgfpathlineto{\pgfqpoint{2.408699in}{1.018685in}}%
\pgfpathlineto{\pgfqpoint{2.408950in}{1.018685in}}%
\pgfpathlineto{\pgfqpoint{2.409704in}{1.019452in}}%
\pgfpathlineto{\pgfqpoint{2.411946in}{1.016360in}}%
\pgfpathlineto{\pgfqpoint{2.412688in}{1.015838in}}%
\pgfpathlineto{\pgfqpoint{2.412934in}{1.017914in}}%
\pgfpathlineto{\pgfqpoint{2.414407in}{1.015576in}}%
\pgfpathlineto{\pgfqpoint{2.416595in}{1.015051in}}%
\pgfpathlineto{\pgfqpoint{2.417319in}{1.015314in}}%
\pgfpathlineto{\pgfqpoint{2.417800in}{1.013199in}}%
\pgfpathlineto{\pgfqpoint{2.418040in}{1.014260in}}%
\pgfpathlineto{\pgfqpoint{2.418519in}{1.012666in}}%
\pgfpathlineto{\pgfqpoint{2.418758in}{1.012933in}}%
\pgfpathlineto{\pgfqpoint{2.419949in}{1.012398in}}%
\pgfpathlineto{\pgfqpoint{2.420423in}{1.012666in}}%
\pgfpathlineto{\pgfqpoint{2.421133in}{1.011054in}}%
\pgfpathlineto{\pgfqpoint{2.421604in}{1.012398in}}%
\pgfpathlineto{\pgfqpoint{2.422074in}{1.010512in}}%
\pgfpathlineto{\pgfqpoint{2.422777in}{1.011593in}}%
\pgfpathlineto{\pgfqpoint{2.423011in}{1.011862in}}%
\pgfpathlineto{\pgfqpoint{2.423245in}{1.011324in}}%
\pgfpathlineto{\pgfqpoint{2.423478in}{1.010512in}}%
\pgfpathlineto{\pgfqpoint{2.424408in}{1.010783in}}%
\pgfpathlineto{\pgfqpoint{2.427856in}{1.006943in}}%
\pgfpathlineto{\pgfqpoint{2.428311in}{1.007498in}}%
\pgfpathlineto{\pgfqpoint{2.428765in}{1.008051in}}%
\pgfpathlineto{\pgfqpoint{2.429217in}{1.007221in}}%
\pgfpathlineto{\pgfqpoint{2.430120in}{1.005827in}}%
\pgfpathlineto{\pgfqpoint{2.429669in}{1.008051in}}%
\pgfpathlineto{\pgfqpoint{2.430345in}{1.007498in}}%
\pgfpathlineto{\pgfqpoint{2.430569in}{1.008326in}}%
\pgfpathlineto{\pgfqpoint{2.431018in}{1.005827in}}%
\pgfpathlineto{\pgfqpoint{2.432135in}{1.007221in}}%
\pgfpathlineto{\pgfqpoint{2.433023in}{1.004137in}}%
\pgfpathlineto{\pgfqpoint{2.433466in}{1.005266in}}%
\pgfpathlineto{\pgfqpoint{2.434569in}{1.003569in}}%
\pgfpathlineto{\pgfqpoint{2.434788in}{1.003854in}}%
\pgfpathlineto{\pgfqpoint{2.435008in}{1.004420in}}%
\pgfpathlineto{\pgfqpoint{2.435227in}{1.003569in}}%
\pgfpathlineto{\pgfqpoint{2.435446in}{1.003569in}}%
\pgfpathlineto{\pgfqpoint{2.435883in}{1.001852in}}%
\pgfpathlineto{\pgfqpoint{2.436319in}{1.004420in}}%
\pgfpathlineto{\pgfqpoint{2.436755in}{1.002427in}}%
\pgfpathlineto{\pgfqpoint{2.436972in}{1.002427in}}%
\pgfpathlineto{\pgfqpoint{2.437405in}{1.003854in}}%
\pgfpathlineto{\pgfqpoint{2.438054in}{1.003285in}}%
\pgfpathlineto{\pgfqpoint{2.438485in}{1.002713in}}%
\pgfpathlineto{\pgfqpoint{2.439345in}{1.001852in}}%
\pgfpathlineto{\pgfqpoint{2.439130in}{1.003569in}}%
\pgfpathlineto{\pgfqpoint{2.439559in}{1.002140in}}%
\pgfpathlineto{\pgfqpoint{2.440200in}{1.000986in}}%
\pgfpathlineto{\pgfqpoint{2.440627in}{1.002427in}}%
\pgfpathlineto{\pgfqpoint{2.441052in}{1.000406in}}%
\pgfpathlineto{\pgfqpoint{2.441900in}{1.000986in}}%
\pgfpathlineto{\pgfqpoint{2.442112in}{1.001276in}}%
\pgfpathlineto{\pgfqpoint{2.442323in}{1.000115in}}%
\pgfpathlineto{\pgfqpoint{2.442534in}{0.998651in}}%
\pgfpathlineto{\pgfqpoint{2.442955in}{1.001276in}}%
\pgfpathlineto{\pgfqpoint{2.443375in}{0.999239in}}%
\pgfpathlineto{\pgfqpoint{2.443585in}{1.000406in}}%
\pgfpathlineto{\pgfqpoint{2.443794in}{0.998062in}}%
\pgfpathlineto{\pgfqpoint{2.444422in}{0.999531in}}%
\pgfpathlineto{\pgfqpoint{2.445877in}{0.998062in}}%
\pgfpathlineto{\pgfqpoint{2.446084in}{0.998357in}}%
\pgfpathlineto{\pgfqpoint{2.446291in}{0.999239in}}%
\pgfpathlineto{\pgfqpoint{2.446704in}{0.997766in}}%
\pgfpathlineto{\pgfqpoint{2.447116in}{0.998357in}}%
\pgfpathlineto{\pgfqpoint{2.448755in}{0.995678in}}%
\pgfpathlineto{\pgfqpoint{2.448959in}{0.996577in}}%
\pgfpathlineto{\pgfqpoint{2.449163in}{0.997469in}}%
\pgfpathlineto{\pgfqpoint{2.449569in}{0.995678in}}%
\pgfpathlineto{\pgfqpoint{2.449772in}{0.996278in}}%
\pgfpathlineto{\pgfqpoint{2.450582in}{0.997172in}}%
\pgfpathlineto{\pgfqpoint{2.450986in}{0.994169in}}%
\pgfpathlineto{\pgfqpoint{2.451389in}{0.996577in}}%
\pgfpathlineto{\pgfqpoint{2.451991in}{0.994169in}}%
\pgfpathlineto{\pgfqpoint{2.452392in}{0.995378in}}%
\pgfpathlineto{\pgfqpoint{2.453191in}{0.994169in}}%
\pgfpathlineto{\pgfqpoint{2.453589in}{0.993561in}}%
\pgfpathlineto{\pgfqpoint{2.454779in}{0.992337in}}%
\pgfpathlineto{\pgfqpoint{2.455568in}{0.992950in}}%
\pgfpathlineto{\pgfqpoint{2.455764in}{0.990792in}}%
\pgfpathlineto{\pgfqpoint{2.456157in}{0.993256in}}%
\pgfpathlineto{\pgfqpoint{2.456549in}{0.992950in}}%
\pgfpathlineto{\pgfqpoint{2.456745in}{0.992950in}}%
\pgfpathlineto{\pgfqpoint{2.456940in}{0.990792in}}%
\pgfpathlineto{\pgfqpoint{2.457331in}{0.993256in}}%
\pgfpathlineto{\pgfqpoint{2.457915in}{0.992337in}}%
\pgfpathlineto{\pgfqpoint{2.458497in}{0.992644in}}%
\pgfpathlineto{\pgfqpoint{2.459078in}{0.991412in}}%
\pgfpathlineto{\pgfqpoint{2.459271in}{0.991721in}}%
\pgfpathlineto{\pgfqpoint{2.459657in}{0.990792in}}%
\pgfpathlineto{\pgfqpoint{2.459849in}{0.991102in}}%
\pgfpathlineto{\pgfqpoint{2.461764in}{0.988286in}}%
\pgfpathlineto{\pgfqpoint{2.461954in}{0.989231in}}%
\pgfpathlineto{\pgfqpoint{2.462334in}{0.990169in}}%
\pgfpathlineto{\pgfqpoint{2.462903in}{0.989544in}}%
\pgfpathlineto{\pgfqpoint{2.463470in}{0.989857in}}%
\pgfpathlineto{\pgfqpoint{2.464412in}{0.987335in}}%
\pgfpathlineto{\pgfqpoint{2.464787in}{0.988916in}}%
\pgfpathlineto{\pgfqpoint{2.465536in}{0.987969in}}%
\pgfpathlineto{\pgfqpoint{2.466839in}{0.986057in}}%
\pgfpathlineto{\pgfqpoint{2.467209in}{0.986697in}}%
\pgfpathlineto{\pgfqpoint{2.467579in}{0.985735in}}%
\pgfpathlineto{\pgfqpoint{2.467764in}{0.985735in}}%
\pgfpathlineto{\pgfqpoint{2.469234in}{0.984767in}}%
\pgfpathlineto{\pgfqpoint{2.469417in}{0.984443in}}%
\pgfpathlineto{\pgfqpoint{2.469600in}{0.985735in}}%
\pgfpathlineto{\pgfqpoint{2.469966in}{0.984767in}}%
\pgfpathlineto{\pgfqpoint{2.470148in}{0.985735in}}%
\pgfpathlineto{\pgfqpoint{2.470512in}{0.983467in}}%
\pgfpathlineto{\pgfqpoint{2.470876in}{0.984443in}}%
\pgfpathlineto{\pgfqpoint{2.471781in}{0.982483in}}%
\pgfpathlineto{\pgfqpoint{2.471419in}{0.985091in}}%
\pgfpathlineto{\pgfqpoint{2.472323in}{0.982812in}}%
\pgfpathlineto{\pgfqpoint{2.472862in}{0.982483in}}%
\pgfpathlineto{\pgfqpoint{2.473401in}{0.983793in}}%
\pgfpathlineto{\pgfqpoint{2.473759in}{0.982154in}}%
\pgfpathlineto{\pgfqpoint{2.474651in}{0.982812in}}%
\pgfpathlineto{\pgfqpoint{2.475361in}{0.983140in}}%
\pgfpathlineto{\pgfqpoint{2.475184in}{0.982154in}}%
\pgfpathlineto{\pgfqpoint{2.475538in}{0.982483in}}%
\pgfpathlineto{\pgfqpoint{2.476246in}{0.981162in}}%
\pgfpathlineto{\pgfqpoint{2.476950in}{0.981493in}}%
\pgfpathlineto{\pgfqpoint{2.477302in}{0.982154in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{0.979828in}}%
\pgfpathlineto{\pgfqpoint{2.478526in}{0.980830in}}%
\pgfpathlineto{\pgfqpoint{2.479916in}{0.978482in}}%
\pgfpathlineto{\pgfqpoint{2.480262in}{0.980497in}}%
\pgfpathlineto{\pgfqpoint{2.480952in}{0.978820in}}%
\pgfpathlineto{\pgfqpoint{2.481468in}{0.979493in}}%
\pgfpathlineto{\pgfqpoint{2.482325in}{0.977805in}}%
\pgfpathlineto{\pgfqpoint{2.483007in}{0.978820in}}%
\pgfpathlineto{\pgfqpoint{2.483348in}{0.977805in}}%
\pgfpathlineto{\pgfqpoint{2.484872in}{0.976782in}}%
\pgfpathlineto{\pgfqpoint{2.486048in}{0.975753in}}%
\pgfpathlineto{\pgfqpoint{2.486383in}{0.975062in}}%
\pgfpathlineto{\pgfqpoint{2.486885in}{0.976440in}}%
\pgfpathlineto{\pgfqpoint{2.487883in}{0.974368in}}%
\pgfpathlineto{\pgfqpoint{2.488049in}{0.974716in}}%
\pgfpathlineto{\pgfqpoint{2.488215in}{0.975408in}}%
\pgfpathlineto{\pgfqpoint{2.488711in}{0.973671in}}%
\pgfpathlineto{\pgfqpoint{2.489042in}{0.974368in}}%
\pgfpathlineto{\pgfqpoint{2.489700in}{0.973321in}}%
\pgfpathlineto{\pgfqpoint{2.491174in}{0.971559in}}%
\pgfpathlineto{\pgfqpoint{2.491337in}{0.972267in}}%
\pgfpathlineto{\pgfqpoint{2.493283in}{0.971913in}}%
\pgfpathlineto{\pgfqpoint{2.494410in}{0.970848in}}%
\pgfpathlineto{\pgfqpoint{2.494570in}{0.971559in}}%
\pgfpathlineto{\pgfqpoint{2.495050in}{0.969776in}}%
\pgfpathlineto{\pgfqpoint{2.495369in}{0.970848in}}%
\pgfpathlineto{\pgfqpoint{2.496324in}{0.968695in}}%
\pgfpathlineto{\pgfqpoint{2.496642in}{0.969776in}}%
\pgfpathlineto{\pgfqpoint{2.496800in}{0.971204in}}%
\pgfpathlineto{\pgfqpoint{2.497117in}{0.968333in}}%
\pgfpathlineto{\pgfqpoint{2.497590in}{0.970492in}}%
\pgfpathlineto{\pgfqpoint{2.497906in}{0.968333in}}%
\pgfpathlineto{\pgfqpoint{2.498848in}{0.968695in}}%
\pgfpathlineto{\pgfqpoint{2.500253in}{0.967606in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{0.965404in}}%
\pgfpathlineto{\pgfqpoint{2.501647in}{0.965773in}}%
\pgfpathlineto{\pgfqpoint{2.502571in}{0.967241in}}%
\pgfpathlineto{\pgfqpoint{2.502264in}{0.965404in}}%
\pgfpathlineto{\pgfqpoint{2.502725in}{0.966141in}}%
\pgfpathlineto{\pgfqpoint{2.504101in}{0.965033in}}%
\pgfpathlineto{\pgfqpoint{2.504558in}{0.965404in}}%
\pgfpathlineto{\pgfqpoint{2.505468in}{0.962791in}}%
\pgfpathlineto{\pgfqpoint{2.506072in}{0.964662in}}%
\pgfpathlineto{\pgfqpoint{2.506825in}{0.964290in}}%
\pgfpathlineto{\pgfqpoint{2.506975in}{0.964290in}}%
\pgfpathlineto{\pgfqpoint{2.508172in}{0.962791in}}%
\pgfpathlineto{\pgfqpoint{2.509065in}{0.963542in}}%
\pgfpathlineto{\pgfqpoint{2.509213in}{0.963167in}}%
\pgfpathlineto{\pgfqpoint{2.510397in}{0.961657in}}%
\pgfpathlineto{\pgfqpoint{2.510985in}{0.961277in}}%
\pgfpathlineto{\pgfqpoint{2.511719in}{0.962791in}}%
\pgfpathlineto{\pgfqpoint{2.512886in}{0.960896in}}%
\pgfpathlineto{\pgfqpoint{2.513177in}{0.961277in}}%
\pgfpathlineto{\pgfqpoint{2.513322in}{0.962414in}}%
\pgfpathlineto{\pgfqpoint{2.513757in}{0.959747in}}%
\pgfpathlineto{\pgfqpoint{2.514047in}{0.960514in}}%
\pgfpathlineto{\pgfqpoint{2.514768in}{0.958589in}}%
\pgfpathlineto{\pgfqpoint{2.514480in}{0.960896in}}%
\pgfpathlineto{\pgfqpoint{2.515344in}{0.960131in}}%
\pgfpathlineto{\pgfqpoint{2.515487in}{0.960131in}}%
\pgfpathlineto{\pgfqpoint{2.515774in}{0.958589in}}%
\pgfpathlineto{\pgfqpoint{2.516632in}{0.959747in}}%
\pgfpathlineto{\pgfqpoint{2.518336in}{0.958200in}}%
\pgfpathlineto{\pgfqpoint{2.519183in}{0.957421in}}%
\pgfpathlineto{\pgfqpoint{2.520305in}{0.956244in}}%
\pgfpathlineto{\pgfqpoint{2.519885in}{0.957811in}}%
\pgfpathlineto{\pgfqpoint{2.520445in}{0.957030in}}%
\pgfpathlineto{\pgfqpoint{2.520585in}{0.957421in}}%
\pgfpathlineto{\pgfqpoint{2.520864in}{0.955849in}}%
\pgfpathlineto{\pgfqpoint{2.521421in}{0.956637in}}%
\pgfpathlineto{\pgfqpoint{2.522807in}{0.954660in}}%
\pgfpathlineto{\pgfqpoint{2.522945in}{0.955454in}}%
\pgfpathlineto{\pgfqpoint{2.523083in}{0.955849in}}%
\pgfpathlineto{\pgfqpoint{2.523359in}{0.954660in}}%
\pgfpathlineto{\pgfqpoint{2.523497in}{0.955057in}}%
\pgfpathlineto{\pgfqpoint{2.523772in}{0.953861in}}%
\pgfpathlineto{\pgfqpoint{2.524594in}{0.954261in}}%
\pgfpathlineto{\pgfqpoint{2.525141in}{0.955454in}}%
\pgfpathlineto{\pgfqpoint{2.524868in}{0.953861in}}%
\pgfpathlineto{\pgfqpoint{2.525685in}{0.954261in}}%
\pgfpathlineto{\pgfqpoint{2.526364in}{0.953460in}}%
\pgfpathlineto{\pgfqpoint{2.527041in}{0.953861in}}%
\pgfpathlineto{\pgfqpoint{2.527715in}{0.951030in}}%
\pgfpathlineto{\pgfqpoint{2.527984in}{0.953460in}}%
\pgfpathlineto{\pgfqpoint{2.528520in}{0.950622in}}%
\pgfpathlineto{\pgfqpoint{2.528788in}{0.952655in}}%
\pgfpathlineto{\pgfqpoint{2.530387in}{0.951030in}}%
\pgfpathlineto{\pgfqpoint{2.531181in}{0.951438in}}%
\pgfpathlineto{\pgfqpoint{2.530785in}{0.950622in}}%
\pgfpathlineto{\pgfqpoint{2.531313in}{0.951030in}}%
\pgfpathlineto{\pgfqpoint{2.532760in}{0.948974in}}%
\pgfpathlineto{\pgfqpoint{2.533022in}{0.950622in}}%
\pgfpathlineto{\pgfqpoint{2.533806in}{0.948974in}}%
\pgfpathlineto{\pgfqpoint{2.534716in}{0.947308in}}%
\pgfpathlineto{\pgfqpoint{2.535234in}{0.947727in}}%
\pgfpathlineto{\pgfqpoint{2.537420in}{0.946889in}}%
\pgfpathlineto{\pgfqpoint{2.538694in}{0.944773in}}%
\pgfpathlineto{\pgfqpoint{2.538821in}{0.945199in}}%
\pgfpathlineto{\pgfqpoint{2.538948in}{0.946468in}}%
\pgfpathlineto{\pgfqpoint{2.539581in}{0.944346in}}%
\pgfpathlineto{\pgfqpoint{2.539960in}{0.946046in}}%
\pgfpathlineto{\pgfqpoint{2.541092in}{0.943918in}}%
\pgfpathlineto{\pgfqpoint{2.540715in}{0.946468in}}%
\pgfpathlineto{\pgfqpoint{2.541468in}{0.944773in}}%
\pgfpathlineto{\pgfqpoint{2.541593in}{0.945199in}}%
\pgfpathlineto{\pgfqpoint{2.541843in}{0.943918in}}%
\pgfpathlineto{\pgfqpoint{2.542342in}{0.943918in}}%
\pgfpathlineto{\pgfqpoint{2.543460in}{0.942626in}}%
\pgfpathlineto{\pgfqpoint{2.543212in}{0.944346in}}%
\pgfpathlineto{\pgfqpoint{2.543583in}{0.943488in}}%
\pgfpathlineto{\pgfqpoint{2.543707in}{0.944346in}}%
\pgfpathlineto{\pgfqpoint{2.544324in}{0.942193in}}%
\pgfpathlineto{\pgfqpoint{2.544571in}{0.943488in}}%
\pgfpathlineto{\pgfqpoint{2.546165in}{0.941322in}}%
\pgfpathlineto{\pgfqpoint{2.546774in}{0.942193in}}%
\pgfpathlineto{\pgfqpoint{2.546896in}{0.940446in}}%
\pgfpathlineto{\pgfqpoint{2.547139in}{0.941758in}}%
\pgfpathlineto{\pgfqpoint{2.547745in}{0.940446in}}%
\pgfpathlineto{\pgfqpoint{2.548350in}{0.940885in}}%
\pgfpathlineto{\pgfqpoint{2.548470in}{0.941322in}}%
\pgfpathlineto{\pgfqpoint{2.548712in}{0.939565in}}%
\pgfpathlineto{\pgfqpoint{2.549313in}{0.940446in}}%
\pgfpathlineto{\pgfqpoint{2.550391in}{0.938234in}}%
\pgfpathlineto{\pgfqpoint{2.550510in}{0.939123in}}%
\pgfpathlineto{\pgfqpoint{2.550629in}{0.940446in}}%
\pgfpathlineto{\pgfqpoint{2.550868in}{0.938234in}}%
\pgfpathlineto{\pgfqpoint{2.551462in}{0.938679in}}%
\pgfpathlineto{\pgfqpoint{2.552646in}{0.937339in}}%
\pgfpathlineto{\pgfqpoint{2.552764in}{0.937787in}}%
\pgfpathlineto{\pgfqpoint{2.552882in}{0.938234in}}%
\pgfpathlineto{\pgfqpoint{2.553235in}{0.936439in}}%
\pgfpathlineto{\pgfqpoint{2.553705in}{0.937787in}}%
\pgfpathlineto{\pgfqpoint{2.553939in}{0.934622in}}%
\pgfpathlineto{\pgfqpoint{2.554875in}{0.936439in}}%
\pgfpathlineto{\pgfqpoint{2.555573in}{0.934622in}}%
\pgfpathlineto{\pgfqpoint{2.556037in}{0.935534in}}%
\pgfpathlineto{\pgfqpoint{2.556269in}{0.935987in}}%
\pgfpathlineto{\pgfqpoint{2.556500in}{0.934622in}}%
\pgfpathlineto{\pgfqpoint{2.557423in}{0.933244in}}%
\pgfpathlineto{\pgfqpoint{2.557193in}{0.935534in}}%
\pgfpathlineto{\pgfqpoint{2.557538in}{0.933705in}}%
\pgfpathlineto{\pgfqpoint{2.558684in}{0.935534in}}%
\pgfpathlineto{\pgfqpoint{2.559824in}{0.933244in}}%
\pgfpathlineto{\pgfqpoint{2.559938in}{0.934164in}}%
\pgfpathlineto{\pgfqpoint{2.560164in}{0.932319in}}%
\pgfpathlineto{\pgfqpoint{2.560731in}{0.933244in}}%
\pgfpathlineto{\pgfqpoint{2.561070in}{0.933705in}}%
\pgfpathlineto{\pgfqpoint{2.562083in}{0.930919in}}%
\pgfpathlineto{\pgfqpoint{2.562531in}{0.932319in}}%
\pgfpathlineto{\pgfqpoint{2.562755in}{0.930449in}}%
\pgfpathlineto{\pgfqpoint{2.563314in}{0.931853in}}%
\pgfpathlineto{\pgfqpoint{2.563537in}{0.929505in}}%
\pgfpathlineto{\pgfqpoint{2.564426in}{0.930449in}}%
\pgfpathlineto{\pgfqpoint{2.564647in}{0.931853in}}%
\pgfpathlineto{\pgfqpoint{2.564869in}{0.929978in}}%
\pgfpathlineto{\pgfqpoint{2.565531in}{0.930919in}}%
\pgfpathlineto{\pgfqpoint{2.566521in}{0.928555in}}%
\pgfpathlineto{\pgfqpoint{2.566959in}{0.929031in}}%
\pgfpathlineto{\pgfqpoint{2.567833in}{0.929978in}}%
\pgfpathlineto{\pgfqpoint{2.567287in}{0.928078in}}%
\pgfpathlineto{\pgfqpoint{2.568050in}{0.929031in}}%
\pgfpathlineto{\pgfqpoint{2.568594in}{0.929505in}}%
\pgfpathlineto{\pgfqpoint{2.568376in}{0.928078in}}%
\pgfpathlineto{\pgfqpoint{2.568919in}{0.928555in}}%
\pgfpathlineto{\pgfqpoint{2.569135in}{0.929031in}}%
\pgfpathlineto{\pgfqpoint{2.570321in}{0.926152in}}%
\pgfpathlineto{\pgfqpoint{2.571179in}{0.927599in}}%
\pgfpathlineto{\pgfqpoint{2.571393in}{0.926152in}}%
\pgfpathlineto{\pgfqpoint{2.572034in}{0.926636in}}%
\pgfpathlineto{\pgfqpoint{2.571927in}{0.925667in}}%
\pgfpathlineto{\pgfqpoint{2.572353in}{0.926152in}}%
\pgfpathlineto{\pgfqpoint{2.573730in}{0.924201in}}%
\pgfpathlineto{\pgfqpoint{2.573942in}{0.925667in}}%
\pgfpathlineto{\pgfqpoint{2.574783in}{0.924691in}}%
\pgfpathlineto{\pgfqpoint{2.576039in}{0.923216in}}%
\pgfpathlineto{\pgfqpoint{2.576560in}{0.922720in}}%
\pgfpathlineto{\pgfqpoint{2.577079in}{0.924201in}}%
\pgfpathlineto{\pgfqpoint{2.577907in}{0.922223in}}%
\pgfpathlineto{\pgfqpoint{2.578217in}{0.922720in}}%
\pgfpathlineto{\pgfqpoint{2.578629in}{0.921725in}}%
\pgfpathlineto{\pgfqpoint{2.579450in}{0.920722in}}%
\pgfpathlineto{\pgfqpoint{2.578835in}{0.922223in}}%
\pgfpathlineto{\pgfqpoint{2.579758in}{0.921725in}}%
\pgfpathlineto{\pgfqpoint{2.579860in}{0.922223in}}%
\pgfpathlineto{\pgfqpoint{2.580064in}{0.920722in}}%
\pgfpathlineto{\pgfqpoint{2.580676in}{0.921224in}}%
\pgfpathlineto{\pgfqpoint{2.581792in}{0.919713in}}%
\pgfpathlineto{\pgfqpoint{2.581184in}{0.921725in}}%
\pgfpathlineto{\pgfqpoint{2.581995in}{0.920218in}}%
\pgfpathlineto{\pgfqpoint{2.583103in}{0.919205in}}%
\pgfpathlineto{\pgfqpoint{2.583404in}{0.919713in}}%
\pgfpathlineto{\pgfqpoint{2.584405in}{0.918185in}}%
\pgfpathlineto{\pgfqpoint{2.585995in}{0.917158in}}%
\pgfpathlineto{\pgfqpoint{2.586884in}{0.916642in}}%
\pgfpathlineto{\pgfqpoint{2.586292in}{0.918185in}}%
\pgfpathlineto{\pgfqpoint{2.586983in}{0.917158in}}%
\pgfpathlineto{\pgfqpoint{2.587081in}{0.917673in}}%
\pgfpathlineto{\pgfqpoint{2.587572in}{0.915603in}}%
\pgfpathlineto{\pgfqpoint{2.587867in}{0.916123in}}%
\pgfpathlineto{\pgfqpoint{2.588356in}{0.915081in}}%
\pgfpathlineto{\pgfqpoint{2.588942in}{0.916123in}}%
\pgfpathlineto{\pgfqpoint{2.590107in}{0.915081in}}%
\pgfpathlineto{\pgfqpoint{2.591073in}{0.913504in}}%
\pgfpathlineto{\pgfqpoint{2.590301in}{0.915603in}}%
\pgfpathlineto{\pgfqpoint{2.591266in}{0.914032in}}%
\pgfpathlineto{\pgfqpoint{2.592035in}{0.913504in}}%
\pgfpathlineto{\pgfqpoint{2.592418in}{0.914558in}}%
\pgfpathlineto{\pgfqpoint{2.593562in}{0.912443in}}%
\pgfpathlineto{\pgfqpoint{2.593658in}{0.912975in}}%
\pgfpathlineto{\pgfqpoint{2.594322in}{0.913504in}}%
\pgfpathlineto{\pgfqpoint{2.594511in}{0.911910in}}%
\pgfpathlineto{\pgfqpoint{2.596301in}{0.911374in}}%
\pgfpathlineto{\pgfqpoint{2.597049in}{0.909756in}}%
\pgfpathlineto{\pgfqpoint{2.597329in}{0.910837in}}%
\pgfpathlineto{\pgfqpoint{2.597981in}{0.911374in}}%
\pgfpathlineto{\pgfqpoint{2.598166in}{0.909756in}}%
\pgfpathlineto{\pgfqpoint{2.598352in}{0.910837in}}%
\pgfpathlineto{\pgfqpoint{2.598907in}{0.908667in}}%
\pgfpathlineto{\pgfqpoint{2.598722in}{0.911374in}}%
\pgfpathlineto{\pgfqpoint{2.599738in}{0.909213in}}%
\pgfpathlineto{\pgfqpoint{2.601114in}{0.908667in}}%
\pgfpathlineto{\pgfqpoint{2.601479in}{0.909213in}}%
\pgfpathlineto{\pgfqpoint{2.602298in}{0.907570in}}%
\pgfpathlineto{\pgfqpoint{2.604196in}{0.907019in}}%
\pgfpathlineto{\pgfqpoint{2.605361in}{0.905909in}}%
\pgfpathlineto{\pgfqpoint{2.606253in}{0.907019in}}%
\pgfpathlineto{\pgfqpoint{2.606075in}{0.905351in}}%
\pgfpathlineto{\pgfqpoint{2.606342in}{0.906465in}}%
\pgfpathlineto{\pgfqpoint{2.607317in}{0.904791in}}%
\pgfpathlineto{\pgfqpoint{2.607494in}{0.905909in}}%
\pgfpathlineto{\pgfqpoint{2.608376in}{0.903664in}}%
\pgfpathlineto{\pgfqpoint{2.608464in}{0.905351in}}%
\pgfpathlineto{\pgfqpoint{2.608552in}{0.906465in}}%
\pgfpathlineto{\pgfqpoint{2.608727in}{0.904791in}}%
\pgfpathlineto{\pgfqpoint{2.609516in}{0.904791in}}%
\pgfpathlineto{\pgfqpoint{2.610562in}{0.903097in}}%
\pgfpathlineto{\pgfqpoint{2.609778in}{0.905351in}}%
\pgfpathlineto{\pgfqpoint{2.610649in}{0.904229in}}%
\pgfpathlineto{\pgfqpoint{2.610736in}{0.905351in}}%
\pgfpathlineto{\pgfqpoint{2.610996in}{0.903097in}}%
\pgfpathlineto{\pgfqpoint{2.611603in}{0.903097in}}%
\pgfpathlineto{\pgfqpoint{2.611948in}{0.903664in}}%
\pgfpathlineto{\pgfqpoint{2.612121in}{0.904229in}}%
\pgfpathlineto{\pgfqpoint{2.612293in}{0.902528in}}%
\pgfpathlineto{\pgfqpoint{2.612895in}{0.903097in}}%
\pgfpathlineto{\pgfqpoint{2.613667in}{0.901957in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.903664in}}%
\pgfpathlineto{\pgfqpoint{2.614009in}{0.902528in}}%
\pgfpathlineto{\pgfqpoint{2.614180in}{0.901957in}}%
\pgfpathlineto{\pgfqpoint{2.615116in}{0.900230in}}%
\pgfpathlineto{\pgfqpoint{2.615370in}{0.901384in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{0.901957in}}%
\pgfpathlineto{\pgfqpoint{2.615709in}{0.899650in}}%
\pgfpathlineto{\pgfqpoint{2.616300in}{0.900808in}}%
\pgfpathlineto{\pgfqpoint{2.616722in}{0.901384in}}%
\pgfpathlineto{\pgfqpoint{2.617562in}{0.899650in}}%
\pgfpathlineto{\pgfqpoint{2.618481in}{0.899650in}}%
\pgfpathlineto{\pgfqpoint{2.619645in}{0.898482in}}%
\pgfpathlineto{\pgfqpoint{2.620142in}{0.897895in}}%
\pgfpathlineto{\pgfqpoint{2.621131in}{0.897305in}}%
\pgfpathlineto{\pgfqpoint{2.620390in}{0.899067in}}%
\pgfpathlineto{\pgfqpoint{2.621214in}{0.897895in}}%
\pgfpathlineto{\pgfqpoint{2.622198in}{0.897305in}}%
\pgfpathlineto{\pgfqpoint{2.623014in}{0.895522in}}%
\pgfpathlineto{\pgfqpoint{2.623339in}{0.896713in}}%
\pgfpathlineto{\pgfqpoint{2.624231in}{0.896119in}}%
\pgfpathlineto{\pgfqpoint{2.625280in}{0.894922in}}%
\pgfpathlineto{\pgfqpoint{2.624716in}{0.896713in}}%
\pgfpathlineto{\pgfqpoint{2.625361in}{0.895522in}}%
\pgfpathlineto{\pgfqpoint{2.625521in}{0.894922in}}%
\pgfpathlineto{\pgfqpoint{2.625682in}{0.895522in}}%
\pgfpathlineto{\pgfqpoint{2.626803in}{0.893109in}}%
\pgfpathlineto{\pgfqpoint{2.627520in}{0.894922in}}%
\pgfpathlineto{\pgfqpoint{2.627679in}{0.892500in}}%
\pgfpathlineto{\pgfqpoint{2.627917in}{0.894320in}}%
\pgfpathlineto{\pgfqpoint{2.628076in}{0.894320in}}%
\pgfpathlineto{\pgfqpoint{2.628867in}{0.892500in}}%
\pgfpathlineto{\pgfqpoint{2.629261in}{0.893109in}}%
\pgfpathlineto{\pgfqpoint{2.629655in}{0.893716in}}%
\pgfpathlineto{\pgfqpoint{2.630439in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.630596in}{0.893716in}}%
\pgfpathlineto{\pgfqpoint{2.631455in}{0.891273in}}%
\pgfpathlineto{\pgfqpoint{2.631610in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{2.631921in}{0.890656in}}%
\pgfpathlineto{\pgfqpoint{2.632697in}{0.892500in}}%
\pgfpathlineto{\pgfqpoint{2.633700in}{0.890036in}}%
\pgfpathlineto{\pgfqpoint{2.633854in}{0.891273in}}%
\pgfpathlineto{\pgfqpoint{2.635004in}{0.890036in}}%
\pgfpathlineto{\pgfqpoint{2.635386in}{0.890656in}}%
\pgfpathlineto{\pgfqpoint{2.635233in}{0.889413in}}%
\pgfpathlineto{\pgfqpoint{2.635995in}{0.889413in}}%
\pgfpathlineto{\pgfqpoint{2.637510in}{0.888788in}}%
\pgfpathlineto{\pgfqpoint{2.638563in}{0.887530in}}%
\pgfpathlineto{\pgfqpoint{2.637736in}{0.889413in}}%
\pgfpathlineto{\pgfqpoint{2.638638in}{0.888160in}}%
\pgfpathlineto{\pgfqpoint{2.639536in}{0.888160in}}%
\pgfpathlineto{\pgfqpoint{2.640207in}{0.886260in}}%
\pgfpathlineto{\pgfqpoint{2.640653in}{0.886896in}}%
\pgfpathlineto{\pgfqpoint{2.641615in}{0.887530in}}%
\pgfpathlineto{\pgfqpoint{2.641689in}{0.886896in}}%
\pgfpathlineto{\pgfqpoint{2.642866in}{0.886260in}}%
\pgfpathlineto{\pgfqpoint{2.643525in}{0.886896in}}%
\pgfpathlineto{\pgfqpoint{2.643159in}{0.884979in}}%
\pgfpathlineto{\pgfqpoint{2.643963in}{0.886260in}}%
\pgfpathlineto{\pgfqpoint{2.645198in}{0.884979in}}%
\pgfpathlineto{\pgfqpoint{2.645632in}{0.884335in}}%
\pgfpathlineto{\pgfqpoint{2.646210in}{0.883687in}}%
\pgfpathlineto{\pgfqpoint{2.645849in}{0.885621in}}%
\pgfpathlineto{\pgfqpoint{2.646713in}{0.884335in}}%
\pgfpathlineto{\pgfqpoint{2.647788in}{0.883687in}}%
\pgfpathlineto{\pgfqpoint{2.648644in}{0.881727in}}%
\pgfpathlineto{\pgfqpoint{2.648003in}{0.884335in}}%
\pgfpathlineto{\pgfqpoint{2.648999in}{0.882384in}}%
\pgfpathlineto{\pgfqpoint{2.649920in}{0.881727in}}%
\pgfpathlineto{\pgfqpoint{2.650485in}{0.881068in}}%
\pgfpathlineto{\pgfqpoint{2.650203in}{0.882384in}}%
\pgfpathlineto{\pgfqpoint{2.650907in}{0.881727in}}%
\pgfpathlineto{\pgfqpoint{2.651469in}{0.882384in}}%
\pgfpathlineto{\pgfqpoint{2.651749in}{0.880406in}}%
\pgfpathlineto{\pgfqpoint{2.651889in}{0.881068in}}%
\pgfpathlineto{\pgfqpoint{2.652168in}{0.881068in}}%
\pgfpathlineto{\pgfqpoint{2.652238in}{0.879741in}}%
\pgfpathlineto{\pgfqpoint{2.652517in}{0.881727in}}%
\pgfpathlineto{\pgfqpoint{2.653213in}{0.881068in}}%
\pgfpathlineto{\pgfqpoint{2.653975in}{0.880406in}}%
\pgfpathlineto{\pgfqpoint{2.654390in}{0.881068in}}%
\pgfpathlineto{\pgfqpoint{2.655147in}{0.879741in}}%
\pgfpathlineto{\pgfqpoint{2.655834in}{0.879072in}}%
\pgfpathlineto{\pgfqpoint{2.656858in}{0.878401in}}%
\pgfpathlineto{\pgfqpoint{2.656926in}{0.879072in}}%
\pgfpathlineto{\pgfqpoint{2.657063in}{0.878401in}}%
\pgfpathlineto{\pgfqpoint{2.658284in}{0.877049in}}%
\pgfpathlineto{\pgfqpoint{2.660100in}{0.876368in}}%
\pgfpathlineto{\pgfqpoint{2.660569in}{0.875684in}}%
\pgfpathlineto{\pgfqpoint{2.660368in}{0.877049in}}%
\pgfpathlineto{\pgfqpoint{2.661169in}{0.876368in}}%
\pgfpathlineto{\pgfqpoint{2.661302in}{0.877049in}}%
\pgfpathlineto{\pgfqpoint{2.661502in}{0.875684in}}%
\pgfpathlineto{\pgfqpoint{2.662165in}{0.875684in}}%
\pgfpathlineto{\pgfqpoint{2.663288in}{0.874996in}}%
\pgfpathlineto{\pgfqpoint{2.664339in}{0.873612in}}%
\pgfpathlineto{\pgfqpoint{2.663551in}{0.875684in}}%
\pgfpathlineto{\pgfqpoint{2.664405in}{0.874306in}}%
\pgfpathlineto{\pgfqpoint{2.665319in}{0.874996in}}%
\pgfpathlineto{\pgfqpoint{2.664666in}{0.873612in}}%
\pgfpathlineto{\pgfqpoint{2.665449in}{0.873612in}}%
\pgfpathlineto{\pgfqpoint{2.666618in}{0.872915in}}%
\pgfpathlineto{\pgfqpoint{2.666812in}{0.873612in}}%
\pgfpathlineto{\pgfqpoint{2.667843in}{0.871510in}}%
\pgfpathlineto{\pgfqpoint{2.670080in}{0.871510in}}%
\pgfpathlineto{\pgfqpoint{2.670588in}{0.870092in}}%
\pgfpathlineto{\pgfqpoint{2.671220in}{0.870803in}}%
\pgfpathlineto{\pgfqpoint{2.672166in}{0.870092in}}%
\pgfpathlineto{\pgfqpoint{2.672354in}{0.870803in}}%
\pgfpathlineto{\pgfqpoint{2.673356in}{0.868660in}}%
\pgfpathlineto{\pgfqpoint{2.674477in}{0.869378in}}%
\pgfpathlineto{\pgfqpoint{2.675591in}{0.867939in}}%
\pgfpathlineto{\pgfqpoint{2.675653in}{0.868660in}}%
\pgfpathlineto{\pgfqpoint{2.676084in}{0.867939in}}%
\pgfpathlineto{\pgfqpoint{2.677128in}{0.866485in}}%
\pgfpathlineto{\pgfqpoint{2.676330in}{0.868660in}}%
\pgfpathlineto{\pgfqpoint{2.677189in}{0.867214in}}%
\pgfpathlineto{\pgfqpoint{2.678105in}{0.867939in}}%
\pgfpathlineto{\pgfqpoint{2.678287in}{0.867214in}}%
\pgfpathlineto{\pgfqpoint{2.679803in}{0.866485in}}%
\pgfpathlineto{\pgfqpoint{2.680766in}{0.865017in}}%
\pgfpathlineto{\pgfqpoint{2.680946in}{0.865753in}}%
\pgfpathlineto{\pgfqpoint{2.681725in}{0.865017in}}%
\pgfpathlineto{\pgfqpoint{2.682738in}{0.864277in}}%
\pgfpathlineto{\pgfqpoint{2.681904in}{0.865753in}}%
\pgfpathlineto{\pgfqpoint{2.682797in}{0.865017in}}%
\pgfpathlineto{\pgfqpoint{2.684218in}{0.864277in}}%
\pgfpathlineto{\pgfqpoint{2.684395in}{0.865017in}}%
\pgfpathlineto{\pgfqpoint{2.685335in}{0.863534in}}%
\pgfpathlineto{\pgfqpoint{2.686796in}{0.862786in}}%
\pgfpathlineto{\pgfqpoint{2.687956in}{0.862035in}}%
\pgfpathlineto{\pgfqpoint{2.689166in}{0.861280in}}%
\pgfpathlineto{\pgfqpoint{2.690312in}{0.859758in}}%
\pgfpathlineto{\pgfqpoint{2.690369in}{0.860521in}}%
\pgfpathlineto{\pgfqpoint{2.690825in}{0.858991in}}%
\pgfpathlineto{\pgfqpoint{2.691337in}{0.858991in}}%
\pgfpathlineto{\pgfqpoint{2.692244in}{0.858220in}}%
\pgfpathlineto{\pgfqpoint{2.693427in}{0.856665in}}%
\pgfpathlineto{\pgfqpoint{2.695384in}{0.855881in}}%
\pgfpathlineto{\pgfqpoint{2.696603in}{0.854301in}}%
\pgfpathlineto{\pgfqpoint{2.698199in}{0.853505in}}%
\pgfpathlineto{\pgfqpoint{2.699346in}{0.852704in}}%
\pgfpathlineto{\pgfqpoint{2.699998in}{0.851899in}}%
\pgfpathlineto{\pgfqpoint{2.700811in}{0.850274in}}%
\pgfpathlineto{\pgfqpoint{2.701135in}{0.851089in}}%
\pgfpathlineto{\pgfqpoint{2.702103in}{0.850274in}}%
\pgfpathlineto{\pgfqpoint{2.703174in}{0.849455in}}%
\pgfpathlineto{\pgfqpoint{2.703280in}{0.850274in}}%
\pgfpathlineto{\pgfqpoint{2.703866in}{0.848632in}}%
\pgfpathlineto{\pgfqpoint{2.704185in}{0.848632in}}%
\pgfpathlineto{\pgfqpoint{2.705560in}{0.847804in}}%
\pgfpathlineto{\pgfqpoint{2.706716in}{0.846133in}}%
\pgfpathlineto{\pgfqpoint{2.707082in}{0.846971in}}%
\pgfpathlineto{\pgfqpoint{2.707709in}{0.845290in}}%
\pgfpathlineto{\pgfqpoint{2.707761in}{0.845290in}}%
\pgfpathlineto{\pgfqpoint{2.709576in}{0.844443in}}%
\pgfpathlineto{\pgfqpoint{2.710553in}{0.843590in}}%
\pgfpathlineto{\pgfqpoint{2.710656in}{0.844443in}}%
\pgfpathlineto{\pgfqpoint{2.710810in}{0.843590in}}%
\pgfpathlineto{\pgfqpoint{2.711373in}{0.841870in}}%
\pgfpathlineto{\pgfqpoint{2.711066in}{0.844443in}}%
\pgfpathlineto{\pgfqpoint{2.711883in}{0.843590in}}%
\pgfpathlineto{\pgfqpoint{2.712799in}{0.842732in}}%
\pgfpathlineto{\pgfqpoint{2.713811in}{0.841002in}}%
\pgfpathlineto{\pgfqpoint{2.713912in}{0.842732in}}%
\pgfpathlineto{\pgfqpoint{2.714013in}{0.841870in}}%
\pgfpathlineto{\pgfqpoint{2.715068in}{0.840129in}}%
\pgfpathlineto{\pgfqpoint{2.715168in}{0.841002in}}%
\pgfpathlineto{\pgfqpoint{2.716118in}{0.840129in}}%
\pgfpathlineto{\pgfqpoint{2.717311in}{0.838367in}}%
\pgfpathlineto{\pgfqpoint{2.717509in}{0.840129in}}%
\pgfpathlineto{\pgfqpoint{2.718397in}{0.838367in}}%
\pgfpathlineto{\pgfqpoint{2.718987in}{0.839251in}}%
\pgfpathlineto{\pgfqpoint{2.719527in}{0.837478in}}%
\pgfpathlineto{\pgfqpoint{2.721524in}{0.836583in}}%
\pgfpathlineto{\pgfqpoint{2.722683in}{0.835683in}}%
\pgfpathlineto{\pgfqpoint{2.724743in}{0.834778in}}%
\pgfpathlineto{\pgfqpoint{2.725882in}{0.833866in}}%
\pgfpathlineto{\pgfqpoint{2.728188in}{0.832949in}}%
\pgfpathlineto{\pgfqpoint{2.729168in}{0.832026in}}%
\pgfpathlineto{\pgfqpoint{2.729261in}{0.832949in}}%
\pgfpathlineto{\pgfqpoint{2.729679in}{0.832026in}}%
\pgfpathlineto{\pgfqpoint{2.730282in}{0.830163in}}%
\pgfpathlineto{\pgfqpoint{2.730790in}{0.832026in}}%
\pgfpathlineto{\pgfqpoint{2.730929in}{0.831097in}}%
\pgfpathlineto{\pgfqpoint{2.731113in}{0.832026in}}%
\pgfpathlineto{\pgfqpoint{2.732078in}{0.830163in}}%
\pgfpathlineto{\pgfqpoint{2.734084in}{0.829222in}}%
\pgfpathlineto{\pgfqpoint{2.735214in}{0.828275in}}%
\pgfpathlineto{\pgfqpoint{2.736427in}{0.827322in}}%
\pgfpathlineto{\pgfqpoint{2.736919in}{0.828275in}}%
\pgfpathlineto{\pgfqpoint{2.737544in}{0.826362in}}%
\pgfpathlineto{\pgfqpoint{2.739272in}{0.825396in}}%
\pgfpathlineto{\pgfqpoint{2.739845in}{0.826362in}}%
\pgfpathlineto{\pgfqpoint{2.740416in}{0.824424in}}%
\pgfpathlineto{\pgfqpoint{2.742162in}{0.823445in}}%
\pgfpathlineto{\pgfqpoint{2.742683in}{0.822460in}}%
\pgfpathlineto{\pgfqpoint{2.742813in}{0.824424in}}%
\pgfpathlineto{\pgfqpoint{2.743246in}{0.823445in}}%
\pgfpathlineto{\pgfqpoint{2.744752in}{0.822460in}}%
\pgfpathlineto{\pgfqpoint{2.745906in}{0.821467in}}%
\pgfpathlineto{\pgfqpoint{2.747856in}{0.820468in}}%
\pgfpathlineto{\pgfqpoint{2.748865in}{0.819462in}}%
\pgfpathlineto{\pgfqpoint{2.748949in}{0.820468in}}%
\pgfpathlineto{\pgfqpoint{2.749117in}{0.819462in}}%
\pgfpathlineto{\pgfqpoint{2.750203in}{0.818449in}}%
\pgfpathlineto{\pgfqpoint{2.750536in}{0.819462in}}%
\pgfpathlineto{\pgfqpoint{2.750785in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{2.751241in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{2.754812in}{0.816402in}}%
\pgfpathlineto{\pgfqpoint{2.755947in}{0.815367in}}%
\pgfpathlineto{\pgfqpoint{2.757596in}{0.814325in}}%
\pgfpathlineto{\pgfqpoint{2.758635in}{0.813276in}}%
\pgfpathlineto{\pgfqpoint{2.758675in}{0.814325in}}%
\pgfpathlineto{\pgfqpoint{2.759747in}{0.813276in}}%
\pgfpathlineto{\pgfqpoint{2.760577in}{0.811154in}}%
\pgfpathlineto{\pgfqpoint{2.760893in}{0.812219in}}%
\pgfpathlineto{\pgfqpoint{2.763202in}{0.811154in}}%
\pgfpathlineto{\pgfqpoint{2.764365in}{0.809000in}}%
\pgfpathlineto{\pgfqpoint{2.765483in}{0.810081in}}%
\pgfpathlineto{\pgfqpoint{2.766441in}{0.809000in}}%
\pgfpathlineto{\pgfqpoint{2.767547in}{0.807911in}}%
\pgfpathlineto{\pgfqpoint{2.767623in}{0.809000in}}%
\pgfpathlineto{\pgfqpoint{2.767926in}{0.806814in}}%
\pgfpathlineto{\pgfqpoint{2.768646in}{0.807911in}}%
\pgfpathlineto{\pgfqpoint{2.769250in}{0.806814in}}%
\pgfpathlineto{\pgfqpoint{2.770264in}{0.805709in}}%
\pgfpathlineto{\pgfqpoint{2.770339in}{0.806814in}}%
\pgfpathlineto{\pgfqpoint{2.772166in}{0.805709in}}%
\pgfpathlineto{\pgfqpoint{2.772758in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{2.773312in}{0.804595in}}%
\pgfpathlineto{\pgfqpoint{2.773497in}{0.804595in}}%
\pgfpathlineto{\pgfqpoint{2.774635in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{2.774709in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{2.774782in}{0.804595in}}%
\pgfpathlineto{\pgfqpoint{2.774892in}{0.802341in}}%
\pgfpathlineto{\pgfqpoint{2.775767in}{0.802341in}}%
\pgfpathlineto{\pgfqpoint{2.775840in}{0.802341in}}%
\pgfpathlineto{\pgfqpoint{2.776494in}{0.803473in}}%
\pgfpathlineto{\pgfqpoint{2.776784in}{0.801201in}}%
\pgfpathlineto{\pgfqpoint{2.776929in}{0.802341in}}%
\pgfpathlineto{\pgfqpoint{2.777109in}{0.802341in}}%
\pgfpathlineto{\pgfqpoint{2.778227in}{0.801201in}}%
\pgfpathlineto{\pgfqpoint{2.778693in}{0.801201in}}%
\pgfpathlineto{\pgfqpoint{2.778729in}{0.802341in}}%
\pgfpathlineto{\pgfqpoint{2.778908in}{0.800052in}}%
\pgfpathlineto{\pgfqpoint{2.779766in}{0.800052in}}%
\pgfpathlineto{\pgfqpoint{2.780335in}{0.800052in}}%
\pgfpathlineto{\pgfqpoint{2.781292in}{0.797726in}}%
\pgfpathlineto{\pgfqpoint{2.781469in}{0.798894in}}%
\pgfpathlineto{\pgfqpoint{2.781539in}{0.798894in}}%
\pgfpathlineto{\pgfqpoint{2.782068in}{0.800052in}}%
\pgfpathlineto{\pgfqpoint{2.782280in}{0.797726in}}%
\pgfpathlineto{\pgfqpoint{2.782631in}{0.798894in}}%
\pgfpathlineto{\pgfqpoint{2.782877in}{0.798894in}}%
\pgfpathlineto{\pgfqpoint{2.783995in}{0.797726in}}%
\pgfpathlineto{\pgfqpoint{2.784030in}{0.797726in}}%
\pgfpathlineto{\pgfqpoint{2.784795in}{0.796549in}}%
\pgfpathlineto{\pgfqpoint{2.785142in}{0.798894in}}%
\pgfpathlineto{\pgfqpoint{2.785177in}{0.798894in}}%
\pgfpathlineto{\pgfqpoint{2.786179in}{0.796549in}}%
\pgfpathlineto{\pgfqpoint{2.786317in}{0.797726in}}%
\pgfpathlineto{\pgfqpoint{2.786489in}{0.797726in}}%
\pgfpathlineto{\pgfqpoint{2.787621in}{0.796549in}}%
\pgfpathlineto{\pgfqpoint{2.787826in}{0.796549in}}%
\pgfpathlineto{\pgfqpoint{2.788950in}{0.795363in}}%
\pgfpathlineto{\pgfqpoint{2.789560in}{0.795363in}}%
\pgfpathlineto{\pgfqpoint{2.790640in}{0.794166in}}%
\pgfpathlineto{\pgfqpoint{2.790674in}{0.795363in}}%
\pgfpathlineto{\pgfqpoint{2.790808in}{0.792960in}}%
\pgfpathlineto{\pgfqpoint{2.791714in}{0.792960in}}%
\pgfpathlineto{\pgfqpoint{2.791815in}{0.792960in}}%
\pgfpathlineto{\pgfqpoint{2.792582in}{0.794166in}}%
\pgfpathlineto{\pgfqpoint{2.792882in}{0.791744in}}%
\pgfpathlineto{\pgfqpoint{2.792915in}{0.792960in}}%
\pgfpathlineto{\pgfqpoint{2.793281in}{0.792960in}}%
\pgfpathlineto{\pgfqpoint{2.794406in}{0.791744in}}%
\pgfpathlineto{\pgfqpoint{2.794834in}{0.791744in}}%
\pgfpathlineto{\pgfqpoint{2.794867in}{0.792960in}}%
\pgfpathlineto{\pgfqpoint{2.795098in}{0.790517in}}%
\pgfpathlineto{\pgfqpoint{2.795885in}{0.790517in}}%
\pgfpathlineto{\pgfqpoint{2.795983in}{0.790517in}}%
\pgfpathlineto{\pgfqpoint{2.796637in}{0.791744in}}%
\pgfpathlineto{\pgfqpoint{2.797093in}{0.790517in}}%
\pgfpathlineto{\pgfqpoint{2.797125in}{0.790517in}}%
\pgfpathlineto{\pgfqpoint{2.798260in}{0.789280in}}%
\pgfpathlineto{\pgfqpoint{2.798551in}{0.789280in}}%
\pgfpathlineto{\pgfqpoint{2.798809in}{0.790517in}}%
\pgfpathlineto{\pgfqpoint{2.799260in}{0.788032in}}%
\pgfpathlineto{\pgfqpoint{2.799645in}{0.789280in}}%
\pgfpathlineto{\pgfqpoint{2.799806in}{0.789280in}}%
\pgfpathlineto{\pgfqpoint{2.800925in}{0.788032in}}%
\pgfpathlineto{\pgfqpoint{2.801053in}{0.788032in}}%
\pgfpathlineto{\pgfqpoint{2.801847in}{0.786773in}}%
\pgfpathlineto{\pgfqpoint{2.801530in}{0.789280in}}%
\pgfpathlineto{\pgfqpoint{2.802133in}{0.788032in}}%
\pgfpathlineto{\pgfqpoint{2.802228in}{0.788032in}}%
\pgfpathlineto{\pgfqpoint{2.803364in}{0.786773in}}%
\pgfpathlineto{\pgfqpoint{2.803616in}{0.786773in}}%
\pgfpathlineto{\pgfqpoint{2.803836in}{0.788032in}}%
\pgfpathlineto{\pgfqpoint{2.804087in}{0.785504in}}%
\pgfpathlineto{\pgfqpoint{2.804713in}{0.786773in}}%
\pgfpathlineto{\pgfqpoint{2.804932in}{0.786773in}}%
\pgfpathlineto{\pgfqpoint{2.805741in}{0.784223in}}%
\pgfpathlineto{\pgfqpoint{2.806052in}{0.785504in}}%
\pgfpathlineto{\pgfqpoint{2.806238in}{0.785504in}}%
\pgfpathlineto{\pgfqpoint{2.807351in}{0.784223in}}%
\pgfpathlineto{\pgfqpoint{2.807443in}{0.784223in}}%
\pgfpathlineto{\pgfqpoint{2.808273in}{0.785504in}}%
\pgfpathlineto{\pgfqpoint{2.807936in}{0.782931in}}%
\pgfpathlineto{\pgfqpoint{2.808549in}{0.784223in}}%
\pgfpathlineto{\pgfqpoint{2.809008in}{0.784223in}}%
\pgfpathlineto{\pgfqpoint{2.810135in}{0.782931in}}%
\pgfpathlineto{\pgfqpoint{2.810378in}{0.782931in}}%
\pgfpathlineto{\pgfqpoint{2.810439in}{0.784223in}}%
\pgfpathlineto{\pgfqpoint{2.810530in}{0.781627in}}%
\pgfpathlineto{\pgfqpoint{2.811467in}{0.782931in}}%
\pgfpathlineto{\pgfqpoint{2.811557in}{0.782931in}}%
\pgfpathlineto{\pgfqpoint{2.812669in}{0.781627in}}%
\pgfpathlineto{\pgfqpoint{2.812819in}{0.781627in}}%
\pgfpathlineto{\pgfqpoint{2.813894in}{0.780312in}}%
\pgfpathlineto{\pgfqpoint{2.813924in}{0.781627in}}%
\pgfpathlineto{\pgfqpoint{2.813954in}{0.781627in}}%
\pgfpathlineto{\pgfqpoint{2.815081in}{0.780312in}}%
\pgfpathlineto{\pgfqpoint{2.815111in}{0.781627in}}%
\pgfpathlineto{\pgfqpoint{2.815436in}{0.778984in}}%
\pgfpathlineto{\pgfqpoint{2.816173in}{0.780312in}}%
\pgfpathlineto{\pgfqpoint{2.816291in}{0.780312in}}%
\pgfpathlineto{\pgfqpoint{2.817405in}{0.778984in}}%
\pgfpathlineto{\pgfqpoint{2.817580in}{0.778984in}}%
\pgfpathlineto{\pgfqpoint{2.817609in}{0.780312in}}%
\pgfpathlineto{\pgfqpoint{2.818425in}{0.777645in}}%
\pgfpathlineto{\pgfqpoint{2.818658in}{0.777645in}}%
\pgfpathlineto{\pgfqpoint{2.818716in}{0.777645in}}%
\pgfpathlineto{\pgfqpoint{2.819844in}{0.778984in}}%
\pgfpathlineto{\pgfqpoint{2.819902in}{0.778984in}}%
\pgfpathlineto{\pgfqpoint{2.821053in}{0.776293in}}%
\pgfpathlineto{\pgfqpoint{2.821081in}{0.776293in}}%
\pgfpathlineto{\pgfqpoint{2.822168in}{0.777645in}}%
\pgfpathlineto{\pgfqpoint{2.823304in}{0.776293in}}%
\pgfpathlineto{\pgfqpoint{2.823531in}{0.776293in}}%
\pgfpathlineto{\pgfqpoint{2.824096in}{0.777645in}}%
\pgfpathlineto{\pgfqpoint{2.824406in}{0.774928in}}%
\pgfpathlineto{\pgfqpoint{2.824631in}{0.776293in}}%
\pgfpathlineto{\pgfqpoint{2.824716in}{0.776293in}}%
\pgfpathlineto{\pgfqpoint{2.825838in}{0.774928in}}%
\pgfpathlineto{\pgfqpoint{2.826786in}{0.774928in}}%
\pgfpathlineto{\pgfqpoint{2.827923in}{0.773550in}}%
\pgfpathlineto{\pgfqpoint{2.828061in}{0.773550in}}%
\pgfpathlineto{\pgfqpoint{2.828227in}{0.774928in}}%
\pgfpathlineto{\pgfqpoint{2.828172in}{0.772159in}}%
\pgfpathlineto{\pgfqpoint{2.829163in}{0.773550in}}%
\pgfpathlineto{\pgfqpoint{2.829356in}{0.773550in}}%
\pgfpathlineto{\pgfqpoint{2.830478in}{0.772159in}}%
\pgfpathlineto{\pgfqpoint{2.831104in}{0.772159in}}%
\pgfpathlineto{\pgfqpoint{2.832216in}{0.770754in}}%
\pgfpathlineto{\pgfqpoint{2.832270in}{0.770754in}}%
\pgfpathlineto{\pgfqpoint{2.833106in}{0.772159in}}%
\pgfpathlineto{\pgfqpoint{2.833375in}{0.770754in}}%
\pgfpathlineto{\pgfqpoint{2.833536in}{0.770754in}}%
\pgfpathlineto{\pgfqpoint{2.834660in}{0.769336in}}%
\pgfpathlineto{\pgfqpoint{2.834687in}{0.769336in}}%
\pgfpathlineto{\pgfqpoint{2.835326in}{0.770754in}}%
\pgfpathlineto{\pgfqpoint{2.835778in}{0.769336in}}%
\pgfpathlineto{\pgfqpoint{2.836387in}{0.769336in}}%
\pgfpathlineto{\pgfqpoint{2.837521in}{0.767904in}}%
\pgfpathlineto{\pgfqpoint{2.837600in}{0.767904in}}%
\pgfpathlineto{\pgfqpoint{2.837626in}{0.769336in}}%
\pgfpathlineto{\pgfqpoint{2.838570in}{0.766458in}}%
\pgfpathlineto{\pgfqpoint{2.838700in}{0.767904in}}%
\pgfpathlineto{\pgfqpoint{2.838909in}{0.767904in}}%
\pgfpathlineto{\pgfqpoint{2.840028in}{0.766458in}}%
\pgfpathlineto{\pgfqpoint{2.840701in}{0.766458in}}%
\pgfpathlineto{\pgfqpoint{2.841836in}{0.764997in}}%
\pgfpathlineto{\pgfqpoint{2.841887in}{0.764997in}}%
\pgfpathlineto{\pgfqpoint{2.842912in}{0.763521in}}%
\pgfpathlineto{\pgfqpoint{2.842988in}{0.766458in}}%
\pgfpathlineto{\pgfqpoint{2.843982in}{0.763521in}}%
\pgfpathlineto{\pgfqpoint{2.844109in}{0.764997in}}%
\pgfpathlineto{\pgfqpoint{2.844287in}{0.764997in}}%
\pgfpathlineto{\pgfqpoint{2.845400in}{0.763521in}}%
\pgfpathlineto{\pgfqpoint{2.845954in}{0.763521in}}%
\pgfpathlineto{\pgfqpoint{2.847082in}{0.762030in}}%
\pgfpathlineto{\pgfqpoint{2.847107in}{0.762030in}}%
\pgfpathlineto{\pgfqpoint{2.848154in}{0.763521in}}%
\pgfpathlineto{\pgfqpoint{2.848204in}{0.762030in}}%
\pgfpathlineto{\pgfqpoint{2.848402in}{0.762030in}}%
\pgfpathlineto{\pgfqpoint{2.848477in}{0.763521in}}%
\pgfpathlineto{\pgfqpoint{2.849516in}{0.760524in}}%
\pgfpathlineto{\pgfqpoint{2.849565in}{0.760524in}}%
\pgfpathlineto{\pgfqpoint{2.850206in}{0.762030in}}%
\pgfpathlineto{\pgfqpoint{2.850672in}{0.760524in}}%
\pgfpathlineto{\pgfqpoint{2.851334in}{0.760524in}}%
\pgfpathlineto{\pgfqpoint{2.852406in}{0.759002in}}%
\pgfpathlineto{\pgfqpoint{2.852430in}{0.760524in}}%
\pgfpathlineto{\pgfqpoint{2.852479in}{0.760524in}}%
\pgfpathlineto{\pgfqpoint{2.853593in}{0.759002in}}%
\pgfpathlineto{\pgfqpoint{2.854365in}{0.759002in}}%
\pgfpathlineto{\pgfqpoint{2.855229in}{0.755909in}}%
\pgfpathlineto{\pgfqpoint{2.855492in}{0.757463in}}%
\pgfpathlineto{\pgfqpoint{2.856708in}{0.757463in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{0.755909in}}%
\pgfpathlineto{\pgfqpoint{2.857798in}{0.757463in}}%
\pgfpathlineto{\pgfqpoint{2.857821in}{0.757463in}}%
\pgfpathlineto{\pgfqpoint{2.858858in}{0.754337in}}%
\pgfpathlineto{\pgfqpoint{2.858952in}{0.755909in}}%
\pgfpathlineto{\pgfqpoint{2.859608in}{0.755909in}}%
\pgfpathlineto{\pgfqpoint{2.860728in}{0.754337in}}%
\pgfpathlineto{\pgfqpoint{2.860798in}{0.754337in}}%
\pgfpathlineto{\pgfqpoint{2.861262in}{0.755909in}}%
\pgfpathlineto{\pgfqpoint{2.861888in}{0.754337in}}%
\pgfpathlineto{\pgfqpoint{2.862142in}{0.754337in}}%
\pgfpathlineto{\pgfqpoint{2.863270in}{0.752749in}}%
\pgfpathlineto{\pgfqpoint{2.863293in}{0.752749in}}%
\pgfpathlineto{\pgfqpoint{2.864003in}{0.754337in}}%
\pgfpathlineto{\pgfqpoint{2.864391in}{0.752749in}}%
\pgfpathlineto{\pgfqpoint{2.865325in}{0.752749in}}%
\pgfpathlineto{\pgfqpoint{2.866456in}{0.751142in}}%
\pgfpathlineto{\pgfqpoint{2.866502in}{0.751142in}}%
\pgfpathlineto{\pgfqpoint{2.867042in}{0.752749in}}%
\pgfpathlineto{\pgfqpoint{2.867582in}{0.751142in}}%
\pgfpathlineto{\pgfqpoint{2.868656in}{0.749518in}}%
\pgfpathlineto{\pgfqpoint{2.868678in}{0.751142in}}%
\pgfpathlineto{\pgfqpoint{2.868723in}{0.751142in}}%
\pgfpathlineto{\pgfqpoint{2.869834in}{0.749518in}}%
\pgfpathlineto{\pgfqpoint{2.869901in}{0.749518in}}%
\pgfpathlineto{\pgfqpoint{2.869945in}{0.751142in}}%
\pgfpathlineto{\pgfqpoint{2.871006in}{0.749518in}}%
\pgfpathlineto{\pgfqpoint{2.871336in}{0.749518in}}%
\pgfpathlineto{\pgfqpoint{2.872455in}{0.747876in}}%
\pgfpathlineto{\pgfqpoint{2.872477in}{0.747876in}}%
\pgfpathlineto{\pgfqpoint{2.873415in}{0.749518in}}%
\pgfpathlineto{\pgfqpoint{2.873567in}{0.747876in}}%
\pgfpathlineto{\pgfqpoint{2.874261in}{0.747876in}}%
\pgfpathlineto{\pgfqpoint{2.875384in}{0.746214in}}%
\pgfpathlineto{\pgfqpoint{2.875750in}{0.746214in}}%
\pgfpathlineto{\pgfqpoint{2.875772in}{0.747876in}}%
\pgfpathlineto{\pgfqpoint{2.876843in}{0.746214in}}%
\pgfpathlineto{\pgfqpoint{2.877270in}{0.746214in}}%
\pgfpathlineto{\pgfqpoint{2.878397in}{0.744534in}}%
\pgfpathlineto{\pgfqpoint{2.878989in}{0.744534in}}%
\pgfpathlineto{\pgfqpoint{2.879010in}{0.746214in}}%
\pgfpathlineto{\pgfqpoint{2.880085in}{0.744534in}}%
\pgfpathlineto{\pgfqpoint{2.880588in}{0.744534in}}%
\pgfpathlineto{\pgfqpoint{2.881654in}{0.742834in}}%
\pgfpathlineto{\pgfqpoint{2.881695in}{0.744534in}}%
\pgfpathlineto{\pgfqpoint{2.881716in}{0.744534in}}%
\pgfpathlineto{\pgfqpoint{2.882837in}{0.742834in}}%
\pgfpathlineto{\pgfqpoint{2.883829in}{0.742834in}}%
\pgfpathlineto{\pgfqpoint{2.884897in}{0.741114in}}%
\pgfpathlineto{\pgfqpoint{2.884938in}{0.742834in}}%
\pgfpathlineto{\pgfqpoint{2.884958in}{0.742834in}}%
\pgfpathlineto{\pgfqpoint{2.886081in}{0.741114in}}%
\pgfpathlineto{\pgfqpoint{2.886101in}{0.741114in}}%
\pgfpathlineto{\pgfqpoint{2.886589in}{0.742834in}}%
\pgfpathlineto{\pgfqpoint{2.887197in}{0.741114in}}%
\pgfpathlineto{\pgfqpoint{2.888045in}{0.741114in}}%
\pgfpathlineto{\pgfqpoint{2.889110in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{2.889150in}{0.741114in}}%
\pgfpathlineto{\pgfqpoint{2.889170in}{0.741114in}}%
\pgfpathlineto{\pgfqpoint{2.890288in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{2.891063in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{2.891992in}{0.737611in}}%
\pgfpathlineto{\pgfqpoint{2.892170in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{2.892209in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{2.893329in}{0.737611in}}%
\pgfpathlineto{\pgfqpoint{2.894247in}{0.737611in}}%
\pgfpathlineto{\pgfqpoint{2.895375in}{0.735827in}}%
\pgfpathlineto{\pgfqpoint{2.895394in}{0.735827in}}%
\pgfpathlineto{\pgfqpoint{2.896013in}{0.737611in}}%
\pgfpathlineto{\pgfqpoint{2.896496in}{0.735827in}}%
\pgfpathlineto{\pgfqpoint{2.897322in}{0.735827in}}%
\pgfpathlineto{\pgfqpoint{2.898451in}{0.734021in}}%
\pgfpathlineto{\pgfqpoint{2.898470in}{0.734021in}}%
\pgfpathlineto{\pgfqpoint{2.898908in}{0.735827in}}%
\pgfpathlineto{\pgfqpoint{2.899572in}{0.734021in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{0.734021in}}%
\pgfpathlineto{\pgfqpoint{2.901815in}{0.732193in}}%
\pgfpathlineto{\pgfqpoint{2.901834in}{0.734021in}}%
\pgfpathlineto{\pgfqpoint{2.901890in}{0.734021in}}%
\pgfpathlineto{\pgfqpoint{2.903010in}{0.732193in}}%
\pgfpathlineto{\pgfqpoint{2.903047in}{0.732193in}}%
\pgfpathlineto{\pgfqpoint{2.903568in}{0.734021in}}%
\pgfpathlineto{\pgfqpoint{2.904142in}{0.732193in}}%
\pgfpathlineto{\pgfqpoint{2.905212in}{0.732193in}}%
\pgfpathlineto{\pgfqpoint{2.906240in}{0.730341in}}%
\pgfpathlineto{\pgfqpoint{2.906313in}{0.732193in}}%
\pgfpathlineto{\pgfqpoint{2.906332in}{0.732193in}}%
\pgfpathlineto{\pgfqpoint{2.907444in}{0.730341in}}%
\pgfpathlineto{\pgfqpoint{2.908098in}{0.732193in}}%
\pgfpathlineto{\pgfqpoint{2.908550in}{0.730341in}}%
\pgfpathlineto{\pgfqpoint{2.908894in}{0.730341in}}%
\pgfpathlineto{\pgfqpoint{2.908912in}{0.728466in}}%
\pgfpathlineto{\pgfqpoint{2.909402in}{0.730341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{0.715014in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899402in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{0.551245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807208in,y=2.012002in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3-Player Leduc poker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796000in}{0.609092in}}%
\pgfpathlineto{\pgfqpoint{2.429013in}{0.609092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452152in}{0.609092in}}{\pgfqpoint{2.452152in}{0.632231in}}%
\pgfpathlineto{\pgfqpoint{2.452152in}{0.948422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452152in}{0.971561in}}{\pgfqpoint{2.429013in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.796000in}{0.971561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.772861in}{0.971561in}}{\pgfqpoint{0.772861in}{0.948422in}}%
\pgfpathlineto{\pgfqpoint{0.772861in}{0.632231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.772861in}{0.609092in}}{\pgfqpoint{0.796000in}{0.609092in}}%
\pgfpathlineto{\pgfqpoint{0.796000in}{0.609092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819139in}{0.884790in}}%
\pgfpathlineto{\pgfqpoint{0.934833in}{0.884790in}}%
\pgfpathlineto{\pgfqpoint{1.050528in}{0.884790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143083in,y=0.844297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Farina \& Pipis (2023)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.819139in}{0.720910in}}%
\pgfpathlineto{\pgfqpoint{0.934833in}{0.720910in}}%
\pgfpathlineto{\pgfqpoint{1.050528in}{0.720910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143083in,y=0.680417in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont UTC dynamics (this paper)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/L3132_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}%\renewcommand{\rmdefault}{ptm}
%%   %\renewcommand{\sfdefault}{phv}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.150000in}{2.275000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.275000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.275000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{0.715014in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095396in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{1.095396in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095396in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095396in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510874in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{1.510874in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510874in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.510874in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926351in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926351in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.926351in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341829in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.341829in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341829in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341829in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757306in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.757306in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757306in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.757306in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857507in,y=0.274234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.649734in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.649734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.649734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329789in, y=0.602652in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.019968in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.019968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.019968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329789in, y=0.972885in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.390202in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.390202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.390202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329789in, y=1.343119in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.760435in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.760435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.760435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416595in, y=1.713353in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.567599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.592385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.613855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.632794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.761186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.826381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.872637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.908517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.937832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.962618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.984089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.003027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.131420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.196614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.242871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.278750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.308066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.332852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.354322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.373261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.501653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.566848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.613105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.648984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.678299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.703085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.724556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.743494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.871887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274234in,y=1.239957in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average linear-swap regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705014in}{1.835681in}}%
\pgfpathlineto{\pgfqpoint{1.538988in}{1.835773in}}%
\pgfpathlineto{\pgfqpoint{1.661884in}{1.853778in}}%
\pgfpathlineto{\pgfqpoint{1.736168in}{1.866058in}}%
\pgfpathlineto{\pgfqpoint{1.788859in}{1.855674in}}%
\pgfpathlineto{\pgfqpoint{1.829440in}{1.844216in}}%
\pgfpathlineto{\pgfqpoint{1.863587in}{1.832489in}}%
\pgfpathlineto{\pgfqpoint{1.891793in}{1.824333in}}%
\pgfpathlineto{\pgfqpoint{1.913940in}{1.823709in}}%
\pgfpathlineto{\pgfqpoint{1.937616in}{1.818293in}}%
\pgfpathlineto{\pgfqpoint{1.957759in}{1.811561in}}%
\pgfpathlineto{\pgfqpoint{1.974932in}{1.801419in}}%
\pgfpathlineto{\pgfqpoint{1.990675in}{1.794699in}}%
\pgfpathlineto{\pgfqpoint{2.007048in}{1.793204in}}%
\pgfpathlineto{\pgfqpoint{2.020382in}{1.790670in}}%
\pgfpathlineto{\pgfqpoint{2.033839in}{1.781626in}}%
\pgfpathlineto{\pgfqpoint{2.046012in}{1.775284in}}%
\pgfpathlineto{\pgfqpoint{2.058354in}{1.776240in}}%
\pgfpathlineto{\pgfqpoint{2.069869in}{1.775277in}}%
\pgfpathlineto{\pgfqpoint{2.089798in}{1.765294in}}%
\pgfpathlineto{\pgfqpoint{2.107663in}{1.764946in}}%
\pgfpathlineto{\pgfqpoint{2.115200in}{1.760078in}}%
\pgfpathlineto{\pgfqpoint{2.131026in}{1.753679in}}%
\pgfpathlineto{\pgfqpoint{2.138472in}{1.753166in}}%
\pgfpathlineto{\pgfqpoint{2.163908in}{1.741797in}}%
\pgfpathlineto{\pgfqpoint{2.176804in}{1.739674in}}%
\pgfpathlineto{\pgfqpoint{2.197245in}{1.729053in}}%
\pgfpathlineto{\pgfqpoint{2.202472in}{1.728385in}}%
\pgfpathlineto{\pgfqpoint{2.207150in}{1.725959in}}%
\pgfpathlineto{\pgfqpoint{2.211492in}{1.724967in}}%
\pgfpathlineto{\pgfqpoint{2.216198in}{1.722054in}}%
\pgfpathlineto{\pgfqpoint{2.224792in}{1.720277in}}%
\pgfpathlineto{\pgfqpoint{2.280776in}{1.697671in}}%
\pgfpathlineto{\pgfqpoint{2.286754in}{1.696385in}}%
\pgfpathlineto{\pgfqpoint{2.293162in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{2.295866in}{1.691523in}}%
\pgfpathlineto{\pgfqpoint{2.298940in}{1.692451in}}%
\pgfpathlineto{\pgfqpoint{2.301869in}{1.691673in}}%
\pgfpathlineto{\pgfqpoint{2.306998in}{1.687979in}}%
\pgfpathlineto{\pgfqpoint{2.312575in}{1.688176in}}%
\pgfpathlineto{\pgfqpoint{2.317486in}{1.683976in}}%
\pgfpathlineto{\pgfqpoint{2.322974in}{1.684206in}}%
\pgfpathlineto{\pgfqpoint{2.328216in}{1.682312in}}%
\pgfpathlineto{\pgfqpoint{2.332905in}{1.680442in}}%
\pgfpathlineto{\pgfqpoint{2.337654in}{1.679328in}}%
\pgfpathlineto{\pgfqpoint{2.355786in}{1.673427in}}%
\pgfpathlineto{\pgfqpoint{2.360135in}{1.673250in}}%
\pgfpathlineto{\pgfqpoint{2.375852in}{1.669107in}}%
\pgfpathlineto{\pgfqpoint{2.377776in}{1.669371in}}%
\pgfpathlineto{\pgfqpoint{2.383522in}{1.667166in}}%
\pgfpathlineto{\pgfqpoint{2.385411in}{1.667819in}}%
\pgfpathlineto{\pgfqpoint{2.401257in}{1.662436in}}%
\pgfpathlineto{\pgfqpoint{2.404592in}{1.663338in}}%
\pgfpathlineto{\pgfqpoint{2.420591in}{1.659950in}}%
\pgfpathlineto{\pgfqpoint{2.423673in}{1.659387in}}%
\pgfpathlineto{\pgfqpoint{2.426655in}{1.657748in}}%
\pgfpathlineto{\pgfqpoint{2.429781in}{1.658089in}}%
\pgfpathlineto{\pgfqpoint{2.433973in}{1.655781in}}%
\pgfpathlineto{\pgfqpoint{2.436898in}{1.655692in}}%
\pgfpathlineto{\pgfqpoint{2.442222in}{1.653908in}}%
\pgfpathlineto{\pgfqpoint{2.444894in}{1.653605in}}%
\pgfpathlineto{\pgfqpoint{2.446200in}{1.652382in}}%
\pgfpathlineto{\pgfqpoint{2.447252in}{1.653077in}}%
\pgfpathlineto{\pgfqpoint{2.448617in}{1.651508in}}%
\pgfpathlineto{\pgfqpoint{2.451270in}{1.651963in}}%
\pgfpathlineto{\pgfqpoint{2.454951in}{1.649408in}}%
\pgfpathlineto{\pgfqpoint{2.455979in}{1.650319in}}%
\pgfpathlineto{\pgfqpoint{2.459696in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.461940in}{1.647443in}}%
\pgfpathlineto{\pgfqpoint{2.465505in}{1.644956in}}%
\pgfpathlineto{\pgfqpoint{2.467848in}{1.644328in}}%
\pgfpathlineto{\pgfqpoint{2.468976in}{1.644096in}}%
\pgfpathlineto{\pgfqpoint{2.471096in}{1.642614in}}%
\pgfpathlineto{\pgfqpoint{2.473265in}{1.642095in}}%
\pgfpathlineto{\pgfqpoint{2.474402in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{2.476712in}{1.640326in}}%
\pgfpathlineto{\pgfqpoint{2.479906in}{1.639496in}}%
\pgfpathlineto{\pgfqpoint{2.481989in}{1.638074in}}%
\pgfpathlineto{\pgfqpoint{2.483913in}{1.638953in}}%
\pgfpathlineto{\pgfqpoint{2.487036in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{2.490000in}{1.637353in}}%
\pgfpathlineto{\pgfqpoint{2.491924in}{1.636295in}}%
\pgfpathlineto{\pgfqpoint{2.494790in}{1.636601in}}%
\pgfpathlineto{\pgfqpoint{2.496754in}{1.635472in}}%
\pgfpathlineto{\pgfqpoint{2.498557in}{1.636306in}}%
\pgfpathlineto{\pgfqpoint{2.502221in}{1.635213in}}%
\pgfpathlineto{\pgfqpoint{2.504038in}{1.634887in}}%
\pgfpathlineto{\pgfqpoint{2.505880in}{1.633971in}}%
\pgfpathlineto{\pgfqpoint{2.508711in}{1.634201in}}%
\pgfpathlineto{\pgfqpoint{2.510402in}{1.633282in}}%
\pgfpathlineto{\pgfqpoint{2.513138in}{1.633459in}}%
\pgfpathlineto{\pgfqpoint{2.514921in}{1.632439in}}%
\pgfpathlineto{\pgfqpoint{2.516633in}{1.632699in}}%
\pgfpathlineto{\pgfqpoint{2.551324in}{1.621588in}}%
\pgfpathlineto{\pgfqpoint{2.552775in}{1.622166in}}%
\pgfpathlineto{\pgfqpoint{2.555512in}{1.621702in}}%
\pgfpathlineto{\pgfqpoint{2.568312in}{1.619221in}}%
\pgfpathlineto{\pgfqpoint{2.569605in}{1.619457in}}%
\pgfpathlineto{\pgfqpoint{2.571581in}{1.618671in}}%
\pgfpathlineto{\pgfqpoint{2.572764in}{1.618888in}}%
\pgfpathlineto{\pgfqpoint{2.574718in}{1.618212in}}%
\pgfpathlineto{\pgfqpoint{2.575949in}{1.618333in}}%
\pgfpathlineto{\pgfqpoint{2.580902in}{1.617353in}}%
\pgfpathlineto{\pgfqpoint{2.583298in}{1.617063in}}%
\pgfpathlineto{\pgfqpoint{2.586690in}{1.616080in}}%
\pgfpathlineto{\pgfqpoint{2.590205in}{1.615332in}}%
\pgfpathlineto{\pgfqpoint{2.598699in}{1.613722in}}%
\pgfpathlineto{\pgfqpoint{2.602948in}{1.612476in}}%
\pgfpathlineto{\pgfqpoint{2.604522in}{1.611789in}}%
\pgfpathlineto{\pgfqpoint{2.630845in}{1.605157in}}%
\pgfpathlineto{\pgfqpoint{2.633937in}{1.603911in}}%
\pgfpathlineto{\pgfqpoint{2.645735in}{1.600373in}}%
\pgfpathlineto{\pgfqpoint{2.656233in}{1.597369in}}%
\pgfpathlineto{\pgfqpoint{2.659333in}{1.596534in}}%
\pgfpathlineto{\pgfqpoint{2.661920in}{1.595649in}}%
\pgfpathlineto{\pgfqpoint{2.672811in}{1.592084in}}%
\pgfpathlineto{\pgfqpoint{2.677731in}{1.590361in}}%
\pgfpathlineto{\pgfqpoint{2.683129in}{1.589395in}}%
\pgfpathlineto{\pgfqpoint{2.715671in}{1.576636in}}%
\pgfpathlineto{\pgfqpoint{2.718432in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{2.720638in}{1.575584in}}%
\pgfpathlineto{\pgfqpoint{2.727254in}{1.572891in}}%
\pgfpathlineto{\pgfqpoint{2.732696in}{1.571366in}}%
\pgfpathlineto{\pgfqpoint{2.734679in}{1.570740in}}%
\pgfpathlineto{\pgfqpoint{2.738117in}{1.569869in}}%
\pgfpathlineto{\pgfqpoint{2.740817in}{1.568920in}}%
\pgfpathlineto{\pgfqpoint{2.744874in}{1.568342in}}%
\pgfpathlineto{\pgfqpoint{2.747489in}{1.567927in}}%
\pgfpathlineto{\pgfqpoint{2.754045in}{1.566591in}}%
\pgfpathlineto{\pgfqpoint{2.756917in}{1.565740in}}%
\pgfpathlineto{\pgfqpoint{2.759584in}{1.565080in}}%
\pgfpathlineto{\pgfqpoint{2.765345in}{1.563233in}}%
\pgfpathlineto{\pgfqpoint{2.769247in}{1.562392in}}%
\pgfpathlineto{\pgfqpoint{2.776773in}{1.559518in}}%
\pgfpathlineto{\pgfqpoint{2.782375in}{1.557712in}}%
\pgfpathlineto{\pgfqpoint{2.784251in}{1.557150in}}%
\pgfpathlineto{\pgfqpoint{2.790258in}{1.555778in}}%
\pgfpathlineto{\pgfqpoint{2.792820in}{1.555197in}}%
\pgfpathlineto{\pgfqpoint{2.797482in}{1.553575in}}%
\pgfpathlineto{\pgfqpoint{2.874737in}{1.528259in}}%
\pgfpathlineto{\pgfqpoint{2.877575in}{1.527248in}}%
\pgfpathlineto{\pgfqpoint{2.888487in}{1.523165in}}%
\pgfpathlineto{\pgfqpoint{2.893942in}{1.520556in}}%
\pgfpathlineto{\pgfqpoint{2.895843in}{1.520141in}}%
\pgfpathlineto{\pgfqpoint{2.896137in}{1.520162in}}%
\pgfpathlineto{\pgfqpoint{2.896137in}{1.520162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896137in}{1.520162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896137in}{1.520162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705014in}{1.773267in}}%
\pgfpathlineto{\pgfqpoint{0.818877in}{1.773247in}}%
\pgfpathlineto{\pgfqpoint{0.958776in}{1.695113in}}%
\pgfpathlineto{\pgfqpoint{1.035619in}{1.647407in}}%
\pgfpathlineto{\pgfqpoint{1.133336in}{1.576227in}}%
\pgfpathlineto{\pgfqpoint{1.204143in}{1.529751in}}%
\pgfpathlineto{\pgfqpoint{1.231152in}{1.505584in}}%
\pgfpathlineto{\pgfqpoint{1.254266in}{1.490485in}}%
\pgfpathlineto{\pgfqpoint{1.291451in}{1.458497in}}%
\pgfpathlineto{\pgfqpoint{1.323393in}{1.435049in}}%
\pgfpathlineto{\pgfqpoint{1.337985in}{1.419021in}}%
\pgfpathlineto{\pgfqpoint{1.352702in}{1.412002in}}%
\pgfpathlineto{\pgfqpoint{1.366992in}{1.397832in}}%
\pgfpathlineto{\pgfqpoint{1.379636in}{1.393559in}}%
\pgfpathlineto{\pgfqpoint{1.391836in}{1.382411in}}%
\pgfpathlineto{\pgfqpoint{1.402244in}{1.377892in}}%
\pgfpathlineto{\pgfqpoint{1.412552in}{1.370140in}}%
\pgfpathlineto{\pgfqpoint{1.421683in}{1.365614in}}%
\pgfpathlineto{\pgfqpoint{1.431414in}{1.359465in}}%
\pgfpathlineto{\pgfqpoint{1.439953in}{1.350396in}}%
\pgfpathlineto{\pgfqpoint{1.448107in}{1.344758in}}%
\pgfpathlineto{\pgfqpoint{1.464835in}{1.342308in}}%
\pgfpathlineto{\pgfqpoint{1.474028in}{1.339599in}}%
\pgfpathlineto{\pgfqpoint{1.483471in}{1.332990in}}%
\pgfpathlineto{\pgfqpoint{1.491582in}{1.332253in}}%
\pgfpathlineto{\pgfqpoint{1.499767in}{1.325304in}}%
\pgfpathlineto{\pgfqpoint{1.537421in}{1.301474in}}%
\pgfpathlineto{\pgfqpoint{1.544687in}{1.298373in}}%
\pgfpathlineto{\pgfqpoint{1.556779in}{1.287633in}}%
\pgfpathlineto{\pgfqpoint{1.562426in}{1.286779in}}%
\pgfpathlineto{\pgfqpoint{1.579097in}{1.278493in}}%
\pgfpathlineto{\pgfqpoint{1.584384in}{1.276157in}}%
\pgfpathlineto{\pgfqpoint{1.590022in}{1.272153in}}%
\pgfpathlineto{\pgfqpoint{1.596536in}{1.266145in}}%
\pgfpathlineto{\pgfqpoint{1.601015in}{1.267047in}}%
\pgfpathlineto{\pgfqpoint{1.614034in}{1.256654in}}%
\pgfpathlineto{\pgfqpoint{1.618590in}{1.254947in}}%
\pgfpathlineto{\pgfqpoint{1.630644in}{1.244272in}}%
\pgfpathlineto{\pgfqpoint{1.634168in}{1.243753in}}%
\pgfpathlineto{\pgfqpoint{1.639155in}{1.241011in}}%
\pgfpathlineto{\pgfqpoint{1.643351in}{1.236140in}}%
\pgfpathlineto{\pgfqpoint{1.647393in}{1.237267in}}%
\pgfpathlineto{\pgfqpoint{1.651445in}{1.235299in}}%
\pgfpathlineto{\pgfqpoint{1.655019in}{1.231763in}}%
\pgfpathlineto{\pgfqpoint{1.662329in}{1.229158in}}%
\pgfpathlineto{\pgfqpoint{1.665366in}{1.224719in}}%
\pgfpathlineto{\pgfqpoint{1.668278in}{1.224719in}}%
\pgfpathlineto{\pgfqpoint{1.671344in}{1.223182in}}%
\pgfpathlineto{\pgfqpoint{1.674177in}{1.218573in}}%
\pgfpathlineto{\pgfqpoint{1.676202in}{1.218807in}}%
\pgfpathlineto{\pgfqpoint{1.678354in}{1.214837in}}%
\pgfpathlineto{\pgfqpoint{1.680474in}{1.215410in}}%
\pgfpathlineto{\pgfqpoint{1.682806in}{1.211696in}}%
\pgfpathlineto{\pgfqpoint{1.686675in}{1.210126in}}%
\pgfpathlineto{\pgfqpoint{1.691354in}{1.210274in}}%
\pgfpathlineto{\pgfqpoint{1.703388in}{1.201939in}}%
\pgfpathlineto{\pgfqpoint{1.705829in}{1.196131in}}%
\pgfpathlineto{\pgfqpoint{1.708963in}{1.199641in}}%
\pgfpathlineto{\pgfqpoint{1.714895in}{1.193421in}}%
\pgfpathlineto{\pgfqpoint{1.719326in}{1.191440in}}%
\pgfpathlineto{\pgfqpoint{1.720865in}{1.188423in}}%
\pgfpathlineto{\pgfqpoint{1.722442in}{1.188536in}}%
\pgfpathlineto{\pgfqpoint{1.724220in}{1.183440in}}%
\pgfpathlineto{\pgfqpoint{1.725867in}{1.183498in}}%
\pgfpathlineto{\pgfqpoint{1.729454in}{1.179971in}}%
\pgfpathlineto{\pgfqpoint{1.733055in}{1.177092in}}%
\pgfpathlineto{\pgfqpoint{1.734853in}{1.176547in}}%
\pgfpathlineto{\pgfqpoint{1.737991in}{1.171802in}}%
\pgfpathlineto{\pgfqpoint{1.739629in}{1.171864in}}%
\pgfpathlineto{\pgfqpoint{1.744207in}{1.168644in}}%
\pgfpathlineto{\pgfqpoint{1.746505in}{1.169724in}}%
\pgfpathlineto{\pgfqpoint{1.748657in}{1.167041in}}%
\pgfpathlineto{\pgfqpoint{1.750909in}{1.167235in}}%
\pgfpathlineto{\pgfqpoint{1.753100in}{1.162799in}}%
\pgfpathlineto{\pgfqpoint{1.759417in}{1.161137in}}%
\pgfpathlineto{\pgfqpoint{1.761426in}{1.159051in}}%
\pgfpathlineto{\pgfqpoint{1.763543in}{1.161337in}}%
\pgfpathlineto{\pgfqpoint{1.765516in}{1.158237in}}%
\pgfpathlineto{\pgfqpoint{1.767515in}{1.161404in}}%
\pgfpathlineto{\pgfqpoint{1.771449in}{1.155145in}}%
\pgfpathlineto{\pgfqpoint{1.773380in}{1.155838in}}%
\pgfpathlineto{\pgfqpoint{1.782413in}{1.150286in}}%
\pgfpathlineto{\pgfqpoint{1.797340in}{1.141016in}}%
\pgfpathlineto{\pgfqpoint{1.798923in}{1.138343in}}%
\pgfpathlineto{\pgfqpoint{1.800441in}{1.140028in}}%
\pgfpathlineto{\pgfqpoint{1.804751in}{1.133813in}}%
\pgfpathlineto{\pgfqpoint{1.806080in}{1.135860in}}%
\pgfpathlineto{\pgfqpoint{1.807474in}{1.132940in}}%
\pgfpathlineto{\pgfqpoint{1.808811in}{1.133338in}}%
\pgfpathlineto{\pgfqpoint{1.816163in}{1.126356in}}%
\pgfpathlineto{\pgfqpoint{1.818074in}{1.127018in}}%
\pgfpathlineto{\pgfqpoint{1.820948in}{1.124772in}}%
\pgfpathlineto{\pgfqpoint{1.822687in}{1.125023in}}%
\pgfpathlineto{\pgfqpoint{1.825621in}{1.122153in}}%
\pgfpathlineto{\pgfqpoint{1.826856in}{1.121641in}}%
\pgfpathlineto{\pgfqpoint{1.828092in}{1.122409in}}%
\pgfpathlineto{\pgfqpoint{1.830625in}{1.118013in}}%
\pgfpathlineto{\pgfqpoint{1.832164in}{1.120096in}}%
\pgfpathlineto{\pgfqpoint{1.835147in}{1.115369in}}%
\pgfpathlineto{\pgfqpoint{1.836310in}{1.117312in}}%
\pgfpathlineto{\pgfqpoint{1.837495in}{1.114210in}}%
\pgfpathlineto{\pgfqpoint{1.838684in}{1.116167in}}%
\pgfpathlineto{\pgfqpoint{1.839833in}{1.112139in}}%
\pgfpathlineto{\pgfqpoint{1.840977in}{1.113762in}}%
\pgfpathlineto{\pgfqpoint{1.842115in}{1.111048in}}%
\pgfpathlineto{\pgfqpoint{1.843065in}{1.112411in}}%
\pgfpathlineto{\pgfqpoint{1.846956in}{1.108194in}}%
\pgfpathlineto{\pgfqpoint{1.847848in}{1.106043in}}%
\pgfpathlineto{\pgfqpoint{1.848799in}{1.106982in}}%
\pgfpathlineto{\pgfqpoint{1.851581in}{1.102906in}}%
\pgfpathlineto{\pgfqpoint{1.852442in}{1.104720in}}%
\pgfpathlineto{\pgfqpoint{1.853358in}{1.101750in}}%
\pgfpathlineto{\pgfqpoint{1.854189in}{1.103289in}}%
\pgfpathlineto{\pgfqpoint{1.856005in}{1.099118in}}%
\pgfpathlineto{\pgfqpoint{1.857150in}{1.100877in}}%
\pgfpathlineto{\pgfqpoint{1.858271in}{1.096442in}}%
\pgfpathlineto{\pgfqpoint{1.859344in}{1.098527in}}%
\pgfpathlineto{\pgfqpoint{1.862654in}{1.094532in}}%
\pgfpathlineto{\pgfqpoint{1.863776in}{1.097041in}}%
\pgfpathlineto{\pgfqpoint{1.865821in}{1.094127in}}%
\pgfpathlineto{\pgfqpoint{1.866858in}{1.094228in}}%
\pgfpathlineto{\pgfqpoint{1.868966in}{1.091675in}}%
\pgfpathlineto{\pgfqpoint{1.869940in}{1.091984in}}%
\pgfpathlineto{\pgfqpoint{1.872325in}{1.090332in}}%
\pgfpathlineto{\pgfqpoint{1.873518in}{1.090020in}}%
\pgfpathlineto{\pgfqpoint{1.874692in}{1.088031in}}%
\pgfpathlineto{\pgfqpoint{1.875846in}{1.090020in}}%
\pgfpathlineto{\pgfqpoint{1.877010in}{1.086125in}}%
\pgfpathlineto{\pgfqpoint{1.878147in}{1.088662in}}%
\pgfpathlineto{\pgfqpoint{1.879369in}{1.088242in}}%
\pgfpathlineto{\pgfqpoint{1.881623in}{1.085056in}}%
\pgfpathlineto{\pgfqpoint{1.883984in}{1.085484in}}%
\pgfpathlineto{\pgfqpoint{1.884704in}{1.085377in}}%
\pgfpathlineto{\pgfqpoint{1.886599in}{1.080597in}}%
\pgfpathlineto{\pgfqpoint{1.887547in}{1.085805in}}%
\pgfpathlineto{\pgfqpoint{1.889264in}{1.081257in}}%
\pgfpathlineto{\pgfqpoint{1.890179in}{1.081586in}}%
\pgfpathlineto{\pgfqpoint{1.891143in}{1.080155in}}%
\pgfpathlineto{\pgfqpoint{1.892208in}{1.080927in}}%
\pgfpathlineto{\pgfqpoint{1.894301in}{1.079157in}}%
\pgfpathlineto{\pgfqpoint{1.895665in}{1.078264in}}%
\pgfpathlineto{\pgfqpoint{1.896493in}{1.074872in}}%
\pgfpathlineto{\pgfqpoint{1.897217in}{1.078152in}}%
\pgfpathlineto{\pgfqpoint{1.897890in}{1.077141in}}%
\pgfpathlineto{\pgfqpoint{1.898788in}{1.076690in}}%
\pgfpathlineto{\pgfqpoint{1.899797in}{1.073610in}}%
\pgfpathlineto{\pgfqpoint{1.901612in}{1.076237in}}%
\pgfpathlineto{\pgfqpoint{1.902203in}{1.075897in}}%
\pgfpathlineto{\pgfqpoint{1.903813in}{1.073033in}}%
\pgfpathlineto{\pgfqpoint{1.904810in}{1.075214in}}%
\pgfpathlineto{\pgfqpoint{1.907941in}{1.072105in}}%
\pgfpathlineto{\pgfqpoint{1.909965in}{1.072105in}}%
\pgfpathlineto{\pgfqpoint{1.912769in}{1.070234in}}%
\pgfpathlineto{\pgfqpoint{1.922341in}{1.064609in}}%
\pgfpathlineto{\pgfqpoint{1.924198in}{1.062154in}}%
\pgfpathlineto{\pgfqpoint{1.925374in}{1.061410in}}%
\pgfpathlineto{\pgfqpoint{1.926647in}{1.061658in}}%
\pgfpathlineto{\pgfqpoint{1.927233in}{1.058905in}}%
\pgfpathlineto{\pgfqpoint{1.927839in}{1.059786in}}%
\pgfpathlineto{\pgfqpoint{1.928573in}{1.060413in}}%
\pgfpathlineto{\pgfqpoint{1.930008in}{1.056745in}}%
\pgfpathlineto{\pgfqpoint{1.930770in}{1.057892in}}%
\pgfpathlineto{\pgfqpoint{1.931524in}{1.056617in}}%
\pgfpathlineto{\pgfqpoint{1.932231in}{1.057892in}}%
\pgfpathlineto{\pgfqpoint{1.933739in}{1.053906in}}%
\pgfpathlineto{\pgfqpoint{1.935224in}{1.055590in}}%
\pgfpathlineto{\pgfqpoint{1.936664in}{1.052468in}}%
\pgfpathlineto{\pgfqpoint{1.937379in}{1.054166in}}%
\pgfpathlineto{\pgfqpoint{1.940178in}{1.049284in}}%
\pgfpathlineto{\pgfqpoint{1.940935in}{1.051678in}}%
\pgfpathlineto{\pgfqpoint{1.941634in}{1.051016in}}%
\pgfpathlineto{\pgfqpoint{1.943720in}{1.048343in}}%
\pgfpathlineto{\pgfqpoint{1.945133in}{1.049284in}}%
\pgfpathlineto{\pgfqpoint{1.947222in}{1.045487in}}%
\pgfpathlineto{\pgfqpoint{1.948564in}{1.046172in}}%
\pgfpathlineto{\pgfqpoint{1.949372in}{1.046717in}}%
\pgfpathlineto{\pgfqpoint{1.952021in}{1.043277in}}%
\pgfpathlineto{\pgfqpoint{1.952649in}{1.044938in}}%
\pgfpathlineto{\pgfqpoint{1.954337in}{1.042020in}}%
\pgfpathlineto{\pgfqpoint{1.956005in}{1.042161in}}%
\pgfpathlineto{\pgfqpoint{1.956713in}{1.038763in}}%
\pgfpathlineto{\pgfqpoint{1.957459in}{1.040754in}}%
\pgfpathlineto{\pgfqpoint{1.958070in}{1.039620in}}%
\pgfpathlineto{\pgfqpoint{1.958748in}{1.039762in}}%
\pgfpathlineto{\pgfqpoint{1.961635in}{1.036893in}}%
\pgfpathlineto{\pgfqpoint{1.962272in}{1.037903in}}%
\pgfpathlineto{\pgfqpoint{1.962834in}{1.037182in}}%
\pgfpathlineto{\pgfqpoint{1.964002in}{1.033381in}}%
\pgfpathlineto{\pgfqpoint{1.965191in}{1.034854in}}%
\pgfpathlineto{\pgfqpoint{1.965837in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{1.966420in}{1.032045in}}%
\pgfpathlineto{\pgfqpoint{1.967000in}{1.034119in}}%
\pgfpathlineto{\pgfqpoint{1.968595in}{1.032045in}}%
\pgfpathlineto{\pgfqpoint{1.970669in}{1.031147in}}%
\pgfpathlineto{\pgfqpoint{1.973086in}{1.029792in}}%
\pgfpathlineto{\pgfqpoint{1.973789in}{1.027507in}}%
\pgfpathlineto{\pgfqpoint{1.974540in}{1.028119in}}%
\pgfpathlineto{\pgfqpoint{1.975261in}{1.028424in}}%
\pgfpathlineto{\pgfqpoint{1.977233in}{1.025500in}}%
\pgfpathlineto{\pgfqpoint{1.977757in}{1.026738in}}%
\pgfpathlineto{\pgfqpoint{1.978291in}{1.026274in}}%
\pgfpathlineto{\pgfqpoint{1.982526in}{1.021249in}}%
\pgfpathlineto{\pgfqpoint{1.983055in}{1.023624in}}%
\pgfpathlineto{\pgfqpoint{1.983586in}{1.022204in}}%
\pgfpathlineto{\pgfqpoint{1.985846in}{1.019968in}}%
\pgfpathlineto{\pgfqpoint{1.991305in}{1.015236in}}%
\pgfpathlineto{\pgfqpoint{1.992336in}{1.012059in}}%
\pgfpathlineto{\pgfqpoint{1.992831in}{1.014406in}}%
\pgfpathlineto{\pgfqpoint{1.993334in}{1.012059in}}%
\pgfpathlineto{\pgfqpoint{1.994583in}{1.010872in}}%
\pgfpathlineto{\pgfqpoint{1.995709in}{1.012565in}}%
\pgfpathlineto{\pgfqpoint{1.996554in}{1.010872in}}%
\pgfpathlineto{\pgfqpoint{1.996924in}{1.012733in}}%
\pgfpathlineto{\pgfqpoint{1.997410in}{1.011721in}}%
\pgfpathlineto{\pgfqpoint{1.997918in}{1.010361in}}%
\pgfpathlineto{\pgfqpoint{1.998481in}{1.010702in}}%
\pgfpathlineto{\pgfqpoint{1.999461in}{1.010531in}}%
\pgfpathlineto{\pgfqpoint{2.001831in}{1.007433in}}%
\pgfpathlineto{\pgfqpoint{2.002249in}{1.009162in}}%
\pgfpathlineto{\pgfqpoint{2.003197in}{1.008817in}}%
\pgfpathlineto{\pgfqpoint{2.004726in}{1.006386in}}%
\pgfpathlineto{\pgfqpoint{2.005685in}{1.006910in}}%
\pgfpathlineto{\pgfqpoint{2.007213in}{1.003206in}}%
\pgfpathlineto{\pgfqpoint{2.007556in}{1.006036in}}%
\pgfpathlineto{\pgfqpoint{2.008452in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{2.008921in}{1.001411in}}%
\pgfpathlineto{\pgfqpoint{2.009848in}{1.001591in}}%
\pgfpathlineto{\pgfqpoint{2.010957in}{1.002848in}}%
\pgfpathlineto{\pgfqpoint{2.012485in}{0.999048in}}%
\pgfpathlineto{\pgfqpoint{2.013579in}{1.001772in}}%
\pgfpathlineto{\pgfqpoint{2.014055in}{0.998681in}}%
\pgfpathlineto{\pgfqpoint{2.014619in}{0.999596in}}%
\pgfpathlineto{\pgfqpoint{2.017193in}{0.998314in}}%
\pgfpathlineto{\pgfqpoint{2.017763in}{0.997206in}}%
\pgfpathlineto{\pgfqpoint{2.018278in}{0.999048in}}%
\pgfpathlineto{\pgfqpoint{2.018802in}{0.997206in}}%
\pgfpathlineto{\pgfqpoint{2.029506in}{0.988842in}}%
\pgfpathlineto{\pgfqpoint{2.029933in}{0.991358in}}%
\pgfpathlineto{\pgfqpoint{2.030404in}{0.989426in}}%
\pgfpathlineto{\pgfqpoint{2.030833in}{0.989814in}}%
\pgfpathlineto{\pgfqpoint{2.031377in}{0.989037in}}%
\pgfpathlineto{\pgfqpoint{2.031953in}{0.988842in}}%
\pgfpathlineto{\pgfqpoint{2.032493in}{0.990008in}}%
\pgfpathlineto{\pgfqpoint{2.034572in}{0.986878in}}%
\pgfpathlineto{\pgfqpoint{2.036767in}{0.985490in}}%
\pgfpathlineto{\pgfqpoint{2.037773in}{0.985091in}}%
\pgfpathlineto{\pgfqpoint{2.045172in}{0.978152in}}%
\pgfpathlineto{\pgfqpoint{2.045544in}{0.979191in}}%
\pgfpathlineto{\pgfqpoint{2.045824in}{0.980840in}}%
\pgfpathlineto{\pgfqpoint{2.046151in}{0.978776in}}%
\pgfpathlineto{\pgfqpoint{2.046570in}{0.978984in}}%
\pgfpathlineto{\pgfqpoint{2.048856in}{0.976475in}}%
\pgfpathlineto{\pgfqpoint{2.049222in}{0.977943in}}%
\pgfpathlineto{\pgfqpoint{2.049592in}{0.977315in}}%
\pgfpathlineto{\pgfqpoint{2.050055in}{0.974993in}}%
\pgfpathlineto{\pgfqpoint{2.050361in}{0.977525in}}%
\pgfpathlineto{\pgfqpoint{2.050632in}{0.976896in}}%
\pgfpathlineto{\pgfqpoint{2.055034in}{0.973282in}}%
\pgfpathlineto{\pgfqpoint{2.055326in}{0.972420in}}%
\pgfpathlineto{\pgfqpoint{2.055629in}{0.974993in}}%
\pgfpathlineto{\pgfqpoint{2.056318in}{0.973712in}}%
\pgfpathlineto{\pgfqpoint{2.056741in}{0.974353in}}%
\pgfpathlineto{\pgfqpoint{2.057492in}{0.971118in}}%
\pgfpathlineto{\pgfqpoint{2.058190in}{0.971770in}}%
\pgfpathlineto{\pgfqpoint{2.058478in}{0.971770in}}%
\pgfpathlineto{\pgfqpoint{2.058841in}{0.973067in}}%
\pgfpathlineto{\pgfqpoint{2.059188in}{0.971118in}}%
\pgfpathlineto{\pgfqpoint{2.059549in}{0.971553in}}%
\pgfpathlineto{\pgfqpoint{2.059927in}{0.971987in}}%
\pgfpathlineto{\pgfqpoint{2.060303in}{0.970900in}}%
\pgfpathlineto{\pgfqpoint{2.062342in}{0.970463in}}%
\pgfpathlineto{\pgfqpoint{2.062734in}{0.971118in}}%
\pgfpathlineto{\pgfqpoint{2.063690in}{0.969145in}}%
\pgfpathlineto{\pgfqpoint{2.064110in}{0.969586in}}%
\pgfpathlineto{\pgfqpoint{2.065585in}{0.968482in}}%
\pgfpathlineto{\pgfqpoint{2.067096in}{0.967148in}}%
\pgfpathlineto{\pgfqpoint{2.067373in}{0.967816in}}%
\pgfpathlineto{\pgfqpoint{2.067633in}{0.966476in}}%
\pgfpathlineto{\pgfqpoint{2.067951in}{0.964445in}}%
\pgfpathlineto{\pgfqpoint{2.068605in}{0.966252in}}%
\pgfpathlineto{\pgfqpoint{2.071513in}{0.963991in}}%
\pgfpathlineto{\pgfqpoint{2.071848in}{0.964445in}}%
\pgfpathlineto{\pgfqpoint{2.072185in}{0.963077in}}%
\pgfpathlineto{\pgfqpoint{2.072499in}{0.963534in}}%
\pgfpathlineto{\pgfqpoint{2.072812in}{0.963763in}}%
\pgfpathlineto{\pgfqpoint{2.073212in}{0.963077in}}%
\pgfpathlineto{\pgfqpoint{2.074161in}{0.963763in}}%
\pgfpathlineto{\pgfqpoint{2.074481in}{0.961928in}}%
\pgfpathlineto{\pgfqpoint{2.078821in}{0.958429in}}%
\pgfpathlineto{\pgfqpoint{2.079134in}{0.960071in}}%
\pgfpathlineto{\pgfqpoint{2.079447in}{0.957009in}}%
\pgfpathlineto{\pgfqpoint{2.079822in}{0.956771in}}%
\pgfpathlineto{\pgfqpoint{2.080269in}{0.959604in}}%
\pgfpathlineto{\pgfqpoint{2.080894in}{0.958194in}}%
\pgfpathlineto{\pgfqpoint{2.083113in}{0.956771in}}%
\pgfpathlineto{\pgfqpoint{2.084019in}{0.956054in}}%
\pgfpathlineto{\pgfqpoint{2.084952in}{0.954371in}}%
\pgfpathlineto{\pgfqpoint{2.085291in}{0.954612in}}%
\pgfpathlineto{\pgfqpoint{2.085653in}{0.955335in}}%
\pgfpathlineto{\pgfqpoint{2.086857in}{0.952669in}}%
\pgfpathlineto{\pgfqpoint{2.087174in}{0.954371in}}%
\pgfpathlineto{\pgfqpoint{2.088080in}{0.953644in}}%
\pgfpathlineto{\pgfqpoint{2.088684in}{0.953157in}}%
\pgfpathlineto{\pgfqpoint{2.089280in}{0.954129in}}%
\pgfpathlineto{\pgfqpoint{2.090480in}{0.951443in}}%
\pgfpathlineto{\pgfqpoint{2.091680in}{0.953401in}}%
\pgfpathlineto{\pgfqpoint{2.092602in}{0.950455in}}%
\pgfpathlineto{\pgfqpoint{2.092895in}{0.951689in}}%
\pgfpathlineto{\pgfqpoint{2.093199in}{0.952425in}}%
\pgfpathlineto{\pgfqpoint{2.093471in}{0.950455in}}%
\pgfpathlineto{\pgfqpoint{2.093773in}{0.951196in}}%
\pgfpathlineto{\pgfqpoint{2.094419in}{0.949211in}}%
\pgfpathlineto{\pgfqpoint{2.095053in}{0.949710in}}%
\pgfpathlineto{\pgfqpoint{2.095345in}{0.950455in}}%
\pgfpathlineto{\pgfqpoint{2.095720in}{0.949710in}}%
\pgfpathlineto{\pgfqpoint{2.098162in}{0.947201in}}%
\pgfpathlineto{\pgfqpoint{2.098486in}{0.948961in}}%
\pgfpathlineto{\pgfqpoint{2.099134in}{0.946948in}}%
\pgfpathlineto{\pgfqpoint{2.099456in}{0.948460in}}%
\pgfpathlineto{\pgfqpoint{2.099787in}{0.948460in}}%
\pgfpathlineto{\pgfqpoint{2.101284in}{0.945932in}}%
\pgfpathlineto{\pgfqpoint{2.101594in}{0.947454in}}%
\pgfpathlineto{\pgfqpoint{2.101856in}{0.945422in}}%
\pgfpathlineto{\pgfqpoint{2.102444in}{0.946441in}}%
\pgfpathlineto{\pgfqpoint{2.102981in}{0.944653in}}%
\pgfpathlineto{\pgfqpoint{2.103286in}{0.946695in}}%
\pgfpathlineto{\pgfqpoint{2.103984in}{0.944396in}}%
\pgfpathlineto{\pgfqpoint{2.104561in}{0.945422in}}%
\pgfpathlineto{\pgfqpoint{2.104949in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{2.105530in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{2.106882in}{0.942064in}}%
\pgfpathlineto{\pgfqpoint{2.107300in}{0.943105in}}%
\pgfpathlineto{\pgfqpoint{2.107661in}{0.942585in}}%
\pgfpathlineto{\pgfqpoint{2.108510in}{0.942845in}}%
\pgfpathlineto{\pgfqpoint{2.109010in}{0.941279in}}%
\pgfpathlineto{\pgfqpoint{2.109271in}{0.941279in}}%
\pgfpathlineto{\pgfqpoint{2.109789in}{0.939167in}}%
\pgfpathlineto{\pgfqpoint{2.110566in}{0.939962in}}%
\pgfpathlineto{\pgfqpoint{2.110814in}{0.940490in}}%
\pgfpathlineto{\pgfqpoint{2.111113in}{0.938901in}}%
\pgfpathlineto{\pgfqpoint{2.111483in}{0.938367in}}%
\pgfpathlineto{\pgfqpoint{2.111861in}{0.940226in}}%
\pgfpathlineto{\pgfqpoint{2.112591in}{0.938901in}}%
\pgfpathlineto{\pgfqpoint{2.112948in}{0.937564in}}%
\pgfpathlineto{\pgfqpoint{2.113483in}{0.939167in}}%
\pgfpathlineto{\pgfqpoint{2.113685in}{0.937832in}}%
\pgfpathlineto{\pgfqpoint{2.113888in}{0.939432in}}%
\pgfpathlineto{\pgfqpoint{2.114258in}{0.937026in}}%
\pgfpathlineto{\pgfqpoint{2.114718in}{0.938100in}}%
\pgfpathlineto{\pgfqpoint{2.115746in}{0.937832in}}%
\pgfpathlineto{\pgfqpoint{2.116985in}{0.935402in}}%
\pgfpathlineto{\pgfqpoint{2.117502in}{0.934584in}}%
\pgfpathlineto{\pgfqpoint{2.118042in}{0.937832in}}%
\pgfpathlineto{\pgfqpoint{2.119143in}{0.933761in}}%
\pgfpathlineto{\pgfqpoint{2.119389in}{0.934036in}}%
\pgfpathlineto{\pgfqpoint{2.120631in}{0.935402in}}%
\pgfpathlineto{\pgfqpoint{2.122173in}{0.933486in}}%
\pgfpathlineto{\pgfqpoint{2.124099in}{0.932381in}}%
\pgfpathlineto{\pgfqpoint{2.126393in}{0.931268in}}%
\pgfpathlineto{\pgfqpoint{2.126677in}{0.931826in}}%
\pgfpathlineto{\pgfqpoint{2.126967in}{0.930429in}}%
\pgfpathlineto{\pgfqpoint{2.128833in}{0.930148in}}%
\pgfpathlineto{\pgfqpoint{2.129617in}{0.930429in}}%
\pgfpathlineto{\pgfqpoint{2.130115in}{0.928736in}}%
\pgfpathlineto{\pgfqpoint{2.130368in}{0.928452in}}%
\pgfpathlineto{\pgfqpoint{2.130620in}{0.929020in}}%
\pgfpathlineto{\pgfqpoint{2.130850in}{0.929585in}}%
\pgfpathlineto{\pgfqpoint{2.131093in}{0.927883in}}%
\pgfpathlineto{\pgfqpoint{2.131584in}{0.928736in}}%
\pgfpathlineto{\pgfqpoint{2.133186in}{0.926164in}}%
\pgfpathlineto{\pgfqpoint{2.134047in}{0.925586in}}%
\pgfpathlineto{\pgfqpoint{2.134331in}{0.927883in}}%
\pgfpathlineto{\pgfqpoint{2.135696in}{0.925297in}}%
\pgfpathlineto{\pgfqpoint{2.136187in}{0.925297in}}%
\pgfpathlineto{\pgfqpoint{2.136411in}{0.926451in}}%
\pgfpathlineto{\pgfqpoint{2.136723in}{0.924134in}}%
\pgfpathlineto{\pgfqpoint{2.137054in}{0.925297in}}%
\pgfpathlineto{\pgfqpoint{2.138353in}{0.923549in}}%
\pgfpathlineto{\pgfqpoint{2.138671in}{0.925007in}}%
\pgfpathlineto{\pgfqpoint{2.139232in}{0.922668in}}%
\pgfpathlineto{\pgfqpoint{2.139504in}{0.923842in}}%
\pgfpathlineto{\pgfqpoint{2.141771in}{0.920593in}}%
\pgfpathlineto{\pgfqpoint{2.142191in}{0.922078in}}%
\pgfpathlineto{\pgfqpoint{2.142399in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.142980in}{0.921782in}}%
\pgfpathlineto{\pgfqpoint{2.144417in}{0.919696in}}%
\pgfpathlineto{\pgfqpoint{2.144676in}{0.920593in}}%
\pgfpathlineto{\pgfqpoint{2.145429in}{0.919696in}}%
\pgfpathlineto{\pgfqpoint{2.147344in}{0.916362in}}%
\pgfpathlineto{\pgfqpoint{2.147572in}{0.917278in}}%
\pgfpathlineto{\pgfqpoint{2.147794in}{0.917886in}}%
\pgfpathlineto{\pgfqpoint{2.148010in}{0.916668in}}%
\pgfpathlineto{\pgfqpoint{2.148463in}{0.917278in}}%
\pgfpathlineto{\pgfqpoint{2.148683in}{0.915748in}}%
\pgfpathlineto{\pgfqpoint{2.149539in}{0.916973in}}%
\pgfpathlineto{\pgfqpoint{2.150844in}{0.914513in}}%
\pgfpathlineto{\pgfqpoint{2.151063in}{0.916362in}}%
\pgfpathlineto{\pgfqpoint{2.151277in}{0.917278in}}%
\pgfpathlineto{\pgfqpoint{2.151697in}{0.914513in}}%
\pgfpathlineto{\pgfqpoint{2.151868in}{0.915132in}}%
\pgfpathlineto{\pgfqpoint{2.152820in}{0.916055in}}%
\pgfpathlineto{\pgfqpoint{2.153709in}{0.912644in}}%
\pgfpathlineto{\pgfqpoint{2.154050in}{0.913893in}}%
\pgfpathlineto{\pgfqpoint{2.155178in}{0.912016in}}%
\pgfpathlineto{\pgfqpoint{2.155415in}{0.912330in}}%
\pgfpathlineto{\pgfqpoint{2.155653in}{0.912957in}}%
\pgfpathlineto{\pgfqpoint{2.155906in}{0.912016in}}%
\pgfpathlineto{\pgfqpoint{2.156149in}{0.912016in}}%
\pgfpathlineto{\pgfqpoint{2.156600in}{0.910117in}}%
\pgfpathlineto{\pgfqpoint{2.156995in}{0.912957in}}%
\pgfpathlineto{\pgfqpoint{2.157526in}{0.910752in}}%
\pgfpathlineto{\pgfqpoint{2.157924in}{0.912330in}}%
\pgfpathlineto{\pgfqpoint{2.158709in}{0.911701in}}%
\pgfpathlineto{\pgfqpoint{2.159470in}{0.910117in}}%
\pgfpathlineto{\pgfqpoint{2.159314in}{0.912016in}}%
\pgfpathlineto{\pgfqpoint{2.159744in}{0.910435in}}%
\pgfpathlineto{\pgfqpoint{2.159998in}{0.911069in}}%
\pgfpathlineto{\pgfqpoint{2.160261in}{0.910117in}}%
\pgfpathlineto{\pgfqpoint{2.161059in}{0.910752in}}%
\pgfpathlineto{\pgfqpoint{2.161532in}{0.908517in}}%
\pgfpathlineto{\pgfqpoint{2.162506in}{0.909479in}}%
\pgfpathlineto{\pgfqpoint{2.162904in}{0.906576in}}%
\pgfpathlineto{\pgfqpoint{2.163729in}{0.907225in}}%
\pgfpathlineto{\pgfqpoint{2.163927in}{0.908517in}}%
\pgfpathlineto{\pgfqpoint{2.164115in}{0.905923in}}%
\pgfpathlineto{\pgfqpoint{2.164815in}{0.907549in}}%
\pgfpathlineto{\pgfqpoint{2.166143in}{0.905923in}}%
\pgfpathlineto{\pgfqpoint{2.166285in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{2.166432in}{0.907225in}}%
\pgfpathlineto{\pgfqpoint{2.166723in}{0.905596in}}%
\pgfpathlineto{\pgfqpoint{2.167290in}{0.905923in}}%
\pgfpathlineto{\pgfqpoint{2.168724in}{0.903287in}}%
\pgfpathlineto{\pgfqpoint{2.168935in}{0.904281in}}%
\pgfpathlineto{\pgfqpoint{2.169153in}{0.905268in}}%
\pgfpathlineto{\pgfqpoint{2.169565in}{0.903287in}}%
\pgfpathlineto{\pgfqpoint{2.169804in}{0.903950in}}%
\pgfpathlineto{\pgfqpoint{2.170598in}{0.904940in}}%
\pgfpathlineto{\pgfqpoint{2.170992in}{0.901618in}}%
\pgfpathlineto{\pgfqpoint{2.171374in}{0.904281in}}%
\pgfpathlineto{\pgfqpoint{2.171949in}{0.901618in}}%
\pgfpathlineto{\pgfqpoint{2.172364in}{0.902955in}}%
\pgfpathlineto{\pgfqpoint{2.173136in}{0.901618in}}%
\pgfpathlineto{\pgfqpoint{2.173586in}{0.900945in}}%
\pgfpathlineto{\pgfqpoint{2.174653in}{0.899591in}}%
\pgfpathlineto{\pgfqpoint{2.175316in}{0.900269in}}%
\pgfpathlineto{\pgfqpoint{2.175766in}{0.900607in}}%
\pgfpathlineto{\pgfqpoint{2.176549in}{0.897882in}}%
\pgfpathlineto{\pgfqpoint{2.176934in}{0.900607in}}%
\pgfpathlineto{\pgfqpoint{2.177942in}{0.899930in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{0.896502in}}%
\pgfpathlineto{\pgfqpoint{2.180851in}{0.897538in}}%
\pgfpathlineto{\pgfqpoint{2.181196in}{0.897193in}}%
\pgfpathlineto{\pgfqpoint{2.181358in}{0.895110in}}%
\pgfpathlineto{\pgfqpoint{2.182238in}{0.896502in}}%
\pgfpathlineto{\pgfqpoint{2.182850in}{0.895807in}}%
\pgfpathlineto{\pgfqpoint{2.183181in}{0.896848in}}%
\pgfpathlineto{\pgfqpoint{2.184072in}{0.894058in}}%
\pgfpathlineto{\pgfqpoint{2.184653in}{0.894409in}}%
\pgfpathlineto{\pgfqpoint{2.184995in}{0.894760in}}%
\pgfpathlineto{\pgfqpoint{2.185209in}{0.893705in}}%
\pgfpathlineto{\pgfqpoint{2.185687in}{0.894058in}}%
\pgfpathlineto{\pgfqpoint{2.186016in}{0.893352in}}%
\pgfpathlineto{\pgfqpoint{2.187613in}{0.891218in}}%
\pgfpathlineto{\pgfqpoint{2.188285in}{0.892644in}}%
\pgfpathlineto{\pgfqpoint{2.188636in}{0.890859in}}%
\pgfpathlineto{\pgfqpoint{2.188814in}{0.892289in}}%
\pgfpathlineto{\pgfqpoint{2.189689in}{0.889779in}}%
\pgfpathlineto{\pgfqpoint{2.190377in}{0.890140in}}%
\pgfpathlineto{\pgfqpoint{2.190553in}{0.891576in}}%
\pgfpathlineto{\pgfqpoint{2.190901in}{0.888692in}}%
\pgfpathlineto{\pgfqpoint{2.191249in}{0.889779in}}%
\pgfpathlineto{\pgfqpoint{2.192137in}{0.888692in}}%
\pgfpathlineto{\pgfqpoint{2.191612in}{0.890140in}}%
\pgfpathlineto{\pgfqpoint{2.192312in}{0.889417in}}%
\pgfpathlineto{\pgfqpoint{2.192480in}{0.890140in}}%
\pgfpathlineto{\pgfqpoint{2.192810in}{0.888327in}}%
\pgfpathlineto{\pgfqpoint{2.193224in}{0.888692in}}%
\pgfpathlineto{\pgfqpoint{2.194051in}{0.889417in}}%
\pgfpathlineto{\pgfqpoint{2.194173in}{0.888692in}}%
\pgfpathlineto{\pgfqpoint{2.194858in}{0.887230in}}%
\pgfpathlineto{\pgfqpoint{2.195314in}{0.888327in}}%
\pgfpathlineto{\pgfqpoint{2.196148in}{0.888327in}}%
\pgfpathlineto{\pgfqpoint{2.196559in}{0.885755in}}%
\pgfpathlineto{\pgfqpoint{2.197294in}{0.887596in}}%
\pgfpathlineto{\pgfqpoint{2.198682in}{0.884266in}}%
\pgfpathlineto{\pgfqpoint{2.199012in}{0.886494in}}%
\pgfpathlineto{\pgfqpoint{2.199782in}{0.884266in}}%
\pgfpathlineto{\pgfqpoint{2.200057in}{0.885384in}}%
\pgfpathlineto{\pgfqpoint{2.200616in}{0.883891in}}%
\pgfpathlineto{\pgfqpoint{2.201366in}{0.884639in}}%
\pgfpathlineto{\pgfqpoint{2.201978in}{0.883140in}}%
\pgfpathlineto{\pgfqpoint{2.202168in}{0.883891in}}%
\pgfpathlineto{\pgfqpoint{2.202491in}{0.882385in}}%
\pgfpathlineto{\pgfqpoint{2.202974in}{0.882763in}}%
\pgfpathlineto{\pgfqpoint{2.204534in}{0.880482in}}%
\pgfpathlineto{\pgfqpoint{2.204713in}{0.880865in}}%
\pgfpathlineto{\pgfqpoint{2.205067in}{0.882006in}}%
\pgfpathlineto{\pgfqpoint{2.205238in}{0.880482in}}%
\pgfpathlineto{\pgfqpoint{2.205813in}{0.881246in}}%
\pgfpathlineto{\pgfqpoint{2.207056in}{0.878944in}}%
\pgfpathlineto{\pgfqpoint{2.207246in}{0.879330in}}%
\pgfpathlineto{\pgfqpoint{2.207587in}{0.879715in}}%
\pgfpathlineto{\pgfqpoint{2.207995in}{0.878557in}}%
\pgfpathlineto{\pgfqpoint{2.209431in}{0.876608in}}%
\pgfpathlineto{\pgfqpoint{2.210048in}{0.877780in}}%
\pgfpathlineto{\pgfqpoint{2.210421in}{0.876215in}}%
\pgfpathlineto{\pgfqpoint{2.210744in}{0.878557in}}%
\pgfpathlineto{\pgfqpoint{2.211769in}{0.876999in}}%
\pgfpathlineto{\pgfqpoint{2.212875in}{0.875821in}}%
\pgfpathlineto{\pgfqpoint{2.213063in}{0.876608in}}%
\pgfpathlineto{\pgfqpoint{2.213501in}{0.874635in}}%
\pgfpathlineto{\pgfqpoint{2.213820in}{0.875031in}}%
\pgfpathlineto{\pgfqpoint{2.214322in}{0.874635in}}%
\pgfpathlineto{\pgfqpoint{2.215287in}{0.873039in}}%
\pgfpathlineto{\pgfqpoint{2.215014in}{0.876215in}}%
\pgfpathlineto{\pgfqpoint{2.215453in}{0.873439in}}%
\pgfpathlineto{\pgfqpoint{2.215785in}{0.875427in}}%
\pgfpathlineto{\pgfqpoint{2.216079in}{0.873039in}}%
\pgfpathlineto{\pgfqpoint{2.216637in}{0.874237in}}%
\pgfpathlineto{\pgfqpoint{2.217085in}{0.873439in}}%
\pgfpathlineto{\pgfqpoint{2.218636in}{0.870207in}}%
\pgfpathlineto{\pgfqpoint{2.219845in}{0.871831in}}%
\pgfpathlineto{\pgfqpoint{2.219508in}{0.869799in}}%
\pgfpathlineto{\pgfqpoint{2.219958in}{0.871427in}}%
\pgfpathlineto{\pgfqpoint{2.220332in}{0.869799in}}%
\pgfpathlineto{\pgfqpoint{2.220631in}{0.871831in}}%
\pgfpathlineto{\pgfqpoint{2.220940in}{0.870615in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{0.871427in}}%
\pgfpathlineto{\pgfqpoint{2.221394in}{0.869389in}}%
\pgfpathlineto{\pgfqpoint{2.221979in}{0.870207in}}%
\pgfpathlineto{\pgfqpoint{2.223329in}{0.866909in}}%
\pgfpathlineto{\pgfqpoint{2.223497in}{0.867740in}}%
\pgfpathlineto{\pgfqpoint{2.223833in}{0.868154in}}%
\pgfpathlineto{\pgfqpoint{2.224028in}{0.868978in}}%
\pgfpathlineto{\pgfqpoint{2.224197in}{0.867325in}}%
\pgfpathlineto{\pgfqpoint{2.225030in}{0.868566in}}%
\pgfpathlineto{\pgfqpoint{2.225369in}{0.867325in}}%
\pgfpathlineto{\pgfqpoint{2.226214in}{0.867740in}}%
\pgfpathlineto{\pgfqpoint{2.227154in}{0.866909in}}%
\pgfpathlineto{\pgfqpoint{2.227337in}{0.867740in}}%
\pgfpathlineto{\pgfqpoint{2.228910in}{0.865234in}}%
\pgfpathlineto{\pgfqpoint{2.229151in}{0.865654in}}%
\pgfpathlineto{\pgfqpoint{2.229465in}{0.866909in}}%
\pgfpathlineto{\pgfqpoint{2.229617in}{0.865234in}}%
\pgfpathlineto{\pgfqpoint{2.230193in}{0.866074in}}%
\pgfpathlineto{\pgfqpoint{2.231582in}{0.863541in}}%
\pgfpathlineto{\pgfqpoint{2.231109in}{0.866492in}}%
\pgfpathlineto{\pgfqpoint{2.231740in}{0.864390in}}%
\pgfpathlineto{\pgfqpoint{2.232568in}{0.864390in}}%
\pgfpathlineto{\pgfqpoint{2.233780in}{0.862260in}}%
\pgfpathlineto{\pgfqpoint{2.234191in}{0.863966in}}%
\pgfpathlineto{\pgfqpoint{2.235104in}{0.863115in}}%
\pgfpathlineto{\pgfqpoint{2.235438in}{0.862260in}}%
\pgfpathlineto{\pgfqpoint{2.235747in}{0.862688in}}%
\pgfpathlineto{\pgfqpoint{2.236885in}{0.860969in}}%
\pgfpathlineto{\pgfqpoint{2.237397in}{0.860102in}}%
\pgfpathlineto{\pgfqpoint{2.238031in}{0.859667in}}%
\pgfpathlineto{\pgfqpoint{2.237657in}{0.861400in}}%
\pgfpathlineto{\pgfqpoint{2.238189in}{0.860536in}}%
\pgfpathlineto{\pgfqpoint{2.238318in}{0.860969in}}%
\pgfpathlineto{\pgfqpoint{2.238578in}{0.859230in}}%
\pgfpathlineto{\pgfqpoint{2.239083in}{0.860102in}}%
\pgfpathlineto{\pgfqpoint{2.240918in}{0.857031in}}%
\pgfpathlineto{\pgfqpoint{2.242037in}{0.858354in}}%
\pgfpathlineto{\pgfqpoint{2.242178in}{0.858793in}}%
\pgfpathlineto{\pgfqpoint{2.242318in}{0.857031in}}%
\pgfpathlineto{\pgfqpoint{2.242837in}{0.857473in}}%
\pgfpathlineto{\pgfqpoint{2.243589in}{0.856587in}}%
\pgfpathlineto{\pgfqpoint{2.244251in}{0.857031in}}%
\pgfpathlineto{\pgfqpoint{2.244836in}{0.853900in}}%
\pgfpathlineto{\pgfqpoint{2.245127in}{0.856587in}}%
\pgfpathlineto{\pgfqpoint{2.245633in}{0.853448in}}%
\pgfpathlineto{\pgfqpoint{2.246026in}{0.855249in}}%
\pgfpathlineto{\pgfqpoint{2.247231in}{0.854351in}}%
\pgfpathlineto{\pgfqpoint{2.248466in}{0.852994in}}%
\pgfpathlineto{\pgfqpoint{2.248868in}{0.852539in}}%
\pgfpathlineto{\pgfqpoint{2.249497in}{0.853448in}}%
\pgfpathlineto{\pgfqpoint{2.251001in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.253776in}{0.849783in}}%
\pgfpathlineto{\pgfqpoint{2.255152in}{0.846978in}}%
\pgfpathlineto{\pgfqpoint{2.255273in}{0.847449in}}%
\pgfpathlineto{\pgfqpoint{2.255383in}{0.848853in}}%
\pgfpathlineto{\pgfqpoint{2.255938in}{0.846506in}}%
\pgfpathlineto{\pgfqpoint{2.256411in}{0.847918in}}%
\pgfpathlineto{\pgfqpoint{2.257372in}{0.846032in}}%
\pgfpathlineto{\pgfqpoint{2.257023in}{0.848853in}}%
\pgfpathlineto{\pgfqpoint{2.257607in}{0.846978in}}%
\pgfpathlineto{\pgfqpoint{2.258502in}{0.846032in}}%
\pgfpathlineto{\pgfqpoint{2.259572in}{0.844603in}}%
\pgfpathlineto{\pgfqpoint{2.259289in}{0.846506in}}%
\pgfpathlineto{\pgfqpoint{2.259668in}{0.845557in}}%
\pgfpathlineto{\pgfqpoint{2.259801in}{0.846506in}}%
\pgfpathlineto{\pgfqpoint{2.260480in}{0.844124in}}%
\pgfpathlineto{\pgfqpoint{2.260706in}{0.845557in}}%
\pgfpathlineto{\pgfqpoint{2.262292in}{0.843161in}}%
\pgfpathlineto{\pgfqpoint{2.264404in}{0.842192in}}%
\pgfpathlineto{\pgfqpoint{2.265577in}{0.840237in}}%
\pgfpathlineto{\pgfqpoint{2.265690in}{0.840728in}}%
\pgfpathlineto{\pgfqpoint{2.266386in}{0.842192in}}%
\pgfpathlineto{\pgfqpoint{2.266037in}{0.839745in}}%
\pgfpathlineto{\pgfqpoint{2.266746in}{0.840237in}}%
\pgfpathlineto{\pgfqpoint{2.267143in}{0.840728in}}%
\pgfpathlineto{\pgfqpoint{2.267360in}{0.839745in}}%
\pgfpathlineto{\pgfqpoint{2.267758in}{0.840237in}}%
\pgfpathlineto{\pgfqpoint{2.268948in}{0.837760in}}%
\pgfpathlineto{\pgfqpoint{2.269058in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{2.269426in}{0.837760in}}%
\pgfpathlineto{\pgfqpoint{2.269541in}{0.835750in}}%
\pgfpathlineto{\pgfqpoint{2.269763in}{0.838755in}}%
\pgfpathlineto{\pgfqpoint{2.270452in}{0.837260in}}%
\pgfpathlineto{\pgfqpoint{2.270969in}{0.836758in}}%
\pgfpathlineto{\pgfqpoint{2.271341in}{0.837260in}}%
\pgfpathlineto{\pgfqpoint{2.272243in}{0.834226in}}%
\pgfpathlineto{\pgfqpoint{2.273671in}{0.836758in}}%
\pgfpathlineto{\pgfqpoint{2.274766in}{0.834735in}}%
\pgfpathlineto{\pgfqpoint{2.274881in}{0.835243in}}%
\pgfpathlineto{\pgfqpoint{2.275427in}{0.834226in}}%
\pgfpathlineto{\pgfqpoint{2.276295in}{0.833202in}}%
\pgfpathlineto{\pgfqpoint{2.275660in}{0.834735in}}%
\pgfpathlineto{\pgfqpoint{2.276404in}{0.833715in}}%
\pgfpathlineto{\pgfqpoint{2.277056in}{0.834735in}}%
\pgfpathlineto{\pgfqpoint{2.276839in}{0.832687in}}%
\pgfpathlineto{\pgfqpoint{2.277265in}{0.833202in}}%
\pgfpathlineto{\pgfqpoint{2.278365in}{0.831134in}}%
\pgfpathlineto{\pgfqpoint{2.278488in}{0.832171in}}%
\pgfpathlineto{\pgfqpoint{2.278987in}{0.832687in}}%
\pgfpathlineto{\pgfqpoint{2.278774in}{0.830089in}}%
\pgfpathlineto{\pgfqpoint{2.279466in}{0.832171in}}%
\pgfpathlineto{\pgfqpoint{2.280118in}{0.830612in}}%
\pgfpathlineto{\pgfqpoint{2.279820in}{0.832687in}}%
\pgfpathlineto{\pgfqpoint{2.280649in}{0.831134in}}%
\pgfpathlineto{\pgfqpoint{2.280749in}{0.831653in}}%
\pgfpathlineto{\pgfqpoint{2.281291in}{0.829565in}}%
\pgfpathlineto{\pgfqpoint{2.281505in}{0.830089in}}%
\pgfpathlineto{\pgfqpoint{2.282313in}{0.830089in}}%
\pgfpathlineto{\pgfqpoint{2.282604in}{0.830612in}}%
\pgfpathlineto{\pgfqpoint{2.283349in}{0.828511in}}%
\pgfpathlineto{\pgfqpoint{2.283590in}{0.830089in}}%
\pgfpathlineto{\pgfqpoint{2.284323in}{0.828511in}}%
\pgfpathlineto{\pgfqpoint{2.285433in}{0.826381in}}%
\pgfpathlineto{\pgfqpoint{2.285506in}{0.827449in}}%
\pgfpathlineto{\pgfqpoint{2.286590in}{0.826381in}}%
\pgfpathlineto{\pgfqpoint{2.286794in}{0.826916in}}%
\pgfpathlineto{\pgfqpoint{2.287952in}{0.824223in}}%
\pgfpathlineto{\pgfqpoint{2.288582in}{0.825844in}}%
\pgfpathlineto{\pgfqpoint{2.289104in}{0.825305in}}%
\pgfpathlineto{\pgfqpoint{2.290580in}{0.823132in}}%
\pgfpathlineto{\pgfqpoint{2.293018in}{0.822035in}}%
\pgfpathlineto{\pgfqpoint{2.293959in}{0.820374in}}%
\pgfpathlineto{\pgfqpoint{2.294159in}{0.821483in}}%
\pgfpathlineto{\pgfqpoint{2.295128in}{0.820374in}}%
\pgfpathlineto{\pgfqpoint{2.295530in}{0.821483in}}%
\pgfpathlineto{\pgfqpoint{2.296361in}{0.819258in}}%
\pgfpathlineto{\pgfqpoint{2.297270in}{0.818697in}}%
\pgfpathlineto{\pgfqpoint{2.298245in}{0.818133in}}%
\pgfpathlineto{\pgfqpoint{2.297639in}{0.819258in}}%
\pgfpathlineto{\pgfqpoint{2.298324in}{0.818697in}}%
\pgfpathlineto{\pgfqpoint{2.298586in}{0.818133in}}%
\pgfpathlineto{\pgfqpoint{2.299805in}{0.816432in}}%
\pgfpathlineto{\pgfqpoint{2.299916in}{0.817001in}}%
\pgfpathlineto{\pgfqpoint{2.300135in}{0.817568in}}%
\pgfpathlineto{\pgfqpoint{2.301227in}{0.815861in}}%
\pgfpathlineto{\pgfqpoint{2.301402in}{0.817001in}}%
\pgfpathlineto{\pgfqpoint{2.301922in}{0.814712in}}%
\pgfpathlineto{\pgfqpoint{2.302162in}{0.815287in}}%
\pgfpathlineto{\pgfqpoint{2.302686in}{0.814135in}}%
\pgfpathlineto{\pgfqpoint{2.303215in}{0.815287in}}%
\pgfpathlineto{\pgfqpoint{2.303488in}{0.814712in}}%
\pgfpathlineto{\pgfqpoint{2.303936in}{0.815287in}}%
\pgfpathlineto{\pgfqpoint{2.304675in}{0.813555in}}%
\pgfpathlineto{\pgfqpoint{2.304989in}{0.814135in}}%
\pgfpathlineto{\pgfqpoint{2.305227in}{0.812390in}}%
\pgfpathlineto{\pgfqpoint{2.305793in}{0.813555in}}%
\pgfpathlineto{\pgfqpoint{2.307144in}{0.811804in}}%
\pgfpathlineto{\pgfqpoint{2.307364in}{0.812974in}}%
\pgfpathlineto{\pgfqpoint{2.307496in}{0.811217in}}%
\pgfpathlineto{\pgfqpoint{2.308239in}{0.812390in}}%
\pgfpathlineto{\pgfqpoint{2.308937in}{0.810034in}}%
\pgfpathlineto{\pgfqpoint{2.309489in}{0.810627in}}%
\pgfpathlineto{\pgfqpoint{2.310281in}{0.810034in}}%
\pgfpathlineto{\pgfqpoint{2.311021in}{0.808244in}}%
\pgfpathlineto{\pgfqpoint{2.311307in}{0.809440in}}%
\pgfpathlineto{\pgfqpoint{2.311980in}{0.810034in}}%
\pgfpathlineto{\pgfqpoint{2.312127in}{0.808244in}}%
\pgfpathlineto{\pgfqpoint{2.312300in}{0.809440in}}%
\pgfpathlineto{\pgfqpoint{2.312843in}{0.807040in}}%
\pgfpathlineto{\pgfqpoint{2.312691in}{0.810034in}}%
\pgfpathlineto{\pgfqpoint{2.313666in}{0.807643in}}%
\pgfpathlineto{\pgfqpoint{2.314403in}{0.807040in}}%
\pgfpathlineto{\pgfqpoint{2.315050in}{0.805826in}}%
\pgfpathlineto{\pgfqpoint{2.314821in}{0.808244in}}%
\pgfpathlineto{\pgfqpoint{2.315483in}{0.807040in}}%
\pgfpathlineto{\pgfqpoint{2.315803in}{0.806434in}}%
\pgfpathlineto{\pgfqpoint{2.316124in}{0.807040in}}%
\pgfpathlineto{\pgfqpoint{2.316950in}{0.805216in}}%
\pgfpathlineto{\pgfqpoint{2.317607in}{0.806434in}}%
\pgfpathlineto{\pgfqpoint{2.317945in}{0.803989in}}%
\pgfpathlineto{\pgfqpoint{2.318014in}{0.804604in}}%
\pgfpathlineto{\pgfqpoint{2.319500in}{0.803989in}}%
\pgfpathlineto{\pgfqpoint{2.319727in}{0.805216in}}%
\pgfpathlineto{\pgfqpoint{2.320616in}{0.803372in}}%
\pgfpathlineto{\pgfqpoint{2.320909in}{0.802752in}}%
\pgfpathlineto{\pgfqpoint{2.321749in}{0.803989in}}%
\pgfpathlineto{\pgfqpoint{2.321906in}{0.801506in}}%
\pgfpathlineto{\pgfqpoint{2.322059in}{0.804604in}}%
\pgfpathlineto{\pgfqpoint{2.322887in}{0.802752in}}%
\pgfpathlineto{\pgfqpoint{2.323277in}{0.802752in}}%
\pgfpathlineto{\pgfqpoint{2.324182in}{0.803372in}}%
\pgfpathlineto{\pgfqpoint{2.324445in}{0.800879in}}%
\pgfpathlineto{\pgfqpoint{2.324839in}{0.802752in}}%
\pgfpathlineto{\pgfqpoint{2.325559in}{0.802130in}}%
\pgfpathlineto{\pgfqpoint{2.326997in}{0.799618in}}%
\pgfpathlineto{\pgfqpoint{2.327809in}{0.799618in}}%
\pgfpathlineto{\pgfqpoint{2.329048in}{0.797065in}}%
\pgfpathlineto{\pgfqpoint{2.329989in}{0.798983in}}%
\pgfpathlineto{\pgfqpoint{2.330143in}{0.797065in}}%
\pgfpathlineto{\pgfqpoint{2.331827in}{0.797065in}}%
\pgfpathlineto{\pgfqpoint{2.333028in}{0.795124in}}%
\pgfpathlineto{\pgfqpoint{2.333513in}{0.796421in}}%
\pgfpathlineto{\pgfqpoint{2.333341in}{0.794472in}}%
\pgfpathlineto{\pgfqpoint{2.334094in}{0.795124in}}%
\pgfpathlineto{\pgfqpoint{2.335275in}{0.794472in}}%
\pgfpathlineto{\pgfqpoint{2.335603in}{0.793817in}}%
\pgfpathlineto{\pgfqpoint{2.336163in}{0.792499in}}%
\pgfpathlineto{\pgfqpoint{2.335929in}{0.794472in}}%
\pgfpathlineto{\pgfqpoint{2.336681in}{0.793817in}}%
\pgfpathlineto{\pgfqpoint{2.337375in}{0.793159in}}%
\pgfpathlineto{\pgfqpoint{2.337812in}{0.793817in}}%
\pgfpathlineto{\pgfqpoint{2.338654in}{0.791170in}}%
\pgfpathlineto{\pgfqpoint{2.338728in}{0.792499in}}%
\pgfpathlineto{\pgfqpoint{2.339229in}{0.790501in}}%
\pgfpathlineto{\pgfqpoint{2.339609in}{0.790501in}}%
\pgfpathlineto{\pgfqpoint{2.340617in}{0.789156in}}%
\pgfpathlineto{\pgfqpoint{2.340474in}{0.791836in}}%
\pgfpathlineto{\pgfqpoint{2.340692in}{0.789830in}}%
\pgfpathlineto{\pgfqpoint{2.341125in}{0.789156in}}%
\pgfpathlineto{\pgfqpoint{2.341738in}{0.791170in}}%
\pgfpathlineto{\pgfqpoint{2.342682in}{0.789156in}}%
\pgfpathlineto{\pgfqpoint{2.342916in}{0.789830in}}%
\pgfpathlineto{\pgfqpoint{2.343306in}{0.790501in}}%
\pgfpathlineto{\pgfqpoint{2.344234in}{0.787799in}}%
\pgfpathlineto{\pgfqpoint{2.344406in}{0.788479in}}%
\pgfpathlineto{\pgfqpoint{2.344573in}{0.789156in}}%
\pgfpathlineto{\pgfqpoint{2.344742in}{0.787116in}}%
\pgfpathlineto{\pgfqpoint{2.345363in}{0.787799in}}%
\pgfpathlineto{\pgfqpoint{2.345448in}{0.787799in}}%
\pgfpathlineto{\pgfqpoint{2.345593in}{0.789156in}}%
\pgfpathlineto{\pgfqpoint{2.345989in}{0.787116in}}%
\pgfpathlineto{\pgfqpoint{2.346498in}{0.787116in}}%
\pgfpathlineto{\pgfqpoint{2.346821in}{0.787799in}}%
\pgfpathlineto{\pgfqpoint{2.347666in}{0.786431in}}%
\pgfpathlineto{\pgfqpoint{2.347823in}{0.787799in}}%
\pgfpathlineto{\pgfqpoint{2.348257in}{0.785742in}}%
\pgfpathlineto{\pgfqpoint{2.348641in}{0.785742in}}%
\pgfpathlineto{\pgfqpoint{2.350503in}{0.785050in}}%
\pgfpathlineto{\pgfqpoint{2.351534in}{0.783658in}}%
\pgfpathlineto{\pgfqpoint{2.350740in}{0.785742in}}%
\pgfpathlineto{\pgfqpoint{2.351683in}{0.784356in}}%
\pgfpathlineto{\pgfqpoint{2.352458in}{0.784356in}}%
\pgfpathlineto{\pgfqpoint{2.353117in}{0.782254in}}%
\pgfpathlineto{\pgfqpoint{2.353568in}{0.782958in}}%
\pgfpathlineto{\pgfqpoint{2.354471in}{0.783658in}}%
\pgfpathlineto{\pgfqpoint{2.354610in}{0.782254in}}%
\pgfpathlineto{\pgfqpoint{2.355897in}{0.782958in}}%
\pgfpathlineto{\pgfqpoint{2.356876in}{0.780837in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{0.781547in}}%
\pgfpathlineto{\pgfqpoint{2.358230in}{0.780837in}}%
\pgfpathlineto{\pgfqpoint{2.358873in}{0.779408in}}%
\pgfpathlineto{\pgfqpoint{2.358538in}{0.781547in}}%
\pgfpathlineto{\pgfqpoint{2.359348in}{0.780124in}}%
\pgfpathlineto{\pgfqpoint{2.360349in}{0.779408in}}%
\pgfpathlineto{\pgfqpoint{2.361070in}{0.777240in}}%
\pgfpathlineto{\pgfqpoint{2.360562in}{0.780124in}}%
\pgfpathlineto{\pgfqpoint{2.361562in}{0.777966in}}%
\pgfpathlineto{\pgfqpoint{2.362197in}{0.778689in}}%
\pgfpathlineto{\pgfqpoint{2.362505in}{0.777240in}}%
\pgfpathlineto{\pgfqpoint{2.363091in}{0.776511in}}%
\pgfpathlineto{\pgfqpoint{2.362841in}{0.777966in}}%
\pgfpathlineto{\pgfqpoint{2.363489in}{0.777240in}}%
\pgfpathlineto{\pgfqpoint{2.363968in}{0.777966in}}%
\pgfpathlineto{\pgfqpoint{2.364227in}{0.775778in}}%
\pgfpathlineto{\pgfqpoint{2.364565in}{0.777240in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{0.775042in}}%
\pgfpathlineto{\pgfqpoint{2.365694in}{0.776511in}}%
\pgfpathlineto{\pgfqpoint{2.366389in}{0.775778in}}%
\pgfpathlineto{\pgfqpoint{2.366771in}{0.776511in}}%
\pgfpathlineto{\pgfqpoint{2.367580in}{0.775042in}}%
\pgfpathlineto{\pgfqpoint{2.367631in}{0.775778in}}%
\pgfpathlineto{\pgfqpoint{2.368264in}{0.773561in}}%
\pgfpathlineto{\pgfqpoint{2.368587in}{0.773561in}}%
\pgfpathlineto{\pgfqpoint{2.370569in}{0.772814in}}%
\pgfpathlineto{\pgfqpoint{2.371726in}{0.772065in}}%
\pgfpathlineto{\pgfqpoint{2.372341in}{0.771312in}}%
\pgfpathlineto{\pgfqpoint{2.372779in}{0.770555in}}%
\pgfpathlineto{\pgfqpoint{2.372597in}{0.772065in}}%
\pgfpathlineto{\pgfqpoint{2.373366in}{0.771312in}}%
\pgfpathlineto{\pgfqpoint{2.373481in}{0.772065in}}%
\pgfpathlineto{\pgfqpoint{2.373652in}{0.770555in}}%
\pgfpathlineto{\pgfqpoint{2.374373in}{0.770555in}}%
\pgfpathlineto{\pgfqpoint{2.375410in}{0.769795in}}%
\pgfpathlineto{\pgfqpoint{2.376453in}{0.768263in}}%
\pgfpathlineto{\pgfqpoint{2.375657in}{0.770555in}}%
\pgfpathlineto{\pgfqpoint{2.376528in}{0.769031in}}%
\pgfpathlineto{\pgfqpoint{2.377402in}{0.769795in}}%
\pgfpathlineto{\pgfqpoint{2.376750in}{0.768263in}}%
\pgfpathlineto{\pgfqpoint{2.377520in}{0.768263in}}%
\pgfpathlineto{\pgfqpoint{2.378817in}{0.767492in}}%
\pgfpathlineto{\pgfqpoint{2.378998in}{0.768263in}}%
\pgfpathlineto{\pgfqpoint{2.380000in}{0.765939in}}%
\pgfpathlineto{\pgfqpoint{2.381140in}{0.766717in}}%
\pgfpathlineto{\pgfqpoint{2.381258in}{0.765939in}}%
\pgfpathlineto{\pgfqpoint{2.382313in}{0.764370in}}%
\pgfpathlineto{\pgfqpoint{2.382148in}{0.766717in}}%
\pgfpathlineto{\pgfqpoint{2.382368in}{0.765156in}}%
\pgfpathlineto{\pgfqpoint{2.382981in}{0.765939in}}%
\pgfpathlineto{\pgfqpoint{2.382655in}{0.764370in}}%
\pgfpathlineto{\pgfqpoint{2.383457in}{0.765156in}}%
\pgfpathlineto{\pgfqpoint{2.384204in}{0.764370in}}%
\pgfpathlineto{\pgfqpoint{2.384379in}{0.765156in}}%
\pgfpathlineto{\pgfqpoint{2.385346in}{0.762786in}}%
\pgfpathlineto{\pgfqpoint{2.386371in}{0.763580in}}%
\pgfpathlineto{\pgfqpoint{2.386427in}{0.762786in}}%
\pgfpathlineto{\pgfqpoint{2.388025in}{0.761988in}}%
\pgfpathlineto{\pgfqpoint{2.389073in}{0.760380in}}%
\pgfpathlineto{\pgfqpoint{2.388306in}{0.762786in}}%
\pgfpathlineto{\pgfqpoint{2.389137in}{0.761186in}}%
\pgfpathlineto{\pgfqpoint{2.390114in}{0.761988in}}%
\pgfpathlineto{\pgfqpoint{2.390210in}{0.761186in}}%
\pgfpathlineto{\pgfqpoint{2.391974in}{0.760380in}}%
\pgfpathlineto{\pgfqpoint{2.393126in}{0.758756in}}%
\pgfpathlineto{\pgfqpoint{2.393703in}{0.760380in}}%
\pgfpathlineto{\pgfqpoint{2.393843in}{0.757938in}}%
\pgfpathlineto{\pgfqpoint{2.394277in}{0.759570in}}%
\pgfpathlineto{\pgfqpoint{2.394512in}{0.758756in}}%
\pgfpathlineto{\pgfqpoint{2.395682in}{0.757938in}}%
\pgfpathlineto{\pgfqpoint{2.396134in}{0.757115in}}%
\pgfpathlineto{\pgfqpoint{2.396728in}{0.758756in}}%
\pgfpathlineto{\pgfqpoint{2.398034in}{0.756288in}}%
\pgfpathlineto{\pgfqpoint{2.398556in}{0.757115in}}%
\pgfpathlineto{\pgfqpoint{2.398818in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{2.399084in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{2.401107in}{0.754622in}}%
\pgfpathlineto{\pgfqpoint{2.402312in}{0.752938in}}%
\pgfpathlineto{\pgfqpoint{2.403441in}{0.752090in}}%
\pgfpathlineto{\pgfqpoint{2.404649in}{0.750379in}}%
\pgfpathlineto{\pgfqpoint{2.405761in}{0.749517in}}%
\pgfpathlineto{\pgfqpoint{2.406817in}{0.747779in}}%
\pgfpathlineto{\pgfqpoint{2.406883in}{0.748650in}}%
\pgfpathlineto{\pgfqpoint{2.407759in}{0.747779in}}%
\pgfpathlineto{\pgfqpoint{2.408903in}{0.746022in}}%
\pgfpathlineto{\pgfqpoint{2.409107in}{0.746903in}}%
\pgfpathlineto{\pgfqpoint{2.409457in}{0.745136in}}%
\pgfpathlineto{\pgfqpoint{2.409974in}{0.745136in}}%
\pgfpathlineto{\pgfqpoint{2.411135in}{0.744245in}}%
\pgfpathlineto{\pgfqpoint{2.411960in}{0.742448in}}%
\pgfpathlineto{\pgfqpoint{2.412268in}{0.743349in}}%
\pgfpathlineto{\pgfqpoint{2.413262in}{0.742448in}}%
\pgfpathlineto{\pgfqpoint{2.414332in}{0.741543in}}%
\pgfpathlineto{\pgfqpoint{2.414452in}{0.742448in}}%
\pgfpathlineto{\pgfqpoint{2.415000in}{0.740632in}}%
\pgfpathlineto{\pgfqpoint{2.415372in}{0.740632in}}%
\pgfpathlineto{\pgfqpoint{2.416520in}{0.739715in}}%
\pgfpathlineto{\pgfqpoint{2.416824in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{2.417751in}{0.737867in}}%
\pgfpathlineto{\pgfqpoint{2.417923in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{2.419113in}{0.735997in}}%
\pgfpathlineto{\pgfqpoint{2.419634in}{0.737867in}}%
\pgfpathlineto{\pgfqpoint{2.420209in}{0.735997in}}%
\pgfpathlineto{\pgfqpoint{2.421674in}{0.735054in}}%
\pgfpathlineto{\pgfqpoint{2.422198in}{0.733152in}}%
\pgfpathlineto{\pgfqpoint{2.421916in}{0.735997in}}%
\pgfpathlineto{\pgfqpoint{2.422748in}{0.735054in}}%
\pgfpathlineto{\pgfqpoint{2.423561in}{0.734106in}}%
\pgfpathlineto{\pgfqpoint{2.424693in}{0.732192in}}%
\pgfpathlineto{\pgfqpoint{2.424728in}{0.733152in}}%
\pgfpathlineto{\pgfqpoint{2.424792in}{0.734106in}}%
\pgfpathlineto{\pgfqpoint{2.425189in}{0.731226in}}%
\pgfpathlineto{\pgfqpoint{2.425760in}{0.732192in}}%
\pgfpathlineto{\pgfqpoint{2.426736in}{0.731226in}}%
\pgfpathlineto{\pgfqpoint{2.427860in}{0.730254in}}%
\pgfpathlineto{\pgfqpoint{2.429073in}{0.729277in}}%
\pgfpathlineto{\pgfqpoint{2.429589in}{0.730254in}}%
\pgfpathlineto{\pgfqpoint{2.430189in}{0.728293in}}%
\pgfpathlineto{\pgfqpoint{2.431962in}{0.727304in}}%
\pgfpathlineto{\pgfqpoint{2.433085in}{0.726308in}}%
\pgfpathlineto{\pgfqpoint{2.433671in}{0.727304in}}%
\pgfpathlineto{\pgfqpoint{2.433319in}{0.725307in}}%
\pgfpathlineto{\pgfqpoint{2.434151in}{0.725307in}}%
\pgfpathlineto{\pgfqpoint{2.436336in}{0.724298in}}%
\pgfpathlineto{\pgfqpoint{2.437324in}{0.723284in}}%
\pgfpathlineto{\pgfqpoint{2.437436in}{0.724298in}}%
\pgfpathlineto{\pgfqpoint{2.438136in}{0.723284in}}%
\pgfpathlineto{\pgfqpoint{2.439274in}{0.722263in}}%
\pgfpathlineto{\pgfqpoint{2.439829in}{0.721236in}}%
\pgfpathlineto{\pgfqpoint{2.440008in}{0.722263in}}%
\pgfpathlineto{\pgfqpoint{2.440974in}{0.720202in}}%
\pgfpathlineto{\pgfqpoint{2.441890in}{0.721236in}}%
\pgfpathlineto{\pgfqpoint{2.442034in}{0.720202in}}%
\pgfpathlineto{\pgfqpoint{2.443560in}{0.719161in}}%
\pgfpathlineto{\pgfqpoint{2.444691in}{0.718113in}}%
\pgfpathlineto{\pgfqpoint{2.445775in}{0.717059in}}%
\pgfpathlineto{\pgfqpoint{2.446199in}{0.718113in}}%
\pgfpathlineto{\pgfqpoint{2.446924in}{0.715998in}}%
\pgfpathlineto{\pgfqpoint{2.448348in}{0.714929in}}%
\pgfpathlineto{\pgfqpoint{2.448910in}{0.715998in}}%
\pgfpathlineto{\pgfqpoint{2.449459in}{0.713854in}}%
\pgfpathlineto{\pgfqpoint{2.451094in}{0.712771in}}%
\pgfpathlineto{\pgfqpoint{2.451735in}{0.711681in}}%
\pgfpathlineto{\pgfqpoint{2.451851in}{0.713854in}}%
\pgfpathlineto{\pgfqpoint{2.452165in}{0.712771in}}%
\pgfpathlineto{\pgfqpoint{2.452196in}{0.713854in}}%
\pgfpathlineto{\pgfqpoint{2.452374in}{0.711681in}}%
\pgfpathlineto{\pgfqpoint{2.453223in}{0.711681in}}%
\pgfpathlineto{\pgfqpoint{2.454944in}{0.710583in}}%
\pgfpathlineto{\pgfqpoint{2.456034in}{0.709478in}}%
\pgfpathlineto{\pgfqpoint{2.456159in}{0.710583in}}%
\pgfpathlineto{\pgfqpoint{2.456447in}{0.708366in}}%
\pgfpathlineto{\pgfqpoint{2.457057in}{0.708366in}}%
\pgfpathlineto{\pgfqpoint{2.457140in}{0.708366in}}%
\pgfpathlineto{\pgfqpoint{2.457505in}{0.709478in}}%
\pgfpathlineto{\pgfqpoint{2.457628in}{0.707245in}}%
\pgfpathlineto{\pgfqpoint{2.458227in}{0.708366in}}%
\pgfpathlineto{\pgfqpoint{2.458267in}{0.708366in}}%
\pgfpathlineto{\pgfqpoint{2.459437in}{0.706117in}}%
\pgfpathlineto{\pgfqpoint{2.460402in}{0.707245in}}%
\pgfpathlineto{\pgfqpoint{2.460547in}{0.706117in}}%
\pgfpathlineto{\pgfqpoint{2.460575in}{0.706117in}}%
\pgfpathlineto{\pgfqpoint{2.461303in}{0.707245in}}%
\pgfpathlineto{\pgfqpoint{2.461672in}{0.706117in}}%
\pgfpathlineto{\pgfqpoint{2.462792in}{0.704980in}}%
\pgfpathlineto{\pgfqpoint{2.462901in}{0.704980in}}%
\pgfpathlineto{\pgfqpoint{2.464031in}{0.703836in}}%
\pgfpathlineto{\pgfqpoint{2.464181in}{0.703836in}}%
\pgfpathlineto{\pgfqpoint{2.465289in}{0.702683in}}%
\pgfpathlineto{\pgfqpoint{2.465470in}{0.702683in}}%
\pgfpathlineto{\pgfqpoint{2.465611in}{0.703836in}}%
\pgfpathlineto{\pgfqpoint{2.465683in}{0.701522in}}%
\pgfpathlineto{\pgfqpoint{2.466576in}{0.702683in}}%
\pgfpathlineto{\pgfqpoint{2.466721in}{0.702683in}}%
\pgfpathlineto{\pgfqpoint{2.467896in}{0.700353in}}%
\pgfpathlineto{\pgfqpoint{2.467934in}{0.700353in}}%
\pgfpathlineto{\pgfqpoint{2.468276in}{0.701522in}}%
\pgfpathlineto{\pgfqpoint{2.468391in}{0.699175in}}%
\pgfpathlineto{\pgfqpoint{2.469041in}{0.700353in}}%
\pgfpathlineto{\pgfqpoint{2.469168in}{0.700353in}}%
\pgfpathlineto{\pgfqpoint{2.469359in}{0.701522in}}%
\pgfpathlineto{\pgfqpoint{2.470299in}{0.699175in}}%
\pgfpathlineto{\pgfqpoint{2.470843in}{0.699175in}}%
\pgfpathlineto{\pgfqpoint{2.472021in}{0.696793in}}%
\pgfpathlineto{\pgfqpoint{2.473141in}{0.697988in}}%
\pgfpathlineto{\pgfqpoint{2.474305in}{0.695589in}}%
\pgfpathlineto{\pgfqpoint{2.474387in}{0.695589in}}%
\pgfpathlineto{\pgfqpoint{2.475237in}{0.696793in}}%
\pgfpathlineto{\pgfqpoint{2.475480in}{0.695589in}}%
\pgfpathlineto{\pgfqpoint{2.475529in}{0.695589in}}%
\pgfpathlineto{\pgfqpoint{2.476668in}{0.694375in}}%
\pgfpathlineto{\pgfqpoint{2.476847in}{0.694375in}}%
\pgfpathlineto{\pgfqpoint{2.477997in}{0.693152in}}%
\pgfpathlineto{\pgfqpoint{2.478105in}{0.693152in}}%
\pgfpathlineto{\pgfqpoint{2.478441in}{0.694375in}}%
\pgfpathlineto{\pgfqpoint{2.479213in}{0.693152in}}%
\pgfpathlineto{\pgfqpoint{2.479642in}{0.693152in}}%
\pgfpathlineto{\pgfqpoint{2.480210in}{0.690679in}}%
\pgfpathlineto{\pgfqpoint{2.480771in}{0.691920in}}%
\pgfpathlineto{\pgfqpoint{2.480904in}{0.691920in}}%
\pgfpathlineto{\pgfqpoint{2.482016in}{0.690679in}}%
\pgfpathlineto{\pgfqpoint{2.482048in}{0.690679in}}%
\pgfpathlineto{\pgfqpoint{2.482129in}{0.691920in}}%
\pgfpathlineto{\pgfqpoint{2.482248in}{0.689427in}}%
\pgfpathlineto{\pgfqpoint{2.483112in}{0.689427in}}%
\pgfpathlineto{\pgfqpoint{2.483172in}{0.689427in}}%
\pgfpathlineto{\pgfqpoint{2.483854in}{0.690679in}}%
\pgfpathlineto{\pgfqpoint{2.484116in}{0.688166in}}%
\pgfpathlineto{\pgfqpoint{2.484280in}{0.689427in}}%
\pgfpathlineto{\pgfqpoint{2.484405in}{0.689427in}}%
\pgfpathlineto{\pgfqpoint{2.485511in}{0.688166in}}%
\pgfpathlineto{\pgfqpoint{2.485924in}{0.688166in}}%
\pgfpathlineto{\pgfqpoint{2.485963in}{0.689427in}}%
\pgfpathlineto{\pgfqpoint{2.486126in}{0.686895in}}%
\pgfpathlineto{\pgfqpoint{2.486962in}{0.686895in}}%
\pgfpathlineto{\pgfqpoint{2.487535in}{0.686895in}}%
\pgfpathlineto{\pgfqpoint{2.488362in}{0.684322in}}%
\pgfpathlineto{\pgfqpoint{2.488676in}{0.685614in}}%
\pgfpathlineto{\pgfqpoint{2.489013in}{0.685614in}}%
\pgfpathlineto{\pgfqpoint{2.489104in}{0.686895in}}%
\pgfpathlineto{\pgfqpoint{2.489326in}{0.684322in}}%
\pgfpathlineto{\pgfqpoint{2.490122in}{0.685614in}}%
\pgfpathlineto{\pgfqpoint{2.490390in}{0.685614in}}%
\pgfpathlineto{\pgfqpoint{2.491497in}{0.684322in}}%
\pgfpathlineto{\pgfqpoint{2.491669in}{0.684322in}}%
\pgfpathlineto{\pgfqpoint{2.492020in}{0.685614in}}%
\pgfpathlineto{\pgfqpoint{2.492761in}{0.683020in}}%
\pgfpathlineto{\pgfqpoint{2.493326in}{0.684322in}}%
\pgfpathlineto{\pgfqpoint{2.493861in}{0.683020in}}%
\pgfpathlineto{\pgfqpoint{2.494549in}{0.683020in}}%
\pgfpathlineto{\pgfqpoint{2.495677in}{0.681708in}}%
\pgfpathlineto{\pgfqpoint{2.496205in}{0.681708in}}%
\pgfpathlineto{\pgfqpoint{2.497338in}{0.680384in}}%
\pgfpathlineto{\pgfqpoint{2.497417in}{0.680384in}}%
\pgfpathlineto{\pgfqpoint{2.498534in}{0.679050in}}%
\pgfpathlineto{\pgfqpoint{2.498868in}{0.679050in}}%
\pgfpathlineto{\pgfqpoint{2.499157in}{0.680384in}}%
\pgfpathlineto{\pgfqpoint{2.499486in}{0.677705in}}%
\pgfpathlineto{\pgfqpoint{2.499972in}{0.679050in}}%
\pgfpathlineto{\pgfqpoint{2.500010in}{0.679050in}}%
\pgfpathlineto{\pgfqpoint{2.501138in}{0.677705in}}%
\pgfpathlineto{\pgfqpoint{2.501298in}{0.677705in}}%
\pgfpathlineto{\pgfqpoint{2.501320in}{0.679050in}}%
\pgfpathlineto{\pgfqpoint{2.501538in}{0.676348in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{0.676348in}}%
\pgfpathlineto{\pgfqpoint{2.502401in}{0.676348in}}%
\pgfpathlineto{\pgfqpoint{2.503016in}{0.677705in}}%
\pgfpathlineto{\pgfqpoint{2.503493in}{0.676348in}}%
\pgfpathlineto{\pgfqpoint{2.504603in}{0.674979in}}%
\pgfpathlineto{\pgfqpoint{2.504775in}{0.674979in}}%
\pgfpathlineto{\pgfqpoint{2.505041in}{0.676348in}}%
\pgfpathlineto{\pgfqpoint{2.505512in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{2.505862in}{0.674979in}}%
\pgfpathlineto{\pgfqpoint{2.506064in}{0.674979in}}%
\pgfpathlineto{\pgfqpoint{2.507192in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{2.507223in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{2.507696in}{0.674979in}}%
\pgfpathlineto{\pgfqpoint{2.508349in}{0.672207in}}%
\pgfpathlineto{\pgfqpoint{2.508380in}{0.672207in}}%
\pgfpathlineto{\pgfqpoint{2.509029in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{2.509469in}{0.672207in}}%
\pgfpathlineto{\pgfqpoint{2.509627in}{0.672207in}}%
\pgfpathlineto{\pgfqpoint{2.509870in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{2.510158in}{0.670803in}}%
\pgfpathlineto{\pgfqpoint{2.510728in}{0.672207in}}%
\pgfpathlineto{\pgfqpoint{2.510935in}{0.672207in}}%
\pgfpathlineto{\pgfqpoint{2.511777in}{0.669386in}}%
\pgfpathlineto{\pgfqpoint{2.512067in}{0.670803in}}%
\pgfpathlineto{\pgfqpoint{2.512272in}{0.670803in}}%
\pgfpathlineto{\pgfqpoint{2.513359in}{0.669386in}}%
\pgfpathlineto{\pgfqpoint{2.514064in}{0.670803in}}%
\pgfpathlineto{\pgfqpoint{2.513748in}{0.667957in}}%
\pgfpathlineto{\pgfqpoint{2.514463in}{0.669386in}}%
\pgfpathlineto{\pgfqpoint{2.514861in}{0.669386in}}%
\pgfpathlineto{\pgfqpoint{2.515991in}{0.667957in}}%
\pgfpathlineto{\pgfqpoint{2.516154in}{0.667957in}}%
\pgfpathlineto{\pgfqpoint{2.516200in}{0.669386in}}%
\pgfpathlineto{\pgfqpoint{2.516262in}{0.666515in}}%
\pgfpathlineto{\pgfqpoint{2.517234in}{0.666515in}}%
\pgfpathlineto{\pgfqpoint{2.517504in}{0.666515in}}%
\pgfpathlineto{\pgfqpoint{2.518121in}{0.667957in}}%
\pgfpathlineto{\pgfqpoint{2.518381in}{0.665059in}}%
\pgfpathlineto{\pgfqpoint{2.518606in}{0.666515in}}%
\pgfpathlineto{\pgfqpoint{2.518777in}{0.666515in}}%
\pgfpathlineto{\pgfqpoint{2.519901in}{0.665059in}}%
\pgfpathlineto{\pgfqpoint{2.519931in}{0.665059in}}%
\pgfpathlineto{\pgfqpoint{2.520497in}{0.666515in}}%
\pgfpathlineto{\pgfqpoint{2.520843in}{0.663591in}}%
\pgfpathlineto{\pgfqpoint{2.521040in}{0.665059in}}%
\pgfpathlineto{\pgfqpoint{2.521179in}{0.665059in}}%
\pgfpathlineto{\pgfqpoint{2.522302in}{0.663591in}}%
\pgfpathlineto{\pgfqpoint{2.522385in}{0.663591in}}%
\pgfpathlineto{\pgfqpoint{2.522959in}{0.665059in}}%
\pgfpathlineto{\pgfqpoint{2.523486in}{0.663591in}}%
\pgfpathlineto{\pgfqpoint{2.523686in}{0.663591in}}%
\pgfpathlineto{\pgfqpoint{2.524816in}{0.662109in}}%
\pgfpathlineto{\pgfqpoint{2.524906in}{0.662109in}}%
\pgfpathlineto{\pgfqpoint{2.525562in}{0.663591in}}%
\pgfpathlineto{\pgfqpoint{2.526009in}{0.662109in}}%
\pgfpathlineto{\pgfqpoint{2.526114in}{0.662109in}}%
\pgfpathlineto{\pgfqpoint{2.527158in}{0.660613in}}%
\pgfpathlineto{\pgfqpoint{2.527211in}{0.662109in}}%
\pgfpathlineto{\pgfqpoint{2.527289in}{0.662109in}}%
\pgfpathlineto{\pgfqpoint{2.528403in}{0.660613in}}%
\pgfpathlineto{\pgfqpoint{2.528508in}{0.660613in}}%
\pgfpathlineto{\pgfqpoint{2.529144in}{0.662109in}}%
\pgfpathlineto{\pgfqpoint{2.529448in}{0.659104in}}%
\pgfpathlineto{\pgfqpoint{2.529608in}{0.660613in}}%
\pgfpathlineto{\pgfqpoint{2.529739in}{0.660613in}}%
\pgfpathlineto{\pgfqpoint{2.530863in}{0.659104in}}%
\pgfpathlineto{\pgfqpoint{2.531741in}{0.659104in}}%
\pgfpathlineto{\pgfqpoint{2.532875in}{0.657579in}}%
\pgfpathlineto{\pgfqpoint{2.532998in}{0.657579in}}%
\pgfpathlineto{\pgfqpoint{2.533154in}{0.659104in}}%
\pgfpathlineto{\pgfqpoint{2.533103in}{0.656041in}}%
\pgfpathlineto{\pgfqpoint{2.534105in}{0.657579in}}%
\pgfpathlineto{\pgfqpoint{2.534214in}{0.657579in}}%
\pgfpathlineto{\pgfqpoint{2.535324in}{0.656041in}}%
\pgfpathlineto{\pgfqpoint{2.535944in}{0.656041in}}%
\pgfpathlineto{\pgfqpoint{2.537066in}{0.654487in}}%
\pgfpathlineto{\pgfqpoint{2.537910in}{0.656041in}}%
\pgfpathlineto{\pgfqpoint{2.538159in}{0.654487in}}%
\pgfpathlineto{\pgfqpoint{2.538317in}{0.654487in}}%
\pgfpathlineto{\pgfqpoint{2.539405in}{0.652919in}}%
\pgfpathlineto{\pgfqpoint{2.539428in}{0.654487in}}%
\pgfpathlineto{\pgfqpoint{2.539457in}{0.654487in}}%
\pgfpathlineto{\pgfqpoint{2.540583in}{0.652919in}}%
\pgfpathlineto{\pgfqpoint{2.541064in}{0.652919in}}%
\pgfpathlineto{\pgfqpoint{2.542161in}{0.651334in}}%
\pgfpathlineto{\pgfqpoint{2.542187in}{0.652919in}}%
\pgfpathlineto{\pgfqpoint{2.543123in}{0.649734in}}%
\pgfpathlineto{\pgfqpoint{2.543260in}{0.651334in}}%
\pgfpathlineto{\pgfqpoint{2.543488in}{0.651334in}}%
\pgfpathlineto{\pgfqpoint{2.544626in}{0.649734in}}%
\pgfpathlineto{\pgfqpoint{2.545270in}{0.649734in}}%
\pgfpathlineto{\pgfqpoint{2.546387in}{0.648118in}}%
\pgfpathlineto{\pgfqpoint{2.546435in}{0.648118in}}%
\pgfpathlineto{\pgfqpoint{2.547479in}{0.649734in}}%
\pgfpathlineto{\pgfqpoint{2.547408in}{0.646486in}}%
\pgfpathlineto{\pgfqpoint{2.547526in}{0.648118in}}%
\pgfpathlineto{\pgfqpoint{2.548469in}{0.646486in}}%
\pgfpathlineto{\pgfqpoint{2.548619in}{0.648118in}}%
\pgfpathlineto{\pgfqpoint{2.548700in}{0.648118in}}%
\pgfpathlineto{\pgfqpoint{2.549831in}{0.646486in}}%
\pgfpathlineto{\pgfqpoint{2.550344in}{0.646486in}}%
\pgfpathlineto{\pgfqpoint{2.551423in}{0.644837in}}%
\pgfpathlineto{\pgfqpoint{2.551447in}{0.646486in}}%
\pgfpathlineto{\pgfqpoint{2.551494in}{0.646486in}}%
\pgfpathlineto{\pgfqpoint{2.552615in}{0.644837in}}%
\pgfpathlineto{\pgfqpoint{2.552680in}{0.644837in}}%
\pgfpathlineto{\pgfqpoint{2.553754in}{0.643171in}}%
\pgfpathlineto{\pgfqpoint{2.552767in}{0.646486in}}%
\pgfpathlineto{\pgfqpoint{2.553778in}{0.644837in}}%
\pgfpathlineto{\pgfqpoint{2.553858in}{0.644837in}}%
\pgfpathlineto{\pgfqpoint{2.554992in}{0.643171in}}%
\pgfpathlineto{\pgfqpoint{2.555483in}{0.643171in}}%
\pgfpathlineto{\pgfqpoint{2.556608in}{0.641487in}}%
\pgfpathlineto{\pgfqpoint{2.556652in}{0.641487in}}%
\pgfpathlineto{\pgfqpoint{2.556838in}{0.643171in}}%
\pgfpathlineto{\pgfqpoint{2.557751in}{0.641487in}}%
\pgfpathlineto{\pgfqpoint{2.558295in}{0.641487in}}%
\pgfpathlineto{\pgfqpoint{2.559129in}{0.638066in}}%
\pgfpathlineto{\pgfqpoint{2.559416in}{0.639786in}}%
\pgfpathlineto{\pgfqpoint{2.560502in}{0.639786in}}%
\pgfpathlineto{\pgfqpoint{2.561636in}{0.638066in}}%
\pgfpathlineto{\pgfqpoint{2.561809in}{0.638066in}}%
\pgfpathlineto{\pgfqpoint{2.561832in}{0.639786in}}%
\pgfpathlineto{\pgfqpoint{2.562499in}{0.636328in}}%
\pgfpathlineto{\pgfqpoint{2.562915in}{0.638066in}}%
\pgfpathlineto{\pgfqpoint{2.563248in}{0.638066in}}%
\pgfpathlineto{\pgfqpoint{2.564332in}{0.636328in}}%
\pgfpathlineto{\pgfqpoint{2.564356in}{0.638066in}}%
\pgfpathlineto{\pgfqpoint{2.564404in}{0.638066in}}%
\pgfpathlineto{\pgfqpoint{2.565551in}{0.634570in}}%
\pgfpathlineto{\pgfqpoint{2.565573in}{0.634570in}}%
\pgfpathlineto{\pgfqpoint{2.566688in}{0.636328in}}%
\pgfpathlineto{\pgfqpoint{2.567814in}{0.634570in}}%
\pgfpathlineto{\pgfqpoint{2.568520in}{0.634570in}}%
\pgfpathlineto{\pgfqpoint{2.569638in}{0.632794in}}%
\pgfpathlineto{\pgfqpoint{2.570075in}{0.634570in}}%
\pgfpathlineto{\pgfqpoint{2.570598in}{0.630997in}}%
\pgfpathlineto{\pgfqpoint{2.570720in}{0.632794in}}%
\pgfpathlineto{\pgfqpoint{2.571772in}{0.630997in}}%
\pgfpathlineto{\pgfqpoint{2.571818in}{0.632794in}}%
\pgfpathlineto{\pgfqpoint{2.571870in}{0.632794in}}%
\pgfpathlineto{\pgfqpoint{2.572997in}{0.630997in}}%
\pgfpathlineto{\pgfqpoint{2.574154in}{0.630997in}}%
\pgfpathlineto{\pgfqpoint{2.575260in}{0.629180in}}%
\pgfpathlineto{\pgfqpoint{2.576135in}{0.630997in}}%
\pgfpathlineto{\pgfqpoint{2.576368in}{0.629180in}}%
\pgfpathlineto{\pgfqpoint{2.576954in}{0.629180in}}%
\pgfpathlineto{\pgfqpoint{2.578078in}{0.627342in}}%
\pgfpathlineto{\pgfqpoint{2.578424in}{0.627342in}}%
\pgfpathlineto{\pgfqpoint{2.578447in}{0.629180in}}%
\pgfpathlineto{\pgfqpoint{2.579528in}{0.627342in}}%
\pgfpathlineto{\pgfqpoint{2.579908in}{0.627342in}}%
\pgfpathlineto{\pgfqpoint{2.581022in}{0.625484in}}%
\pgfpathlineto{\pgfqpoint{2.581509in}{0.625484in}}%
\pgfpathlineto{\pgfqpoint{2.581522in}{0.627342in}}%
\pgfpathlineto{\pgfqpoint{2.582599in}{0.625484in}}%
\pgfpathlineto{\pgfqpoint{2.583057in}{0.625484in}}%
\pgfpathlineto{\pgfqpoint{2.584170in}{0.623603in}}%
\pgfpathlineto{\pgfqpoint{2.584996in}{0.625484in}}%
\pgfpathlineto{\pgfqpoint{2.585280in}{0.623603in}}%
\pgfpathlineto{\pgfqpoint{2.586097in}{0.623603in}}%
\pgfpathlineto{\pgfqpoint{2.587224in}{0.621700in}}%
\pgfpathlineto{\pgfqpoint{2.587280in}{0.621700in}}%
\pgfpathlineto{\pgfqpoint{2.588217in}{0.623603in}}%
\pgfpathlineto{\pgfqpoint{2.588381in}{0.621700in}}%
\pgfpathlineto{\pgfqpoint{2.588428in}{0.621700in}}%
\pgfpathlineto{\pgfqpoint{2.588678in}{0.623603in}}%
\pgfpathlineto{\pgfqpoint{2.589523in}{0.621700in}}%
\pgfpathlineto{\pgfqpoint{2.590105in}{0.621700in}}%
\pgfpathlineto{\pgfqpoint{2.591166in}{0.619774in}}%
\pgfpathlineto{\pgfqpoint{2.591209in}{0.621700in}}%
\pgfpathlineto{\pgfqpoint{2.591231in}{0.621700in}}%
\pgfpathlineto{\pgfqpoint{2.592347in}{0.619774in}}%
\pgfpathlineto{\pgfqpoint{2.593009in}{0.619774in}}%
\pgfpathlineto{\pgfqpoint{2.594125in}{0.617825in}}%
\pgfpathlineto{\pgfqpoint{2.594142in}{0.617825in}}%
\pgfpathlineto{\pgfqpoint{2.594530in}{0.619774in}}%
\pgfpathlineto{\pgfqpoint{2.595236in}{0.617825in}}%
\pgfpathlineto{\pgfqpoint{2.595987in}{0.617825in}}%
\pgfpathlineto{\pgfqpoint{2.597106in}{0.615853in}}%
\pgfpathlineto{\pgfqpoint{2.597130in}{0.615853in}}%
\pgfpathlineto{\pgfqpoint{2.597655in}{0.617825in}}%
\pgfpathlineto{\pgfqpoint{2.598224in}{0.615853in}}%
\pgfpathlineto{\pgfqpoint{2.598901in}{0.615853in}}%
\pgfpathlineto{\pgfqpoint{2.600021in}{0.613855in}}%
\pgfpathlineto{\pgfqpoint{2.600070in}{0.613855in}}%
\pgfpathlineto{\pgfqpoint{2.600379in}{0.615853in}}%
\pgfpathlineto{\pgfqpoint{2.600881in}{0.613855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{0.715014in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.551245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857507in,y=2.012002in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3-Player Leduc poker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796000in}{0.609092in}}%
\pgfpathlineto{\pgfqpoint{2.429013in}{0.609092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452152in}{0.609092in}}{\pgfqpoint{2.452152in}{0.632231in}}%
\pgfpathlineto{\pgfqpoint{2.452152in}{0.948422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452152in}{0.971561in}}{\pgfqpoint{2.429013in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.796000in}{0.971561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.772861in}{0.971561in}}{\pgfqpoint{0.772861in}{0.948422in}}%
\pgfpathlineto{\pgfqpoint{0.772861in}{0.632231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.772861in}{0.609092in}}{\pgfqpoint{0.796000in}{0.609092in}}%
\pgfpathlineto{\pgfqpoint{0.796000in}{0.609092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819139in}{0.884790in}}%
\pgfpathlineto{\pgfqpoint{0.934833in}{0.884790in}}%
\pgfpathlineto{\pgfqpoint{1.050528in}{0.884790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143083in,y=0.844297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Farina \& Pipis (2023)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.819139in}{0.720910in}}%
\pgfpathlineto{\pgfqpoint{0.934833in}{0.720910in}}%
\pgfpathlineto{\pgfqpoint{1.050528in}{0.720910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143083in,y=0.680417in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont UTC dynamics (this paper)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/S2123.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}%\renewcommand{\rmdefault}{ptm}
%%   %\renewcommand{\sfdefault}{phv}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.150000in}{2.275000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.275000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.275000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{0.715014in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{0.715014in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715014in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151891in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151891in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.151891in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588769in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{1.588769in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588769in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.588769in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025647in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.025647in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025647in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025647in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462524in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.462524in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462524in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462524in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899402in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899402in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.899402in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807208in,y=0.274234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.715030in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{0.715030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.715030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329789in, y=0.667948in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.026206in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{1.026206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.026206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329789in, y=0.979123in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.337381in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{1.337381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.337381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416595in, y=1.290298in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.648556in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{1.648556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.648556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416595in, y=1.601473in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.552323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.591201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.621357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.645996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.666829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.684874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.700792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.808703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.863499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.902376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.932532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.957172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.978004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.996050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.011967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.119879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.174674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.213552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.243708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.268347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.289179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.307225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.323142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.431054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.485849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.524727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.554883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.579522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.600354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.618400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.634317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.742229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.797024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.835902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.866058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.890697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.911530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274234in,y=1.239957in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average linear-swap regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.866058in}}%
\pgfpathlineto{\pgfqpoint{0.846527in}{1.798241in}}%
\pgfpathlineto{\pgfqpoint{0.923457in}{1.768327in}}%
\pgfpathlineto{\pgfqpoint{0.978040in}{1.744957in}}%
\pgfpathlineto{\pgfqpoint{1.020378in}{1.722526in}}%
\pgfpathlineto{\pgfqpoint{1.054971in}{1.699919in}}%
\pgfpathlineto{\pgfqpoint{1.084218in}{1.682219in}}%
\pgfpathlineto{\pgfqpoint{1.109554in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{1.633176in}}%
\pgfpathlineto{\pgfqpoint{1.169975in}{1.617242in}}%
\pgfpathlineto{\pgfqpoint{1.201671in}{1.585696in}}%
\pgfpathlineto{\pgfqpoint{1.228822in}{1.566112in}}%
\pgfpathlineto{\pgfqpoint{1.263414in}{1.546099in}}%
\pgfpathlineto{\pgfqpoint{1.283405in}{1.536895in}}%
\pgfpathlineto{\pgfqpoint{1.301488in}{1.531326in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{1.522488in}}%
\pgfpathlineto{\pgfqpoint{1.366556in}{1.510237in}}%
\pgfpathlineto{\pgfqpoint{1.378419in}{1.506674in}}%
\pgfpathlineto{\pgfqpoint{1.419603in}{1.494525in}}%
\pgfpathlineto{\pgfqpoint{1.464697in}{1.481636in}}%
\pgfpathlineto{\pgfqpoint{1.471858in}{1.479339in}}%
\pgfpathlineto{\pgfqpoint{1.531639in}{1.465267in}}%
\pgfpathlineto{\pgfqpoint{1.534186in}{1.465593in}}%
\pgfpathlineto{\pgfqpoint{1.536699in}{1.464329in}}%
\pgfpathlineto{\pgfqpoint{1.539179in}{1.464404in}}%
\pgfpathlineto{\pgfqpoint{1.546431in}{1.461829in}}%
\pgfpathlineto{\pgfqpoint{1.562346in}{1.459773in}}%
\pgfpathlineto{\pgfqpoint{1.572949in}{1.459067in}}%
\pgfpathlineto{\pgfqpoint{1.579037in}{1.457996in}}%
\pgfpathlineto{\pgfqpoint{1.598026in}{1.455907in}}%
\pgfpathlineto{\pgfqpoint{1.605120in}{1.455297in}}%
\pgfpathlineto{\pgfqpoint{1.610271in}{1.454014in}}%
\pgfpathlineto{\pgfqpoint{1.620173in}{1.452053in}}%
\pgfpathlineto{\pgfqpoint{1.629583in}{1.451027in}}%
\pgfpathlineto{\pgfqpoint{1.634119in}{1.449949in}}%
\pgfpathlineto{\pgfqpoint{1.638548in}{1.449949in}}%
\pgfpathlineto{\pgfqpoint{1.642877in}{1.448967in}}%
\pgfpathlineto{\pgfqpoint{1.655300in}{1.448064in}}%
\pgfpathlineto{\pgfqpoint{1.674353in}{1.445473in}}%
\pgfpathlineto{\pgfqpoint{1.679127in}{1.444979in}}%
\pgfpathlineto{\pgfqpoint{1.703428in}{1.443129in}}%
\pgfpathlineto{\pgfqpoint{1.706513in}{1.443286in}}%
\pgfpathlineto{\pgfqpoint{1.709549in}{1.442597in}}%
\pgfpathlineto{\pgfqpoint{1.715479in}{1.442538in}}%
\pgfpathlineto{\pgfqpoint{1.724039in}{1.441270in}}%
\pgfpathlineto{\pgfqpoint{1.730441in}{1.441384in}}%
\pgfpathlineto{\pgfqpoint{1.734884in}{1.440575in}}%
\pgfpathlineto{\pgfqpoint{1.747623in}{1.439644in}}%
\pgfpathlineto{\pgfqpoint{1.754875in}{1.439331in}}%
\pgfpathlineto{\pgfqpoint{1.757232in}{1.439317in}}%
\pgfpathlineto{\pgfqpoint{1.761096in}{1.439024in}}%
\pgfpathlineto{\pgfqpoint{1.765632in}{1.438887in}}%
\pgfpathlineto{\pgfqpoint{1.797844in}{1.436688in}}%
\pgfpathlineto{\pgfqpoint{1.804045in}{1.436112in}}%
\pgfpathlineto{\pgfqpoint{1.807071in}{1.436330in}}%
\pgfpathlineto{\pgfqpoint{1.809458in}{1.435989in}}%
\pgfpathlineto{\pgfqpoint{1.826460in}{1.435635in}}%
\pgfpathlineto{\pgfqpoint{1.829685in}{1.435777in}}%
\pgfpathlineto{\pgfqpoint{1.838026in}{1.435693in}}%
\pgfpathlineto{\pgfqpoint{1.840056in}{1.435808in}}%
\pgfpathlineto{\pgfqpoint{1.846992in}{1.435349in}}%
\pgfpathlineto{\pgfqpoint{1.855553in}{1.435303in}}%
\pgfpathlineto{\pgfqpoint{1.863744in}{1.434601in}}%
\pgfpathlineto{\pgfqpoint{1.865075in}{1.434756in}}%
\pgfpathlineto{\pgfqpoint{1.865075in}{1.434756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865075in}{1.434756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865075in}{1.434756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.654563in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{1.490192in}}%
\pgfpathlineto{\pgfqpoint{1.283405in}{1.467148in}}%
\pgfpathlineto{\pgfqpoint{1.360335in}{1.424342in}}%
\pgfpathlineto{\pgfqpoint{1.414918in}{1.397464in}}%
\pgfpathlineto{\pgfqpoint{1.457256in}{1.380636in}}%
\pgfpathlineto{\pgfqpoint{1.491848in}{1.360551in}}%
\pgfpathlineto{\pgfqpoint{1.546431in}{1.341289in}}%
\pgfpathlineto{\pgfqpoint{1.568779in}{1.330959in}}%
\pgfpathlineto{\pgfqpoint{1.588769in}{1.328740in}}%
\pgfpathlineto{\pgfqpoint{1.623362in}{1.318506in}}%
\pgfpathlineto{\pgfqpoint{1.652609in}{1.307372in}}%
\pgfpathlineto{\pgfqpoint{1.689447in}{1.293367in}}%
\pgfpathlineto{\pgfqpoint{1.729539in}{1.275881in}}%
\pgfpathlineto{\pgfqpoint{1.746800in}{1.263907in}}%
\pgfpathlineto{\pgfqpoint{1.762620in}{1.258953in}}%
\pgfpathlineto{\pgfqpoint{1.777222in}{1.252343in}}%
\pgfpathlineto{\pgfqpoint{1.784122in}{1.246063in}}%
\pgfpathlineto{\pgfqpoint{1.803434in}{1.239036in}}%
\pgfpathlineto{\pgfqpoint{1.815296in}{1.231194in}}%
\pgfpathlineto{\pgfqpoint{1.826460in}{1.227737in}}%
\pgfpathlineto{\pgfqpoint{1.831805in}{1.222357in}}%
\pgfpathlineto{\pgfqpoint{1.837004in}{1.221732in}}%
\pgfpathlineto{\pgfqpoint{1.842063in}{1.219607in}}%
\pgfpathlineto{\pgfqpoint{1.851795in}{1.213562in}}%
\pgfpathlineto{\pgfqpoint{1.856481in}{1.212153in}}%
\pgfpathlineto{\pgfqpoint{1.878313in}{1.199890in}}%
\pgfpathlineto{\pgfqpoint{1.882393in}{1.198794in}}%
\pgfpathlineto{\pgfqpoint{1.890300in}{1.193910in}}%
\pgfpathlineto{\pgfqpoint{1.894133in}{1.192851in}}%
\pgfpathlineto{\pgfqpoint{1.897891in}{1.189263in}}%
\pgfpathlineto{\pgfqpoint{1.905189in}{1.187243in}}%
\pgfpathlineto{\pgfqpoint{1.908735in}{1.183294in}}%
\pgfpathlineto{\pgfqpoint{1.912217in}{1.183358in}}%
\pgfpathlineto{\pgfqpoint{1.915636in}{1.182008in}}%
\pgfpathlineto{\pgfqpoint{1.918994in}{1.178397in}}%
\pgfpathlineto{\pgfqpoint{1.922294in}{1.178318in}}%
\pgfpathlineto{\pgfqpoint{1.928726in}{1.174340in}}%
\pgfpathlineto{\pgfqpoint{1.931862in}{1.173502in}}%
\pgfpathlineto{\pgfqpoint{1.934947in}{1.170111in}}%
\pgfpathlineto{\pgfqpoint{1.937983in}{1.170074in}}%
\pgfpathlineto{\pgfqpoint{1.940971in}{1.168918in}}%
\pgfpathlineto{\pgfqpoint{1.943913in}{1.165548in}}%
\pgfpathlineto{\pgfqpoint{1.946809in}{1.165721in}}%
\pgfpathlineto{\pgfqpoint{1.960665in}{1.158621in}}%
\pgfpathlineto{\pgfqpoint{1.963318in}{1.157695in}}%
\pgfpathlineto{\pgfqpoint{1.965935in}{1.154835in}}%
\pgfpathlineto{\pgfqpoint{1.968517in}{1.154903in}}%
\pgfpathlineto{\pgfqpoint{1.971064in}{1.152238in}}%
\pgfpathlineto{\pgfqpoint{1.976057in}{1.151337in}}%
\pgfpathlineto{\pgfqpoint{1.978505in}{1.148551in}}%
\pgfpathlineto{\pgfqpoint{1.980922in}{1.148736in}}%
\pgfpathlineto{\pgfqpoint{1.983309in}{1.146197in}}%
\pgfpathlineto{\pgfqpoint{1.987994in}{1.145449in}}%
\pgfpathlineto{\pgfqpoint{1.990294in}{1.142898in}}%
\pgfpathlineto{\pgfqpoint{1.992566in}{1.143069in}}%
\pgfpathlineto{\pgfqpoint{1.994811in}{1.140251in}}%
\pgfpathlineto{\pgfqpoint{1.997030in}{1.140749in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{1.137728in}}%
\pgfpathlineto{\pgfqpoint{2.005656in}{1.134946in}}%
\pgfpathlineto{\pgfqpoint{2.007753in}{1.135501in}}%
\pgfpathlineto{\pgfqpoint{2.011877in}{1.133213in}}%
\pgfpathlineto{\pgfqpoint{2.013907in}{1.132655in}}%
\pgfpathlineto{\pgfqpoint{2.015914in}{1.130242in}}%
\pgfpathlineto{\pgfqpoint{2.017901in}{1.130598in}}%
\pgfpathlineto{\pgfqpoint{2.019867in}{1.127970in}}%
\pgfpathlineto{\pgfqpoint{2.021813in}{1.128586in}}%
\pgfpathlineto{\pgfqpoint{2.025647in}{1.126453in}}%
\pgfpathlineto{\pgfqpoint{2.027534in}{1.126027in}}%
\pgfpathlineto{\pgfqpoint{2.029404in}{1.123801in}}%
\pgfpathlineto{\pgfqpoint{2.031255in}{1.124116in}}%
\pgfpathlineto{\pgfqpoint{2.033088in}{1.121544in}}%
\pgfpathlineto{\pgfqpoint{2.034904in}{1.122263in}}%
\pgfpathlineto{\pgfqpoint{2.036702in}{1.120492in}}%
\pgfpathlineto{\pgfqpoint{2.040249in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{2.045447in}{1.115860in}}%
\pgfpathlineto{\pgfqpoint{2.047149in}{1.116436in}}%
\pgfpathlineto{\pgfqpoint{2.048835in}{1.113995in}}%
\pgfpathlineto{\pgfqpoint{2.050507in}{1.114755in}}%
\pgfpathlineto{\pgfqpoint{2.052164in}{1.112940in}}%
\pgfpathlineto{\pgfqpoint{2.055435in}{1.112262in}}%
\pgfpathlineto{\pgfqpoint{2.063375in}{1.107118in}}%
\pgfpathlineto{\pgfqpoint{2.064924in}{1.107866in}}%
\pgfpathlineto{\pgfqpoint{2.066460in}{1.105580in}}%
\pgfpathlineto{\pgfqpoint{2.067984in}{1.106344in}}%
\pgfpathlineto{\pgfqpoint{2.069496in}{1.104509in}}%
\pgfpathlineto{\pgfqpoint{2.070996in}{1.104842in}}%
\pgfpathlineto{\pgfqpoint{2.076880in}{1.101601in}}%
\pgfpathlineto{\pgfqpoint{2.078323in}{1.101547in}}%
\pgfpathlineto{\pgfqpoint{2.079755in}{1.099834in}}%
\pgfpathlineto{\pgfqpoint{2.081176in}{1.100139in}}%
\pgfpathlineto{\pgfqpoint{2.082586in}{1.098106in}}%
\pgfpathlineto{\pgfqpoint{2.083987in}{1.098748in}}%
\pgfpathlineto{\pgfqpoint{2.085377in}{1.096557in}}%
\pgfpathlineto{\pgfqpoint{2.086757in}{1.097382in}}%
\pgfpathlineto{\pgfqpoint{2.088127in}{1.095226in}}%
\pgfpathlineto{\pgfqpoint{2.089487in}{1.096042in}}%
\pgfpathlineto{\pgfqpoint{2.090837in}{1.094102in}}%
\pgfpathlineto{\pgfqpoint{2.092178in}{1.094714in}}%
\pgfpathlineto{\pgfqpoint{2.093509in}{1.093134in}}%
\pgfpathlineto{\pgfqpoint{2.094832in}{1.093405in}}%
\pgfpathlineto{\pgfqpoint{2.098744in}{1.091351in}}%
\pgfpathlineto{\pgfqpoint{2.155253in}{1.065757in}}%
\pgfpathlineto{\pgfqpoint{2.156209in}{1.064165in}}%
\pgfpathlineto{\pgfqpoint{2.157160in}{1.064918in}}%
\pgfpathlineto{\pgfqpoint{2.158106in}{1.063202in}}%
\pgfpathlineto{\pgfqpoint{2.159048in}{1.064083in}}%
\pgfpathlineto{\pgfqpoint{2.159985in}{1.062367in}}%
\pgfpathlineto{\pgfqpoint{2.160917in}{1.063274in}}%
\pgfpathlineto{\pgfqpoint{2.161845in}{1.061652in}}%
\pgfpathlineto{\pgfqpoint{2.162768in}{1.062470in}}%
\pgfpathlineto{\pgfqpoint{2.163687in}{1.061058in}}%
\pgfpathlineto{\pgfqpoint{2.164601in}{1.061672in}}%
\pgfpathlineto{\pgfqpoint{2.167318in}{1.059978in}}%
\pgfpathlineto{\pgfqpoint{2.170881in}{1.058687in}}%
\pgfpathlineto{\pgfqpoint{2.173511in}{1.056351in}}%
\pgfpathlineto{\pgfqpoint{2.174379in}{1.057191in}}%
\pgfpathlineto{\pgfqpoint{2.175243in}{1.055526in}}%
\pgfpathlineto{\pgfqpoint{2.176104in}{1.056448in}}%
\pgfpathlineto{\pgfqpoint{2.176960in}{1.054971in}}%
\pgfpathlineto{\pgfqpoint{2.177813in}{1.055711in}}%
\pgfpathlineto{\pgfqpoint{2.179507in}{1.054981in}}%
\pgfpathlineto{\pgfqpoint{2.182851in}{1.052646in}}%
\pgfpathlineto{\pgfqpoint{2.183677in}{1.052979in}}%
\pgfpathlineto{\pgfqpoint{2.186136in}{1.050664in}}%
\pgfpathlineto{\pgfqpoint{2.186949in}{1.051586in}}%
\pgfpathlineto{\pgfqpoint{2.187758in}{1.050213in}}%
\pgfpathlineto{\pgfqpoint{2.188563in}{1.050901in}}%
\pgfpathlineto{\pgfqpoint{2.190960in}{1.049532in}}%
\pgfpathlineto{\pgfqpoint{2.194888in}{1.046740in}}%
\pgfpathlineto{\pgfqpoint{2.195664in}{1.047677in}}%
\pgfpathlineto{\pgfqpoint{2.196437in}{1.046322in}}%
\pgfpathlineto{\pgfqpoint{2.197207in}{1.047030in}}%
\pgfpathlineto{\pgfqpoint{2.200255in}{1.044893in}}%
\pgfpathlineto{\pgfqpoint{2.201009in}{1.045222in}}%
\pgfpathlineto{\pgfqpoint{2.203255in}{1.043128in}}%
\pgfpathlineto{\pgfqpoint{2.203997in}{1.043984in}}%
\pgfpathlineto{\pgfqpoint{2.206208in}{1.042734in}}%
\pgfpathlineto{\pgfqpoint{2.208393in}{1.040819in}}%
\pgfpathlineto{\pgfqpoint{2.209116in}{1.041654in}}%
\pgfpathlineto{\pgfqpoint{2.209836in}{1.040272in}}%
\pgfpathlineto{\pgfqpoint{2.210553in}{1.041062in}}%
\pgfpathlineto{\pgfqpoint{2.213396in}{1.039110in}}%
\pgfpathlineto{\pgfqpoint{2.214100in}{1.039478in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{1.037740in}}%
\pgfpathlineto{\pgfqpoint{2.216890in}{1.038433in}}%
\pgfpathlineto{\pgfqpoint{2.217581in}{1.037690in}}%
\pgfpathlineto{\pgfqpoint{2.223691in}{1.035387in}}%
\pgfpathlineto{\pgfqpoint{2.225685in}{1.033582in}}%
\pgfpathlineto{\pgfqpoint{2.226345in}{1.034449in}}%
\pgfpathlineto{\pgfqpoint{2.227002in}{1.033492in}}%
\pgfpathlineto{\pgfqpoint{2.228311in}{1.033428in}}%
\pgfpathlineto{\pgfqpoint{2.230257in}{1.031688in}}%
\pgfpathlineto{\pgfqpoint{2.230901in}{1.032554in}}%
\pgfpathlineto{\pgfqpoint{2.231543in}{1.031571in}}%
\pgfpathlineto{\pgfqpoint{2.232821in}{1.031558in}}%
\pgfpathlineto{\pgfqpoint{2.234722in}{1.029845in}}%
\pgfpathlineto{\pgfqpoint{2.235351in}{1.030711in}}%
\pgfpathlineto{\pgfqpoint{2.235978in}{1.029819in}}%
\pgfpathlineto{\pgfqpoint{2.237226in}{1.029780in}}%
\pgfpathlineto{\pgfqpoint{2.239083in}{1.028138in}}%
\pgfpathlineto{\pgfqpoint{2.239698in}{1.028961in}}%
\pgfpathlineto{\pgfqpoint{2.240311in}{1.028204in}}%
\pgfpathlineto{\pgfqpoint{2.241532in}{1.028098in}}%
\pgfpathlineto{\pgfqpoint{2.243347in}{1.026570in}}%
\pgfpathlineto{\pgfqpoint{2.243949in}{1.027269in}}%
\pgfpathlineto{\pgfqpoint{2.244548in}{1.026691in}}%
\pgfpathlineto{\pgfqpoint{2.246335in}{1.025161in}}%
\pgfpathlineto{\pgfqpoint{2.246927in}{1.026030in}}%
\pgfpathlineto{\pgfqpoint{2.247517in}{1.025147in}}%
\pgfpathlineto{\pgfqpoint{2.248692in}{1.025175in}}%
\pgfpathlineto{\pgfqpoint{2.250441in}{1.023668in}}%
\pgfpathlineto{\pgfqpoint{2.251020in}{1.024423in}}%
\pgfpathlineto{\pgfqpoint{2.251598in}{1.023847in}}%
\pgfpathlineto{\pgfqpoint{2.254460in}{1.022451in}}%
\pgfpathlineto{\pgfqpoint{2.255592in}{1.022437in}}%
\pgfpathlineto{\pgfqpoint{2.257279in}{1.021068in}}%
\pgfpathlineto{\pgfqpoint{2.258395in}{1.021223in}}%
\pgfpathlineto{\pgfqpoint{2.260057in}{1.019785in}}%
\pgfpathlineto{\pgfqpoint{2.260608in}{1.020562in}}%
\pgfpathlineto{\pgfqpoint{2.261157in}{1.019997in}}%
\pgfpathlineto{\pgfqpoint{2.263879in}{1.018775in}}%
\pgfpathlineto{\pgfqpoint{2.270257in}{1.016558in}}%
\pgfpathlineto{\pgfqpoint{2.271819in}{1.015333in}}%
\pgfpathlineto{\pgfqpoint{2.272853in}{1.015509in}}%
\pgfpathlineto{\pgfqpoint{2.274393in}{1.014275in}}%
\pgfpathlineto{\pgfqpoint{2.275413in}{1.014496in}}%
\pgfpathlineto{\pgfqpoint{2.276933in}{1.013282in}}%
\pgfpathlineto{\pgfqpoint{2.277940in}{1.013490in}}%
\pgfpathlineto{\pgfqpoint{2.279440in}{1.012327in}}%
\pgfpathlineto{\pgfqpoint{2.280433in}{1.012521in}}%
\pgfpathlineto{\pgfqpoint{2.281913in}{1.011410in}}%
\pgfpathlineto{\pgfqpoint{2.282894in}{1.011561in}}%
\pgfpathlineto{\pgfqpoint{2.284355in}{1.010533in}}%
\pgfpathlineto{\pgfqpoint{2.285323in}{1.010609in}}%
\pgfpathlineto{\pgfqpoint{2.286766in}{1.009680in}}%
\pgfpathlineto{\pgfqpoint{2.296570in}{1.005209in}}%
\pgfpathlineto{\pgfqpoint{2.297025in}{1.006059in}}%
\pgfpathlineto{\pgfqpoint{2.297478in}{1.005556in}}%
\pgfpathlineto{\pgfqpoint{2.298832in}{1.004465in}}%
\pgfpathlineto{\pgfqpoint{2.299281in}{1.005146in}}%
\pgfpathlineto{\pgfqpoint{2.299729in}{1.004829in}}%
\pgfpathlineto{\pgfqpoint{2.301066in}{1.003844in}}%
\pgfpathlineto{\pgfqpoint{2.301953in}{1.004020in}}%
\pgfpathlineto{\pgfqpoint{2.303275in}{1.003253in}}%
\pgfpathlineto{\pgfqpoint{2.304588in}{1.002208in}}%
\pgfpathlineto{\pgfqpoint{2.305024in}{1.002852in}}%
\pgfpathlineto{\pgfqpoint{2.310598in}{1.000470in}}%
\pgfpathlineto{\pgfqpoint{2.312281in}{0.999716in}}%
\pgfpathlineto{\pgfqpoint{2.313534in}{0.998775in}}%
\pgfpathlineto{\pgfqpoint{2.313949in}{0.999238in}}%
\pgfpathlineto{\pgfqpoint{2.317649in}{0.997812in}}%
\pgfpathlineto{\pgfqpoint{2.319271in}{0.996572in}}%
\pgfpathlineto{\pgfqpoint{2.320478in}{0.996673in}}%
\pgfpathlineto{\pgfqpoint{2.327178in}{0.994093in}}%
\pgfpathlineto{\pgfqpoint{2.328720in}{0.992593in}}%
\pgfpathlineto{\pgfqpoint{2.329104in}{0.993388in}}%
\pgfpathlineto{\pgfqpoint{2.329869in}{0.992472in}}%
\pgfpathlineto{\pgfqpoint{2.331011in}{0.992489in}}%
\pgfpathlineto{\pgfqpoint{2.334396in}{0.991270in}}%
\pgfpathlineto{\pgfqpoint{2.335881in}{0.989774in}}%
\pgfpathlineto{\pgfqpoint{2.336250in}{0.990603in}}%
\pgfpathlineto{\pgfqpoint{2.336619in}{0.990216in}}%
\pgfpathlineto{\pgfqpoint{2.338087in}{0.989420in}}%
\pgfpathlineto{\pgfqpoint{2.339544in}{0.989207in}}%
\pgfpathlineto{\pgfqpoint{2.340989in}{0.987867in}}%
\pgfpathlineto{\pgfqpoint{2.341349in}{0.988565in}}%
\pgfpathlineto{\pgfqpoint{2.342066in}{0.987777in}}%
\pgfpathlineto{\pgfqpoint{2.343493in}{0.987670in}}%
\pgfpathlineto{\pgfqpoint{2.344909in}{0.986279in}}%
\pgfpathlineto{\pgfqpoint{2.345261in}{0.987057in}}%
\pgfpathlineto{\pgfqpoint{2.345964in}{0.986060in}}%
\pgfpathlineto{\pgfqpoint{2.346314in}{0.986605in}}%
\pgfpathlineto{\pgfqpoint{2.347013in}{0.986006in}}%
\pgfpathlineto{\pgfqpoint{2.348403in}{0.985733in}}%
\pgfpathlineto{\pgfqpoint{2.349783in}{0.984395in}}%
\pgfpathlineto{\pgfqpoint{2.350126in}{0.985148in}}%
\pgfpathlineto{\pgfqpoint{2.350811in}{0.984192in}}%
\pgfpathlineto{\pgfqpoint{2.352174in}{0.984303in}}%
\pgfpathlineto{\pgfqpoint{2.353527in}{0.982895in}}%
\pgfpathlineto{\pgfqpoint{2.354870in}{0.983286in}}%
\pgfpathlineto{\pgfqpoint{2.357198in}{0.981736in}}%
\pgfpathlineto{\pgfqpoint{2.358844in}{0.981661in}}%
\pgfpathlineto{\pgfqpoint{2.360150in}{0.980301in}}%
\pgfpathlineto{\pgfqpoint{2.361447in}{0.980699in}}%
\pgfpathlineto{\pgfqpoint{2.363057in}{0.979616in}}%
\pgfpathlineto{\pgfqpoint{2.364334in}{0.979521in}}%
\pgfpathlineto{\pgfqpoint{2.365603in}{0.978197in}}%
\pgfpathlineto{\pgfqpoint{2.366550in}{0.977791in}}%
\pgfpathlineto{\pgfqpoint{2.366864in}{0.978601in}}%
\pgfpathlineto{\pgfqpoint{2.369361in}{0.976957in}}%
\pgfpathlineto{\pgfqpoint{2.370597in}{0.977093in}}%
\pgfpathlineto{\pgfqpoint{2.371825in}{0.975922in}}%
\pgfpathlineto{\pgfqpoint{2.372130in}{0.976333in}}%
\pgfpathlineto{\pgfqpoint{2.373349in}{0.975981in}}%
\pgfpathlineto{\pgfqpoint{2.374559in}{0.974760in}}%
\pgfpathlineto{\pgfqpoint{2.375762in}{0.975136in}}%
\pgfpathlineto{\pgfqpoint{2.379031in}{0.973349in}}%
\pgfpathlineto{\pgfqpoint{2.380205in}{0.973529in}}%
\pgfpathlineto{\pgfqpoint{2.381664in}{0.972628in}}%
\pgfpathlineto{\pgfqpoint{2.382823in}{0.972588in}}%
\pgfpathlineto{\pgfqpoint{2.383974in}{0.971620in}}%
\pgfpathlineto{\pgfqpoint{2.384261in}{0.971882in}}%
\pgfpathlineto{\pgfqpoint{2.385404in}{0.971680in}}%
\pgfpathlineto{\pgfqpoint{2.386540in}{0.970645in}}%
\pgfpathlineto{\pgfqpoint{2.386823in}{0.971113in}}%
\pgfpathlineto{\pgfqpoint{2.389630in}{0.970175in}}%
\pgfpathlineto{\pgfqpoint{2.390741in}{0.969128in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{0.969416in}}%
\pgfpathlineto{\pgfqpoint{2.403850in}{0.964834in}}%
\pgfpathlineto{\pgfqpoint{2.404881in}{0.964876in}}%
\pgfpathlineto{\pgfqpoint{2.406927in}{0.963529in}}%
\pgfpathlineto{\pgfqpoint{2.407941in}{0.963830in}}%
\pgfpathlineto{\pgfqpoint{2.409954in}{0.962385in}}%
\pgfpathlineto{\pgfqpoint{2.410204in}{0.963034in}}%
\pgfpathlineto{\pgfqpoint{2.415383in}{0.960597in}}%
\pgfpathlineto{\pgfqpoint{2.416353in}{0.960904in}}%
\pgfpathlineto{\pgfqpoint{2.416595in}{0.960662in}}%
\pgfpathlineto{\pgfqpoint{2.417559in}{0.959737in}}%
\pgfpathlineto{\pgfqpoint{2.417800in}{0.960377in}}%
\pgfpathlineto{\pgfqpoint{2.424408in}{0.957891in}}%
\pgfpathlineto{\pgfqpoint{2.425564in}{0.957307in}}%
\pgfpathlineto{\pgfqpoint{2.427171in}{0.956404in}}%
\pgfpathlineto{\pgfqpoint{2.427400in}{0.957059in}}%
\pgfpathlineto{\pgfqpoint{2.430794in}{0.955198in}}%
\pgfpathlineto{\pgfqpoint{2.431018in}{0.955813in}}%
\pgfpathlineto{\pgfqpoint{2.431465in}{0.954923in}}%
\pgfpathlineto{\pgfqpoint{2.431912in}{0.955426in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.954625in}}%
\pgfpathlineto{\pgfqpoint{2.433023in}{0.954786in}}%
\pgfpathlineto{\pgfqpoint{2.433908in}{0.954786in}}%
\pgfpathlineto{\pgfqpoint{2.434128in}{0.954464in}}%
\pgfpathlineto{\pgfqpoint{2.435665in}{0.953519in}}%
\pgfpathlineto{\pgfqpoint{2.436755in}{0.953773in}}%
\pgfpathlineto{\pgfqpoint{2.438485in}{0.952497in}}%
\pgfpathlineto{\pgfqpoint{2.439559in}{0.952800in}}%
\pgfpathlineto{\pgfqpoint{2.440627in}{0.951819in}}%
\pgfpathlineto{\pgfqpoint{2.440840in}{0.952380in}}%
\pgfpathlineto{\pgfqpoint{2.443375in}{0.950902in}}%
\pgfpathlineto{\pgfqpoint{2.444213in}{0.951208in}}%
\pgfpathlineto{\pgfqpoint{2.444004in}{0.950595in}}%
\pgfpathlineto{\pgfqpoint{2.444422in}{0.951067in}}%
\pgfpathlineto{\pgfqpoint{2.445462in}{0.950382in}}%
\pgfpathlineto{\pgfqpoint{2.445670in}{0.950690in}}%
\pgfpathlineto{\pgfqpoint{2.447322in}{0.949527in}}%
\pgfpathlineto{\pgfqpoint{2.448347in}{0.949765in}}%
\pgfpathlineto{\pgfqpoint{2.448551in}{0.949479in}}%
\pgfpathlineto{\pgfqpoint{2.449975in}{0.948666in}}%
\pgfpathlineto{\pgfqpoint{2.450986in}{0.948858in}}%
\pgfpathlineto{\pgfqpoint{2.451188in}{0.948642in}}%
\pgfpathlineto{\pgfqpoint{2.452592in}{0.947872in}}%
\pgfpathlineto{\pgfqpoint{2.506223in}{0.929083in}}%
\pgfpathlineto{\pgfqpoint{2.506374in}{0.929581in}}%
\pgfpathlineto{\pgfqpoint{2.506675in}{0.928917in}}%
\pgfpathlineto{\pgfqpoint{2.507125in}{0.929056in}}%
\pgfpathlineto{\pgfqpoint{2.507425in}{0.929194in}}%
\pgfpathlineto{\pgfqpoint{2.508321in}{0.928277in}}%
\pgfpathlineto{\pgfqpoint{2.509065in}{0.928639in}}%
\pgfpathlineto{\pgfqpoint{2.509362in}{0.927914in}}%
\pgfpathlineto{\pgfqpoint{2.510101in}{0.928277in}}%
\pgfpathlineto{\pgfqpoint{2.510397in}{0.927606in}}%
\pgfpathlineto{\pgfqpoint{2.511279in}{0.927802in}}%
\pgfpathlineto{\pgfqpoint{2.511426in}{0.927325in}}%
\pgfpathlineto{\pgfqpoint{2.513467in}{0.926847in}}%
\pgfpathlineto{\pgfqpoint{2.513757in}{0.926959in}}%
\pgfpathlineto{\pgfqpoint{2.514624in}{0.926055in}}%
\pgfpathlineto{\pgfqpoint{2.515344in}{0.926423in}}%
\pgfpathlineto{\pgfqpoint{2.515774in}{0.926027in}}%
\pgfpathlineto{\pgfqpoint{2.516489in}{0.925970in}}%
\pgfpathlineto{\pgfqpoint{2.516204in}{0.925515in}}%
\pgfpathlineto{\pgfqpoint{2.516632in}{0.925544in}}%
\pgfpathlineto{\pgfqpoint{2.533806in}{0.919668in}}%
\pgfpathlineto{\pgfqpoint{2.534196in}{0.919192in}}%
\pgfpathlineto{\pgfqpoint{2.534975in}{0.919430in}}%
\pgfpathlineto{\pgfqpoint{2.536137in}{0.918504in}}%
\pgfpathlineto{\pgfqpoint{2.536266in}{0.919013in}}%
\pgfpathlineto{\pgfqpoint{2.537036in}{0.918234in}}%
\pgfpathlineto{\pgfqpoint{2.537292in}{0.918654in}}%
\pgfpathlineto{\pgfqpoint{2.538948in}{0.917541in}}%
\pgfpathlineto{\pgfqpoint{2.539075in}{0.917782in}}%
\pgfpathlineto{\pgfqpoint{2.539454in}{0.917329in}}%
\pgfpathlineto{\pgfqpoint{2.540212in}{0.917601in}}%
\pgfpathlineto{\pgfqpoint{2.541342in}{0.916662in}}%
\pgfpathlineto{\pgfqpoint{2.541468in}{0.917087in}}%
\pgfpathlineto{\pgfqpoint{2.542591in}{0.916723in}}%
\pgfpathlineto{\pgfqpoint{2.543707in}{0.915839in}}%
\pgfpathlineto{\pgfqpoint{2.543831in}{0.916328in}}%
\pgfpathlineto{\pgfqpoint{2.551937in}{0.913152in}}%
\pgfpathlineto{\pgfqpoint{2.552055in}{0.913401in}}%
\pgfpathlineto{\pgfqpoint{2.552410in}{0.912996in}}%
\pgfpathlineto{\pgfqpoint{2.553117in}{0.913214in}}%
\pgfpathlineto{\pgfqpoint{2.554174in}{0.912495in}}%
\pgfpathlineto{\pgfqpoint{2.554408in}{0.912840in}}%
\pgfpathlineto{\pgfqpoint{2.556037in}{0.911930in}}%
\pgfpathlineto{\pgfqpoint{2.556153in}{0.912307in}}%
\pgfpathlineto{\pgfqpoint{2.559141in}{0.911014in}}%
\pgfpathlineto{\pgfqpoint{2.560164in}{0.911046in}}%
\pgfpathlineto{\pgfqpoint{2.559483in}{0.910887in}}%
\pgfpathlineto{\pgfqpoint{2.560278in}{0.910919in}}%
\pgfpathlineto{\pgfqpoint{2.561295in}{0.910251in}}%
\pgfpathlineto{\pgfqpoint{2.561521in}{0.910633in}}%
\pgfpathlineto{\pgfqpoint{2.562979in}{0.909804in}}%
\pgfpathlineto{\pgfqpoint{2.564647in}{0.909516in}}%
\pgfpathlineto{\pgfqpoint{2.565972in}{0.908970in}}%
\pgfpathlineto{\pgfqpoint{2.567724in}{0.908293in}}%
\pgfpathlineto{\pgfqpoint{2.566192in}{0.909195in}}%
\pgfpathlineto{\pgfqpoint{2.567833in}{0.908487in}}%
\pgfpathlineto{\pgfqpoint{2.568810in}{0.908357in}}%
\pgfpathlineto{\pgfqpoint{2.568159in}{0.908163in}}%
\pgfpathlineto{\pgfqpoint{2.568919in}{0.908196in}}%
\pgfpathlineto{\pgfqpoint{2.570214in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{2.570429in}{0.907872in}}%
\pgfpathlineto{\pgfqpoint{2.571607in}{0.907189in}}%
\pgfpathlineto{\pgfqpoint{2.572565in}{0.907221in}}%
\pgfpathlineto{\pgfqpoint{2.572353in}{0.906895in}}%
\pgfpathlineto{\pgfqpoint{2.572672in}{0.907123in}}%
\pgfpathlineto{\pgfqpoint{2.574047in}{0.906338in}}%
\pgfpathlineto{\pgfqpoint{2.575098in}{0.906437in}}%
\pgfpathlineto{\pgfqpoint{2.575203in}{0.906240in}}%
\pgfpathlineto{\pgfqpoint{2.576560in}{0.905549in}}%
\pgfpathlineto{\pgfqpoint{2.576768in}{0.905911in}}%
\pgfpathlineto{\pgfqpoint{2.576976in}{0.905416in}}%
\pgfpathlineto{\pgfqpoint{2.577597in}{0.905648in}}%
\pgfpathlineto{\pgfqpoint{2.579040in}{0.904821in}}%
\pgfpathlineto{\pgfqpoint{2.579143in}{0.905185in}}%
\pgfpathlineto{\pgfqpoint{2.579860in}{0.904588in}}%
\pgfpathlineto{\pgfqpoint{2.580064in}{0.904854in}}%
\pgfpathlineto{\pgfqpoint{2.581387in}{0.904155in}}%
\pgfpathlineto{\pgfqpoint{2.645488in}{0.881955in}}%
\pgfpathlineto{\pgfqpoint{2.647287in}{0.880652in}}%
\pgfpathlineto{\pgfqpoint{2.651679in}{0.877440in}}%
\pgfpathlineto{\pgfqpoint{2.661169in}{0.870649in}}%
\pgfpathlineto{\pgfqpoint{2.680165in}{0.857182in}}%
\pgfpathlineto{\pgfqpoint{2.682619in}{0.855376in}}%
\pgfpathlineto{\pgfqpoint{2.684218in}{0.854271in}}%
\pgfpathlineto{\pgfqpoint{2.697650in}{0.844679in}}%
\pgfpathlineto{\pgfqpoint{2.699182in}{0.843587in}}%
\pgfpathlineto{\pgfqpoint{2.705349in}{0.839183in}}%
\pgfpathlineto{\pgfqpoint{2.706926in}{0.838100in}}%
\pgfpathlineto{\pgfqpoint{2.711731in}{0.834687in}}%
\pgfpathlineto{\pgfqpoint{2.713255in}{0.833624in}}%
\pgfpathlineto{\pgfqpoint{2.717558in}{0.830497in}}%
\pgfpathlineto{\pgfqpoint{2.719135in}{0.829400in}}%
\pgfpathlineto{\pgfqpoint{2.722779in}{0.826766in}}%
\pgfpathlineto{\pgfqpoint{2.724409in}{0.825698in}}%
\pgfpathlineto{\pgfqpoint{2.727767in}{0.823232in}}%
\pgfpathlineto{\pgfqpoint{2.729401in}{0.822135in}}%
\pgfpathlineto{\pgfqpoint{2.732398in}{0.819977in}}%
\pgfpathlineto{\pgfqpoint{2.733902in}{0.818916in}}%
\pgfpathlineto{\pgfqpoint{2.736740in}{0.816833in}}%
\pgfpathlineto{\pgfqpoint{2.738343in}{0.815747in}}%
\pgfpathlineto{\pgfqpoint{2.741073in}{0.813744in}}%
\pgfpathlineto{\pgfqpoint{2.742596in}{0.812698in}}%
\pgfpathlineto{\pgfqpoint{2.745095in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{2.746629in}{0.809847in}}%
\pgfpathlineto{\pgfqpoint{2.749033in}{0.808094in}}%
\pgfpathlineto{\pgfqpoint{2.750619in}{0.807003in}}%
\pgfpathlineto{\pgfqpoint{2.752891in}{0.805351in}}%
\pgfpathlineto{\pgfqpoint{2.754364in}{0.804308in}}%
\pgfpathlineto{\pgfqpoint{2.756512in}{0.802764in}}%
\pgfpathlineto{\pgfqpoint{2.758036in}{0.801700in}}%
\pgfpathlineto{\pgfqpoint{2.760183in}{0.800126in}}%
\pgfpathlineto{\pgfqpoint{2.761835in}{0.799041in}}%
\pgfpathlineto{\pgfqpoint{2.763862in}{0.797582in}}%
\pgfpathlineto{\pgfqpoint{2.765406in}{0.796477in}}%
\pgfpathlineto{\pgfqpoint{2.767356in}{0.795064in}}%
\pgfpathlineto{\pgfqpoint{2.768835in}{0.794014in}}%
\pgfpathlineto{\pgfqpoint{2.770751in}{0.792651in}}%
\pgfpathlineto{\pgfqpoint{2.772277in}{0.791581in}}%
\pgfpathlineto{\pgfqpoint{2.774159in}{0.790194in}}%
\pgfpathlineto{\pgfqpoint{2.775767in}{0.789104in}}%
\pgfpathlineto{\pgfqpoint{2.777579in}{0.787770in}}%
\pgfpathlineto{\pgfqpoint{2.779230in}{0.786661in}}%
\pgfpathlineto{\pgfqpoint{2.781044in}{0.785302in}}%
\pgfpathlineto{\pgfqpoint{2.782561in}{0.784253in}}%
\pgfpathlineto{\pgfqpoint{2.784274in}{0.783033in}}%
\pgfpathlineto{\pgfqpoint{2.785799in}{0.781967in}}%
\pgfpathlineto{\pgfqpoint{2.787552in}{0.780643in}}%
\pgfpathlineto{\pgfqpoint{2.789221in}{0.779557in}}%
\pgfpathlineto{\pgfqpoint{2.790909in}{0.778294in}}%
\pgfpathlineto{\pgfqpoint{2.792549in}{0.777189in}}%
\pgfpathlineto{\pgfqpoint{2.794241in}{0.775903in}}%
\pgfpathlineto{\pgfqpoint{2.795820in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{2.797450in}{0.773645in}}%
\pgfpathlineto{\pgfqpoint{2.799002in}{0.772590in}}%
\pgfpathlineto{\pgfqpoint{2.800574in}{0.771438in}}%
\pgfpathlineto{\pgfqpoint{2.802133in}{0.770365in}}%
\pgfpathlineto{\pgfqpoint{2.803710in}{0.769193in}}%
\pgfpathlineto{\pgfqpoint{2.805275in}{0.768103in}}%
\pgfpathlineto{\pgfqpoint{2.806795in}{0.767003in}}%
\pgfpathlineto{\pgfqpoint{2.808427in}{0.765895in}}%
\pgfpathlineto{\pgfqpoint{2.809983in}{0.764684in}}%
\pgfpathlineto{\pgfqpoint{2.811527in}{0.763650in}}%
\pgfpathlineto{\pgfqpoint{2.812999in}{0.762609in}}%
\pgfpathlineto{\pgfqpoint{2.814459in}{0.761559in}}%
\pgfpathlineto{\pgfqpoint{2.815938in}{0.760502in}}%
\pgfpathlineto{\pgfqpoint{2.817492in}{0.759436in}}%
\pgfpathlineto{\pgfqpoint{2.818948in}{0.758361in}}%
\pgfpathlineto{\pgfqpoint{2.820536in}{0.757278in}}%
\pgfpathlineto{\pgfqpoint{2.821996in}{0.756186in}}%
\pgfpathlineto{\pgfqpoint{2.823587in}{0.755086in}}%
\pgfpathlineto{\pgfqpoint{2.825053in}{0.753976in}}%
\pgfpathlineto{\pgfqpoint{2.826563in}{0.752959in}}%
\pgfpathlineto{\pgfqpoint{2.827978in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{2.829465in}{0.750902in}}%
\pgfpathlineto{\pgfqpoint{2.830886in}{0.749861in}}%
\pgfpathlineto{\pgfqpoint{2.832378in}{0.748813in}}%
\pgfpathlineto{\pgfqpoint{2.833777in}{0.747756in}}%
\pgfpathlineto{\pgfqpoint{2.835379in}{0.746691in}}%
\pgfpathlineto{\pgfqpoint{2.836783in}{0.745618in}}%
\pgfpathlineto{\pgfqpoint{2.838386in}{0.744536in}}%
\pgfpathlineto{\pgfqpoint{2.839742in}{0.743555in}}%
\pgfpathlineto{\pgfqpoint{2.841321in}{0.742456in}}%
\pgfpathlineto{\pgfqpoint{2.842682in}{0.741460in}}%
\pgfpathlineto{\pgfqpoint{2.844185in}{0.740456in}}%
\pgfpathlineto{\pgfqpoint{2.845551in}{0.739444in}}%
\pgfpathlineto{\pgfqpoint{2.847032in}{0.738425in}}%
\pgfpathlineto{\pgfqpoint{2.848377in}{0.737398in}}%
\pgfpathlineto{\pgfqpoint{2.849886in}{0.736364in}}%
\pgfpathlineto{\pgfqpoint{2.851236in}{0.735321in}}%
\pgfpathlineto{\pgfqpoint{2.852843in}{0.734270in}}%
\pgfpathlineto{\pgfqpoint{2.854196in}{0.733211in}}%
\pgfpathlineto{\pgfqpoint{2.855803in}{0.732144in}}%
\pgfpathlineto{\pgfqpoint{2.857111in}{0.731188in}}%
\pgfpathlineto{\pgfqpoint{2.858670in}{0.730104in}}%
\pgfpathlineto{\pgfqpoint{2.859982in}{0.729134in}}%
\pgfpathlineto{\pgfqpoint{2.861610in}{0.728033in}}%
\pgfpathlineto{\pgfqpoint{2.862925in}{0.727048in}}%
\pgfpathlineto{\pgfqpoint{2.864391in}{0.726055in}}%
\pgfpathlineto{\pgfqpoint{2.865687in}{0.725055in}}%
\pgfpathlineto{\pgfqpoint{2.867177in}{0.724047in}}%
\pgfpathlineto{\pgfqpoint{2.868455in}{0.723160in}}%
\pgfpathlineto{\pgfqpoint{2.869857in}{0.722138in}}%
\pgfpathlineto{\pgfqpoint{2.871138in}{0.721237in}}%
\pgfpathlineto{\pgfqpoint{2.872652in}{0.720201in}}%
\pgfpathlineto{\pgfqpoint{2.873914in}{0.719287in}}%
\pgfpathlineto{\pgfqpoint{2.875427in}{0.718235in}}%
\pgfpathlineto{\pgfqpoint{2.876693in}{0.717308in}}%
\pgfpathlineto{\pgfqpoint{2.878185in}{0.716241in}}%
\pgfpathlineto{\pgfqpoint{2.879453in}{0.715300in}}%
\pgfpathlineto{\pgfqpoint{2.881049in}{0.714217in}}%
\pgfpathlineto{\pgfqpoint{2.882319in}{0.713262in}}%
\pgfpathlineto{\pgfqpoint{2.883911in}{0.712162in}}%
\pgfpathlineto{\pgfqpoint{2.885163in}{0.711192in}}%
\pgfpathlineto{\pgfqpoint{2.886670in}{0.710216in}}%
\pgfpathlineto{\pgfqpoint{2.887924in}{0.709232in}}%
\pgfpathlineto{\pgfqpoint{2.889430in}{0.708241in}}%
\pgfpathlineto{\pgfqpoint{2.890685in}{0.707242in}}%
\pgfpathlineto{\pgfqpoint{2.892268in}{0.706236in}}%
\pgfpathlineto{\pgfqpoint{2.893525in}{0.705223in}}%
\pgfpathlineto{\pgfqpoint{2.895084in}{0.704202in}}%
\pgfpathlineto{\pgfqpoint{2.896303in}{0.703321in}}%
\pgfpathlineto{\pgfqpoint{2.897839in}{0.702285in}}%
\pgfpathlineto{\pgfqpoint{2.899060in}{0.701241in}}%
\pgfpathlineto{\pgfqpoint{2.899098in}{0.701391in}}%
\pgfpathlineto{\pgfqpoint{2.899894in}{0.700641in}}%
\pgfpathlineto{\pgfqpoint{2.900102in}{0.700641in}}%
\pgfpathlineto{\pgfqpoint{2.901590in}{0.699585in}}%
\pgfpathlineto{\pgfqpoint{2.902805in}{0.698673in}}%
\pgfpathlineto{\pgfqpoint{2.904383in}{0.697601in}}%
\pgfpathlineto{\pgfqpoint{2.905599in}{0.696675in}}%
\pgfpathlineto{\pgfqpoint{2.907189in}{0.695587in}}%
\pgfpathlineto{\pgfqpoint{2.908406in}{0.694648in}}%
\pgfpathlineto{\pgfqpoint{2.909402in}{0.694018in}}%
\pgfpathlineto{\pgfqpoint{2.909402in}{0.694018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{0.715014in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899402in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{0.551245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807208in,y=2.012002in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Sheriff of Nottingham}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796000in}{0.609092in}}%
\pgfpathlineto{\pgfqpoint{2.429013in}{0.609092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452152in}{0.609092in}}{\pgfqpoint{2.452152in}{0.632231in}}%
\pgfpathlineto{\pgfqpoint{2.452152in}{0.948422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452152in}{0.971561in}}{\pgfqpoint{2.429013in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.796000in}{0.971561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.772861in}{0.971561in}}{\pgfqpoint{0.772861in}{0.948422in}}%
\pgfpathlineto{\pgfqpoint{0.772861in}{0.632231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.772861in}{0.609092in}}{\pgfqpoint{0.796000in}{0.609092in}}%
\pgfpathlineto{\pgfqpoint{0.796000in}{0.609092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819139in}{0.884790in}}%
\pgfpathlineto{\pgfqpoint{0.934833in}{0.884790in}}%
\pgfpathlineto{\pgfqpoint{1.050528in}{0.884790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143083in,y=0.844297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Farina \& Pipis (2023)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.819139in}{0.720910in}}%
\pgfpathlineto{\pgfqpoint{0.934833in}{0.720910in}}%
\pgfpathlineto{\pgfqpoint{1.050528in}{0.720910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143083in,y=0.680417in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont UTC dynamics (this paper)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/S2123_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}%\renewcommand{\rmdefault}{ptm}
%%   %\renewcommand{\sfdefault}{phv}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.150000in}{2.275000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.275000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.275000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{0.715014in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936310in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{0.936310in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936310in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.936310in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388607in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{1.388607in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388607in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388607in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840903in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{1.840903in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840903in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840903in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293200in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.293200in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293200in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.293200in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745496in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745496in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745496in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857507in,y=0.274234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.628838in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.628838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.628838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329789in, y=0.581755in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.963315in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.963315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.963315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329789in, y=0.916232in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.297792in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.297792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.297792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416595in, y=1.250709in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.632269in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.632269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.632269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416595in, y=1.585186in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.554634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.577026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.596423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.613533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.729525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.788424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.830213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.862627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.889111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.911503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.930900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.948010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.064002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.122901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.164690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.197104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.223588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.245981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.265377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.282487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.398479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.457378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.499167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.531581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.558065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.580458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.599855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.616964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.732956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.791855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.833644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.866058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.892542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.914935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274234in,y=1.239957in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average linear-swap regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705014in}{1.793305in}}%
\pgfpathlineto{\pgfqpoint{1.588042in}{1.793163in}}%
\pgfpathlineto{\pgfqpoint{1.747780in}{1.761008in}}%
\pgfpathlineto{\pgfqpoint{1.846025in}{1.735888in}}%
\pgfpathlineto{\pgfqpoint{1.921966in}{1.711778in}}%
\pgfpathlineto{\pgfqpoint{2.016056in}{1.687478in}}%
\pgfpathlineto{\pgfqpoint{2.053840in}{1.668453in}}%
\pgfpathlineto{\pgfqpoint{2.079910in}{1.650458in}}%
\pgfpathlineto{\pgfqpoint{2.102440in}{1.632377in}}%
\pgfpathlineto{\pgfqpoint{2.137473in}{1.598610in}}%
\pgfpathlineto{\pgfqpoint{2.168222in}{1.564702in}}%
\pgfpathlineto{\pgfqpoint{2.194613in}{1.543651in}}%
\pgfpathlineto{\pgfqpoint{2.207802in}{1.535790in}}%
\pgfpathlineto{\pgfqpoint{2.257389in}{1.512247in}}%
\pgfpathlineto{\pgfqpoint{2.285376in}{1.506260in}}%
\pgfpathlineto{\pgfqpoint{2.327167in}{1.501780in}}%
\pgfpathlineto{\pgfqpoint{2.371550in}{1.494164in}}%
\pgfpathlineto{\pgfqpoint{2.378623in}{1.491154in}}%
\pgfpathlineto{\pgfqpoint{2.394406in}{1.486374in}}%
\pgfpathlineto{\pgfqpoint{2.404158in}{1.481039in}}%
\pgfpathlineto{\pgfqpoint{2.413660in}{1.478130in}}%
\pgfpathlineto{\pgfqpoint{2.452396in}{1.464060in}}%
\pgfpathlineto{\pgfqpoint{2.466406in}{1.458365in}}%
\pgfpathlineto{\pgfqpoint{2.473895in}{1.456827in}}%
\pgfpathlineto{\pgfqpoint{2.491523in}{1.450380in}}%
\pgfpathlineto{\pgfqpoint{2.521141in}{1.442617in}}%
\pgfpathlineto{\pgfqpoint{2.526390in}{1.441401in}}%
\pgfpathlineto{\pgfqpoint{2.532054in}{1.439611in}}%
\pgfpathlineto{\pgfqpoint{2.542067in}{1.437610in}}%
\pgfpathlineto{\pgfqpoint{2.550612in}{1.435255in}}%
\pgfpathlineto{\pgfqpoint{2.552791in}{1.435605in}}%
\pgfpathlineto{\pgfqpoint{2.555392in}{1.434246in}}%
\pgfpathlineto{\pgfqpoint{2.557779in}{1.434327in}}%
\pgfpathlineto{\pgfqpoint{2.562889in}{1.432548in}}%
\pgfpathlineto{\pgfqpoint{2.569768in}{1.430914in}}%
\pgfpathlineto{\pgfqpoint{2.577674in}{1.429762in}}%
\pgfpathlineto{\pgfqpoint{2.590066in}{1.429282in}}%
\pgfpathlineto{\pgfqpoint{2.598490in}{1.427439in}}%
\pgfpathlineto{\pgfqpoint{2.617543in}{1.425193in}}%
\pgfpathlineto{\pgfqpoint{2.622783in}{1.424768in}}%
\pgfpathlineto{\pgfqpoint{2.634336in}{1.422292in}}%
\pgfpathlineto{\pgfqpoint{2.641513in}{1.421051in}}%
\pgfpathlineto{\pgfqpoint{2.650741in}{1.419948in}}%
\pgfpathlineto{\pgfqpoint{2.654803in}{1.419000in}}%
\pgfpathlineto{\pgfqpoint{2.690939in}{1.415050in}}%
\pgfpathlineto{\pgfqpoint{2.694695in}{1.414776in}}%
\pgfpathlineto{\pgfqpoint{2.699613in}{1.413526in}}%
\pgfpathlineto{\pgfqpoint{2.712614in}{1.412662in}}%
\pgfpathlineto{\pgfqpoint{2.714781in}{1.412232in}}%
\pgfpathlineto{\pgfqpoint{2.743046in}{1.410498in}}%
\pgfpathlineto{\pgfqpoint{2.753127in}{1.409150in}}%
\pgfpathlineto{\pgfqpoint{2.755728in}{1.409583in}}%
\pgfpathlineto{\pgfqpoint{2.759234in}{1.408803in}}%
\pgfpathlineto{\pgfqpoint{2.787697in}{1.407046in}}%
\pgfpathlineto{\pgfqpoint{2.791403in}{1.406944in}}%
\pgfpathlineto{\pgfqpoint{2.877549in}{1.403153in}}%
\pgfpathlineto{\pgfqpoint{2.883113in}{1.403066in}}%
\pgfpathlineto{\pgfqpoint{2.885543in}{1.402974in}}%
\pgfpathlineto{\pgfqpoint{2.889897in}{1.402700in}}%
\pgfpathlineto{\pgfqpoint{2.894362in}{1.402219in}}%
\pgfpathlineto{\pgfqpoint{2.896137in}{1.402459in}}%
\pgfpathlineto{\pgfqpoint{2.896137in}{1.402459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896137in}{1.402459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896137in}{1.402459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705014in}{1.462091in}}%
\pgfpathlineto{\pgfqpoint{0.818877in}{1.462046in}}%
\pgfpathlineto{\pgfqpoint{0.973591in}{1.437276in}}%
\pgfpathlineto{\pgfqpoint{1.134088in}{1.362374in}}%
\pgfpathlineto{\pgfqpoint{1.180359in}{1.344286in}}%
\pgfpathlineto{\pgfqpoint{1.221082in}{1.322697in}}%
\pgfpathlineto{\pgfqpoint{1.286159in}{1.301992in}}%
\pgfpathlineto{\pgfqpoint{1.311866in}{1.290889in}}%
\pgfpathlineto{\pgfqpoint{1.340631in}{1.288503in}}%
\pgfpathlineto{\pgfqpoint{1.390172in}{1.277504in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{1.254814in}}%
\pgfpathlineto{\pgfqpoint{1.475035in}{1.250482in}}%
\pgfpathlineto{\pgfqpoint{1.522032in}{1.231687in}}%
\pgfpathlineto{\pgfqpoint{1.540551in}{1.218816in}}%
\pgfpathlineto{\pgfqpoint{1.557407in}{1.213491in}}%
\pgfpathlineto{\pgfqpoint{1.571642in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{1.580298in}{1.199636in}}%
\pgfpathlineto{\pgfqpoint{1.605556in}{1.192082in}}%
\pgfpathlineto{\pgfqpoint{1.617587in}{1.183653in}}%
\pgfpathlineto{\pgfqpoint{1.627863in}{1.179938in}}%
\pgfpathlineto{\pgfqpoint{1.632769in}{1.174154in}}%
\pgfpathlineto{\pgfqpoint{1.637218in}{1.173483in}}%
\pgfpathlineto{\pgfqpoint{1.643150in}{1.171198in}}%
\pgfpathlineto{\pgfqpoint{1.649122in}{1.167185in}}%
\pgfpathlineto{\pgfqpoint{1.681146in}{1.152925in}}%
\pgfpathlineto{\pgfqpoint{1.686011in}{1.150005in}}%
\pgfpathlineto{\pgfqpoint{1.690797in}{1.148827in}}%
\pgfpathlineto{\pgfqpoint{1.700009in}{1.143577in}}%
\pgfpathlineto{\pgfqpoint{1.704288in}{1.142439in}}%
\pgfpathlineto{\pgfqpoint{1.707719in}{1.138583in}}%
\pgfpathlineto{\pgfqpoint{1.714527in}{1.136411in}}%
\pgfpathlineto{\pgfqpoint{1.717406in}{1.132167in}}%
\pgfpathlineto{\pgfqpoint{1.721568in}{1.132235in}}%
\pgfpathlineto{\pgfqpoint{1.726279in}{1.130784in}}%
\pgfpathlineto{\pgfqpoint{1.730400in}{1.126903in}}%
\pgfpathlineto{\pgfqpoint{1.734393in}{1.126818in}}%
\pgfpathlineto{\pgfqpoint{1.742571in}{1.122542in}}%
\pgfpathlineto{\pgfqpoint{1.746701in}{1.121641in}}%
\pgfpathlineto{\pgfqpoint{1.750582in}{1.117996in}}%
\pgfpathlineto{\pgfqpoint{1.752953in}{1.117956in}}%
\pgfpathlineto{\pgfqpoint{1.755136in}{1.116713in}}%
\pgfpathlineto{\pgfqpoint{1.757793in}{1.113091in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{1.113278in}}%
\pgfpathlineto{\pgfqpoint{1.765531in}{1.109398in}}%
\pgfpathlineto{\pgfqpoint{1.768203in}{1.108817in}}%
\pgfpathlineto{\pgfqpoint{1.771142in}{1.105466in}}%
\pgfpathlineto{\pgfqpoint{1.774114in}{1.105646in}}%
\pgfpathlineto{\pgfqpoint{1.776915in}{1.104650in}}%
\pgfpathlineto{\pgfqpoint{1.779716in}{1.101576in}}%
\pgfpathlineto{\pgfqpoint{1.782766in}{1.101649in}}%
\pgfpathlineto{\pgfqpoint{1.785826in}{1.098785in}}%
\pgfpathlineto{\pgfqpoint{1.791990in}{1.097816in}}%
\pgfpathlineto{\pgfqpoint{1.794951in}{1.094821in}}%
\pgfpathlineto{\pgfqpoint{1.797823in}{1.095021in}}%
\pgfpathlineto{\pgfqpoint{1.800530in}{1.092291in}}%
\pgfpathlineto{\pgfqpoint{1.805583in}{1.091488in}}%
\pgfpathlineto{\pgfqpoint{1.807623in}{1.088745in}}%
\pgfpathlineto{\pgfqpoint{1.809980in}{1.088929in}}%
\pgfpathlineto{\pgfqpoint{1.812261in}{1.085900in}}%
\pgfpathlineto{\pgfqpoint{1.814179in}{1.086436in}}%
\pgfpathlineto{\pgfqpoint{1.818471in}{1.083557in}}%
\pgfpathlineto{\pgfqpoint{1.821285in}{1.083188in}}%
\pgfpathlineto{\pgfqpoint{1.823939in}{1.080198in}}%
\pgfpathlineto{\pgfqpoint{1.826092in}{1.080795in}}%
\pgfpathlineto{\pgfqpoint{1.828647in}{1.078808in}}%
\pgfpathlineto{\pgfqpoint{1.833771in}{1.077735in}}%
\pgfpathlineto{\pgfqpoint{1.835755in}{1.075141in}}%
\pgfpathlineto{\pgfqpoint{1.837978in}{1.075524in}}%
\pgfpathlineto{\pgfqpoint{1.839668in}{1.072699in}}%
\pgfpathlineto{\pgfqpoint{1.841394in}{1.073361in}}%
\pgfpathlineto{\pgfqpoint{1.844985in}{1.071069in}}%
\pgfpathlineto{\pgfqpoint{1.847035in}{1.070611in}}%
\pgfpathlineto{\pgfqpoint{1.848709in}{1.068218in}}%
\pgfpathlineto{\pgfqpoint{1.850700in}{1.068557in}}%
\pgfpathlineto{\pgfqpoint{1.852728in}{1.065792in}}%
\pgfpathlineto{\pgfqpoint{1.854736in}{1.066565in}}%
\pgfpathlineto{\pgfqpoint{1.856718in}{1.064662in}}%
\pgfpathlineto{\pgfqpoint{1.860667in}{1.063944in}}%
\pgfpathlineto{\pgfqpoint{1.862280in}{1.062234in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.062153in}}%
\pgfpathlineto{\pgfqpoint{1.865985in}{1.059682in}}%
\pgfpathlineto{\pgfqpoint{1.867929in}{1.060302in}}%
\pgfpathlineto{\pgfqpoint{1.869510in}{1.057678in}}%
\pgfpathlineto{\pgfqpoint{1.871236in}{1.058495in}}%
\pgfpathlineto{\pgfqpoint{1.873225in}{1.056544in}}%
\pgfpathlineto{\pgfqpoint{1.876599in}{1.055815in}}%
\pgfpathlineto{\pgfqpoint{1.881396in}{1.052434in}}%
\pgfpathlineto{\pgfqpoint{1.883051in}{1.052756in}}%
\pgfpathlineto{\pgfqpoint{1.884455in}{1.050287in}}%
\pgfpathlineto{\pgfqpoint{1.886056in}{1.051091in}}%
\pgfpathlineto{\pgfqpoint{1.887616in}{1.048633in}}%
\pgfpathlineto{\pgfqpoint{1.889031in}{1.049454in}}%
\pgfpathlineto{\pgfqpoint{1.890144in}{1.047482in}}%
\pgfpathlineto{\pgfqpoint{1.891556in}{1.047839in}}%
\pgfpathlineto{\pgfqpoint{1.895461in}{1.046174in}}%
\pgfpathlineto{\pgfqpoint{1.901112in}{1.044298in}}%
\pgfpathlineto{\pgfqpoint{1.902749in}{1.042456in}}%
\pgfpathlineto{\pgfqpoint{1.904646in}{1.042784in}}%
\pgfpathlineto{\pgfqpoint{1.906053in}{1.040599in}}%
\pgfpathlineto{\pgfqpoint{1.907072in}{1.041289in}}%
\pgfpathlineto{\pgfqpoint{1.908219in}{1.038935in}}%
\pgfpathlineto{\pgfqpoint{1.909412in}{1.039821in}}%
\pgfpathlineto{\pgfqpoint{1.910570in}{1.037503in}}%
\pgfpathlineto{\pgfqpoint{1.911713in}{1.038381in}}%
\pgfpathlineto{\pgfqpoint{1.913178in}{1.036296in}}%
\pgfpathlineto{\pgfqpoint{1.914709in}{1.036953in}}%
\pgfpathlineto{\pgfqpoint{1.916200in}{1.035255in}}%
\pgfpathlineto{\pgfqpoint{1.917580in}{1.035546in}}%
\pgfpathlineto{\pgfqpoint{1.920343in}{1.034144in}}%
\pgfpathlineto{\pgfqpoint{1.936059in}{1.025838in}}%
\pgfpathlineto{\pgfqpoint{1.937404in}{1.026281in}}%
\pgfpathlineto{\pgfqpoint{1.938823in}{1.024576in}}%
\pgfpathlineto{\pgfqpoint{1.940117in}{1.025109in}}%
\pgfpathlineto{\pgfqpoint{1.941499in}{1.023351in}}%
\pgfpathlineto{\pgfqpoint{1.942931in}{1.023946in}}%
\pgfpathlineto{\pgfqpoint{1.944336in}{1.022165in}}%
\pgfpathlineto{\pgfqpoint{1.945292in}{1.022803in}}%
\pgfpathlineto{\pgfqpoint{1.946602in}{1.021007in}}%
\pgfpathlineto{\pgfqpoint{1.947819in}{1.021679in}}%
\pgfpathlineto{\pgfqpoint{1.949024in}{1.019880in}}%
\pgfpathlineto{\pgfqpoint{1.950121in}{1.020577in}}%
\pgfpathlineto{\pgfqpoint{1.950982in}{1.018774in}}%
\pgfpathlineto{\pgfqpoint{1.952287in}{1.019486in}}%
\pgfpathlineto{\pgfqpoint{1.953445in}{1.017709in}}%
\pgfpathlineto{\pgfqpoint{1.954866in}{1.018406in}}%
\pgfpathlineto{\pgfqpoint{1.956067in}{1.016666in}}%
\pgfpathlineto{\pgfqpoint{1.957322in}{1.017339in}}%
\pgfpathlineto{\pgfqpoint{1.958399in}{1.015656in}}%
\pgfpathlineto{\pgfqpoint{1.959460in}{1.016293in}}%
\pgfpathlineto{\pgfqpoint{1.960558in}{1.014681in}}%
\pgfpathlineto{\pgfqpoint{1.961653in}{1.015271in}}%
\pgfpathlineto{\pgfqpoint{1.962731in}{1.013749in}}%
\pgfpathlineto{\pgfqpoint{1.963815in}{1.014252in}}%
\pgfpathlineto{\pgfqpoint{1.966415in}{1.011952in}}%
\pgfpathlineto{\pgfqpoint{1.967349in}{1.012253in}}%
\pgfpathlineto{\pgfqpoint{1.970117in}{1.010238in}}%
\pgfpathlineto{\pgfqpoint{1.973407in}{1.008970in}}%
\pgfpathlineto{\pgfqpoint{1.979022in}{1.006736in}}%
\pgfpathlineto{\pgfqpoint{1.979891in}{1.005253in}}%
\pgfpathlineto{\pgfqpoint{1.980915in}{1.005828in}}%
\pgfpathlineto{\pgfqpoint{1.981815in}{1.004116in}}%
\pgfpathlineto{\pgfqpoint{1.983041in}{1.004926in}}%
\pgfpathlineto{\pgfqpoint{1.984093in}{1.003081in}}%
\pgfpathlineto{\pgfqpoint{1.985130in}{1.004028in}}%
\pgfpathlineto{\pgfqpoint{1.986139in}{1.002184in}}%
\pgfpathlineto{\pgfqpoint{1.987154in}{1.003159in}}%
\pgfpathlineto{\pgfqpoint{1.988120in}{1.001415in}}%
\pgfpathlineto{\pgfqpoint{1.989085in}{1.002295in}}%
\pgfpathlineto{\pgfqpoint{1.989998in}{1.000777in}}%
\pgfpathlineto{\pgfqpoint{1.990965in}{1.001437in}}%
\pgfpathlineto{\pgfqpoint{1.993951in}{0.999616in}}%
\pgfpathlineto{\pgfqpoint{1.997771in}{0.998229in}}%
\pgfpathlineto{\pgfqpoint{1.998714in}{0.996863in}}%
\pgfpathlineto{\pgfqpoint{1.999694in}{0.997427in}}%
\pgfpathlineto{\pgfqpoint{2.000586in}{0.995717in}}%
\pgfpathlineto{\pgfqpoint{2.001472in}{0.996621in}}%
\pgfpathlineto{\pgfqpoint{2.002384in}{0.994831in}}%
\pgfpathlineto{\pgfqpoint{2.003437in}{0.995822in}}%
\pgfpathlineto{\pgfqpoint{2.004468in}{0.994234in}}%
\pgfpathlineto{\pgfqpoint{2.005360in}{0.995030in}}%
\pgfpathlineto{\pgfqpoint{2.007336in}{0.994245in}}%
\pgfpathlineto{\pgfqpoint{2.010815in}{0.991735in}}%
\pgfpathlineto{\pgfqpoint{2.011767in}{0.992093in}}%
\pgfpathlineto{\pgfqpoint{2.012640in}{0.990475in}}%
\pgfpathlineto{\pgfqpoint{2.013518in}{0.991340in}}%
\pgfpathlineto{\pgfqpoint{2.014372in}{0.989605in}}%
\pgfpathlineto{\pgfqpoint{2.015249in}{0.990596in}}%
\pgfpathlineto{\pgfqpoint{2.016110in}{0.989119in}}%
\pgfpathlineto{\pgfqpoint{2.017096in}{0.989859in}}%
\pgfpathlineto{\pgfqpoint{2.019697in}{0.988388in}}%
\pgfpathlineto{\pgfqpoint{2.023860in}{0.985387in}}%
\pgfpathlineto{\pgfqpoint{2.024841in}{0.986394in}}%
\pgfpathlineto{\pgfqpoint{2.027029in}{0.984699in}}%
\pgfpathlineto{\pgfqpoint{2.028719in}{0.984347in}}%
\pgfpathlineto{\pgfqpoint{2.031425in}{0.982144in}}%
\pgfpathlineto{\pgfqpoint{2.032228in}{0.983085in}}%
\pgfpathlineto{\pgfqpoint{2.033017in}{0.981505in}}%
\pgfpathlineto{\pgfqpoint{2.033800in}{0.982424in}}%
\pgfpathlineto{\pgfqpoint{2.035699in}{0.981081in}}%
\pgfpathlineto{\pgfqpoint{2.038328in}{0.979023in}}%
\pgfpathlineto{\pgfqpoint{2.039165in}{0.979920in}}%
\pgfpathlineto{\pgfqpoint{2.040003in}{0.978435in}}%
\pgfpathlineto{\pgfqpoint{2.040749in}{0.979283in}}%
\pgfpathlineto{\pgfqpoint{2.042358in}{0.978566in}}%
\pgfpathlineto{\pgfqpoint{2.054352in}{0.972121in}}%
\pgfpathlineto{\pgfqpoint{2.055044in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{2.055746in}{0.971243in}}%
\pgfpathlineto{\pgfqpoint{2.056363in}{0.972176in}}%
\pgfpathlineto{\pgfqpoint{2.059063in}{0.970153in}}%
\pgfpathlineto{\pgfqpoint{2.059763in}{0.970651in}}%
\pgfpathlineto{\pgfqpoint{2.060525in}{0.969207in}}%
\pgfpathlineto{\pgfqpoint{2.061249in}{0.970139in}}%
\pgfpathlineto{\pgfqpoint{2.063134in}{0.969068in}}%
\pgfpathlineto{\pgfqpoint{2.065101in}{0.967227in}}%
\pgfpathlineto{\pgfqpoint{2.065852in}{0.968157in}}%
\pgfpathlineto{\pgfqpoint{2.067425in}{0.967510in}}%
\pgfpathlineto{\pgfqpoint{2.085216in}{0.959189in}}%
\pgfpathlineto{\pgfqpoint{2.085875in}{0.960128in}}%
\pgfpathlineto{\pgfqpoint{2.086510in}{0.959279in}}%
\pgfpathlineto{\pgfqpoint{2.087678in}{0.959264in}}%
\pgfpathlineto{\pgfqpoint{2.089456in}{0.957793in}}%
\pgfpathlineto{\pgfqpoint{2.090788in}{0.957959in}}%
\pgfpathlineto{\pgfqpoint{2.092602in}{0.956413in}}%
\pgfpathlineto{\pgfqpoint{2.093142in}{0.957248in}}%
\pgfpathlineto{\pgfqpoint{2.093641in}{0.956641in}}%
\pgfpathlineto{\pgfqpoint{2.095165in}{0.955143in}}%
\pgfpathlineto{\pgfqpoint{2.095806in}{0.956062in}}%
\pgfpathlineto{\pgfqpoint{2.096415in}{0.955328in}}%
\pgfpathlineto{\pgfqpoint{2.100542in}{0.954095in}}%
\pgfpathlineto{\pgfqpoint{2.101847in}{0.952804in}}%
\pgfpathlineto{\pgfqpoint{2.102726in}{0.952945in}}%
\pgfpathlineto{\pgfqpoint{2.104375in}{0.951628in}}%
\pgfpathlineto{\pgfqpoint{2.105463in}{0.951817in}}%
\pgfpathlineto{\pgfqpoint{2.107117in}{0.950490in}}%
\pgfpathlineto{\pgfqpoint{2.108201in}{0.950728in}}%
\pgfpathlineto{\pgfqpoint{2.109819in}{0.949423in}}%
\pgfpathlineto{\pgfqpoint{2.110825in}{0.949647in}}%
\pgfpathlineto{\pgfqpoint{2.112232in}{0.948397in}}%
\pgfpathlineto{\pgfqpoint{2.113295in}{0.948606in}}%
\pgfpathlineto{\pgfqpoint{2.114634in}{0.947411in}}%
\pgfpathlineto{\pgfqpoint{2.115409in}{0.947573in}}%
\pgfpathlineto{\pgfqpoint{2.115948in}{0.946354in}}%
\pgfpathlineto{\pgfqpoint{2.116599in}{0.947249in}}%
\pgfpathlineto{\pgfqpoint{2.118872in}{0.945305in}}%
\pgfpathlineto{\pgfqpoint{2.119412in}{0.946223in}}%
\pgfpathlineto{\pgfqpoint{2.120016in}{0.945552in}}%
\pgfpathlineto{\pgfqpoint{2.124937in}{0.942851in}}%
\pgfpathlineto{\pgfqpoint{2.126378in}{0.943119in}}%
\pgfpathlineto{\pgfqpoint{2.145092in}{0.934452in}}%
\pgfpathlineto{\pgfqpoint{2.145565in}{0.935353in}}%
\pgfpathlineto{\pgfqpoint{2.145976in}{0.934841in}}%
\pgfpathlineto{\pgfqpoint{2.147394in}{0.933830in}}%
\pgfpathlineto{\pgfqpoint{2.148153in}{0.934186in}}%
\pgfpathlineto{\pgfqpoint{2.148451in}{0.933027in}}%
\pgfpathlineto{\pgfqpoint{2.149479in}{0.933403in}}%
\pgfpathlineto{\pgfqpoint{2.150980in}{0.932400in}}%
\pgfpathlineto{\pgfqpoint{2.151470in}{0.932956in}}%
\pgfpathlineto{\pgfqpoint{2.155013in}{0.931426in}}%
\pgfpathlineto{\pgfqpoint{2.155419in}{0.930300in}}%
\pgfpathlineto{\pgfqpoint{2.156340in}{0.930719in}}%
\pgfpathlineto{\pgfqpoint{2.157665in}{0.929789in}}%
\pgfpathlineto{\pgfqpoint{2.158629in}{0.930099in}}%
\pgfpathlineto{\pgfqpoint{2.160429in}{0.928594in}}%
\pgfpathlineto{\pgfqpoint{2.160834in}{0.929330in}}%
\pgfpathlineto{\pgfqpoint{2.161687in}{0.928613in}}%
\pgfpathlineto{\pgfqpoint{2.162076in}{0.928797in}}%
\pgfpathlineto{\pgfqpoint{2.163642in}{0.927185in}}%
\pgfpathlineto{\pgfqpoint{2.163935in}{0.928040in}}%
\pgfpathlineto{\pgfqpoint{2.164440in}{0.927483in}}%
\pgfpathlineto{\pgfqpoint{2.166200in}{0.927074in}}%
\pgfpathlineto{\pgfqpoint{2.167818in}{0.926382in}}%
\pgfpathlineto{\pgfqpoint{2.169412in}{0.925462in}}%
\pgfpathlineto{\pgfqpoint{2.170397in}{0.925424in}}%
\pgfpathlineto{\pgfqpoint{2.218559in}{0.906500in}}%
\pgfpathlineto{\pgfqpoint{2.219661in}{0.906693in}}%
\pgfpathlineto{\pgfqpoint{2.221073in}{0.905725in}}%
\pgfpathlineto{\pgfqpoint{2.222407in}{0.905682in}}%
\pgfpathlineto{\pgfqpoint{2.223648in}{0.904641in}}%
\pgfpathlineto{\pgfqpoint{2.223976in}{0.904924in}}%
\pgfpathlineto{\pgfqpoint{2.225318in}{0.904706in}}%
\pgfpathlineto{\pgfqpoint{2.226575in}{0.903593in}}%
\pgfpathlineto{\pgfqpoint{2.227766in}{0.903790in}}%
\pgfpathlineto{\pgfqpoint{2.231809in}{0.902449in}}%
\pgfpathlineto{\pgfqpoint{2.232766in}{0.901318in}}%
\pgfpathlineto{\pgfqpoint{2.233070in}{0.901962in}}%
\pgfpathlineto{\pgfqpoint{2.258819in}{0.892462in}}%
\pgfpathlineto{\pgfqpoint{2.259597in}{0.892154in}}%
\pgfpathlineto{\pgfqpoint{2.259857in}{0.892863in}}%
\pgfpathlineto{\pgfqpoint{2.262920in}{0.891393in}}%
\pgfpathlineto{\pgfqpoint{2.263981in}{0.891393in}}%
\pgfpathlineto{\pgfqpoint{2.265508in}{0.890221in}}%
\pgfpathlineto{\pgfqpoint{2.265827in}{0.890892in}}%
\pgfpathlineto{\pgfqpoint{2.269302in}{0.889014in}}%
\pgfpathlineto{\pgfqpoint{2.270411in}{0.889232in}}%
\pgfpathlineto{\pgfqpoint{2.273142in}{0.887749in}}%
\pgfpathlineto{\pgfqpoint{2.274616in}{0.887554in}}%
\pgfpathlineto{\pgfqpoint{2.275563in}{0.886694in}}%
\pgfpathlineto{\pgfqpoint{2.275801in}{0.887382in}}%
\pgfpathlineto{\pgfqpoint{2.281146in}{0.885210in}}%
\pgfpathlineto{\pgfqpoint{2.282280in}{0.885235in}}%
\pgfpathlineto{\pgfqpoint{2.283978in}{0.883936in}}%
\pgfpathlineto{\pgfqpoint{2.284223in}{0.884312in}}%
\pgfpathlineto{\pgfqpoint{2.285354in}{0.883836in}}%
\pgfpathlineto{\pgfqpoint{2.286290in}{0.883055in}}%
\pgfpathlineto{\pgfqpoint{2.286517in}{0.883710in}}%
\pgfpathlineto{\pgfqpoint{2.291775in}{0.881354in}}%
\pgfpathlineto{\pgfqpoint{2.291992in}{0.881940in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{0.881022in}}%
\pgfpathlineto{\pgfqpoint{2.292856in}{0.881558in}}%
\pgfpathlineto{\pgfqpoint{2.294367in}{0.880303in}}%
\pgfpathlineto{\pgfqpoint{2.294586in}{0.880945in}}%
\pgfpathlineto{\pgfqpoint{2.295054in}{0.880046in}}%
\pgfpathlineto{\pgfqpoint{2.295463in}{0.880586in}}%
\pgfpathlineto{\pgfqpoint{2.296540in}{0.879659in}}%
\pgfpathlineto{\pgfqpoint{2.296755in}{0.880175in}}%
\pgfpathlineto{\pgfqpoint{2.298759in}{0.879037in}}%
\pgfpathlineto{\pgfqpoint{2.299602in}{0.879219in}}%
\pgfpathlineto{\pgfqpoint{2.299424in}{0.878596in}}%
\pgfpathlineto{\pgfqpoint{2.299813in}{0.879037in}}%
\pgfpathlineto{\pgfqpoint{2.300636in}{0.878283in}}%
\pgfpathlineto{\pgfqpoint{2.301046in}{0.878674in}}%
\pgfpathlineto{\pgfqpoint{2.302657in}{0.877498in}}%
\pgfpathlineto{\pgfqpoint{2.303640in}{0.877734in}}%
\pgfpathlineto{\pgfqpoint{2.303823in}{0.877525in}}%
\pgfpathlineto{\pgfqpoint{2.304670in}{0.876762in}}%
\pgfpathlineto{\pgfqpoint{2.304881in}{0.877025in}}%
\pgfpathlineto{\pgfqpoint{2.305955in}{0.876788in}}%
\pgfpathlineto{\pgfqpoint{2.306756in}{0.876022in}}%
\pgfpathlineto{\pgfqpoint{2.307178in}{0.876498in}}%
\pgfpathlineto{\pgfqpoint{2.308792in}{0.875332in}}%
\pgfpathlineto{\pgfqpoint{2.309959in}{0.875598in}}%
\pgfpathlineto{\pgfqpoint{2.310142in}{0.875385in}}%
\pgfpathlineto{\pgfqpoint{2.310945in}{0.874665in}}%
\pgfpathlineto{\pgfqpoint{2.311338in}{0.875092in}}%
\pgfpathlineto{\pgfqpoint{2.313057in}{0.874048in}}%
\pgfpathlineto{\pgfqpoint{2.313832in}{0.874209in}}%
\pgfpathlineto{\pgfqpoint{2.313653in}{0.873591in}}%
\pgfpathlineto{\pgfqpoint{2.313968in}{0.874048in}}%
\pgfpathlineto{\pgfqpoint{2.315042in}{0.873267in}}%
\pgfpathlineto{\pgfqpoint{2.315820in}{0.873510in}}%
\pgfpathlineto{\pgfqpoint{2.315623in}{0.872862in}}%
\pgfpathlineto{\pgfqpoint{2.316021in}{0.873402in}}%
\pgfpathlineto{\pgfqpoint{2.317392in}{0.872211in}}%
\pgfpathlineto{\pgfqpoint{2.318396in}{0.872564in}}%
\pgfpathlineto{\pgfqpoint{2.320179in}{0.871365in}}%
\pgfpathlineto{\pgfqpoint{2.320827in}{0.871064in}}%
\pgfpathlineto{\pgfqpoint{2.321193in}{0.871584in}}%
\pgfpathlineto{\pgfqpoint{2.322671in}{0.870459in}}%
\pgfpathlineto{\pgfqpoint{2.323607in}{0.870762in}}%
\pgfpathlineto{\pgfqpoint{2.323800in}{0.870597in}}%
\pgfpathlineto{\pgfqpoint{2.325265in}{0.869465in}}%
\pgfpathlineto{\pgfqpoint{2.325432in}{0.870074in}}%
\pgfpathlineto{\pgfqpoint{2.326381in}{0.869520in}}%
\pgfpathlineto{\pgfqpoint{2.327921in}{0.868659in}}%
\pgfpathlineto{\pgfqpoint{2.328484in}{0.868380in}}%
\pgfpathlineto{\pgfqpoint{2.328876in}{0.868910in}}%
\pgfpathlineto{\pgfqpoint{2.330384in}{0.867905in}}%
\pgfpathlineto{\pgfqpoint{2.332215in}{0.867512in}}%
\pgfpathlineto{\pgfqpoint{2.333690in}{0.866667in}}%
\pgfpathlineto{\pgfqpoint{2.333830in}{0.867231in}}%
\pgfpathlineto{\pgfqpoint{2.334113in}{0.866440in}}%
\pgfpathlineto{\pgfqpoint{2.334647in}{0.866525in}}%
\pgfpathlineto{\pgfqpoint{2.334998in}{0.866780in}}%
\pgfpathlineto{\pgfqpoint{2.336162in}{0.865873in}}%
\pgfpathlineto{\pgfqpoint{2.336335in}{0.866356in}}%
\pgfpathlineto{\pgfqpoint{2.336644in}{0.865532in}}%
\pgfpathlineto{\pgfqpoint{2.337165in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{2.339853in}{0.864675in}}%
\pgfpathlineto{\pgfqpoint{2.340369in}{0.864245in}}%
\pgfpathlineto{\pgfqpoint{2.340734in}{0.864761in}}%
\pgfpathlineto{\pgfqpoint{2.342156in}{0.863813in}}%
\pgfpathlineto{\pgfqpoint{2.343883in}{0.863554in}}%
\pgfpathlineto{\pgfqpoint{2.345205in}{0.862569in}}%
\pgfpathlineto{\pgfqpoint{2.346078in}{0.862946in}}%
\pgfpathlineto{\pgfqpoint{2.346234in}{0.862743in}}%
\pgfpathlineto{\pgfqpoint{2.347641in}{0.861753in}}%
\pgfpathlineto{\pgfqpoint{2.348416in}{0.862132in}}%
\pgfpathlineto{\pgfqpoint{2.348605in}{0.861957in}}%
\pgfpathlineto{\pgfqpoint{2.349546in}{0.861196in}}%
\pgfpathlineto{\pgfqpoint{2.349755in}{0.861724in}}%
\pgfpathlineto{\pgfqpoint{2.351749in}{0.860314in}}%
\pgfpathlineto{\pgfqpoint{2.352666in}{0.860638in}}%
\pgfpathlineto{\pgfqpoint{2.352853in}{0.860402in}}%
\pgfpathlineto{\pgfqpoint{2.354269in}{0.859485in}}%
\pgfpathlineto{\pgfqpoint{2.355088in}{0.859840in}}%
\pgfpathlineto{\pgfqpoint{2.355291in}{0.859692in}}%
\pgfpathlineto{\pgfqpoint{2.356613in}{0.858741in}}%
\pgfpathlineto{\pgfqpoint{2.357577in}{0.858949in}}%
\pgfpathlineto{\pgfqpoint{2.358835in}{0.858083in}}%
\pgfpathlineto{\pgfqpoint{2.505086in}{0.808262in}}%
\pgfpathlineto{\pgfqpoint{2.506663in}{0.806904in}}%
\pgfpathlineto{\pgfqpoint{2.514308in}{0.801297in}}%
\pgfpathlineto{\pgfqpoint{2.516787in}{0.799469in}}%
\pgfpathlineto{\pgfqpoint{2.522986in}{0.794957in}}%
\pgfpathlineto{\pgfqpoint{2.560113in}{0.767916in}}%
\pgfpathlineto{\pgfqpoint{2.568779in}{0.761649in}}%
\pgfpathlineto{\pgfqpoint{2.570183in}{0.760538in}}%
\pgfpathlineto{\pgfqpoint{2.574349in}{0.757515in}}%
\pgfpathlineto{\pgfqpoint{2.575915in}{0.756433in}}%
\pgfpathlineto{\pgfqpoint{2.592657in}{0.744292in}}%
\pgfpathlineto{\pgfqpoint{2.594089in}{0.743238in}}%
\pgfpathlineto{\pgfqpoint{2.597046in}{0.741108in}}%
\pgfpathlineto{\pgfqpoint{2.598573in}{0.740031in}}%
\pgfpathlineto{\pgfqpoint{2.601727in}{0.737715in}}%
\pgfpathlineto{\pgfqpoint{2.603249in}{0.736613in}}%
\pgfpathlineto{\pgfqpoint{2.605915in}{0.734663in}}%
\pgfpathlineto{\pgfqpoint{2.607329in}{0.733607in}}%
\pgfpathlineto{\pgfqpoint{2.610127in}{0.731473in}}%
\pgfpathlineto{\pgfqpoint{2.611672in}{0.730394in}}%
\pgfpathlineto{\pgfqpoint{2.613939in}{0.728724in}}%
\pgfpathlineto{\pgfqpoint{2.615496in}{0.727624in}}%
\pgfpathlineto{\pgfqpoint{2.617983in}{0.725773in}}%
\pgfpathlineto{\pgfqpoint{2.619527in}{0.724726in}}%
\pgfpathlineto{\pgfqpoint{2.621476in}{0.723292in}}%
\pgfpathlineto{\pgfqpoint{2.622926in}{0.722227in}}%
\pgfpathlineto{\pgfqpoint{2.625219in}{0.720537in}}%
\pgfpathlineto{\pgfqpoint{2.626798in}{0.719451in}}%
\pgfpathlineto{\pgfqpoint{2.628911in}{0.717807in}}%
\pgfpathlineto{\pgfqpoint{2.630432in}{0.716701in}}%
\pgfpathlineto{\pgfqpoint{2.632370in}{0.715266in}}%
\pgfpathlineto{\pgfqpoint{2.633830in}{0.714220in}}%
\pgfpathlineto{\pgfqpoint{2.635819in}{0.712760in}}%
\pgfpathlineto{\pgfqpoint{2.637318in}{0.711697in}}%
\pgfpathlineto{\pgfqpoint{2.639156in}{0.710377in}}%
\pgfpathlineto{\pgfqpoint{2.640663in}{0.709296in}}%
\pgfpathlineto{\pgfqpoint{2.642599in}{0.707870in}}%
\pgfpathlineto{\pgfqpoint{2.644142in}{0.706769in}}%
\pgfpathlineto{\pgfqpoint{2.646291in}{0.705146in}}%
\pgfpathlineto{\pgfqpoint{2.647770in}{0.704112in}}%
\pgfpathlineto{\pgfqpoint{2.649615in}{0.702721in}}%
\pgfpathlineto{\pgfqpoint{2.651088in}{0.701669in}}%
\pgfpathlineto{\pgfqpoint{2.652749in}{0.700432in}}%
\pgfpathlineto{\pgfqpoint{2.654347in}{0.699363in}}%
\pgfpathlineto{\pgfqpoint{2.656102in}{0.698016in}}%
\pgfpathlineto{\pgfqpoint{2.657657in}{0.696929in}}%
\pgfpathlineto{\pgfqpoint{2.659272in}{0.695651in}}%
\pgfpathlineto{\pgfqpoint{2.660903in}{0.694546in}}%
\pgfpathlineto{\pgfqpoint{2.662550in}{0.693340in}}%
\pgfpathlineto{\pgfqpoint{2.663976in}{0.692312in}}%
\pgfpathlineto{\pgfqpoint{2.665587in}{0.691087in}}%
\pgfpathlineto{\pgfqpoint{2.667010in}{0.690042in}}%
\pgfpathlineto{\pgfqpoint{2.668569in}{0.688893in}}%
\pgfpathlineto{\pgfqpoint{2.670109in}{0.687833in}}%
\pgfpathlineto{\pgfqpoint{2.671716in}{0.686569in}}%
\pgfpathlineto{\pgfqpoint{2.673233in}{0.685491in}}%
\pgfpathlineto{\pgfqpoint{2.674813in}{0.684306in}}%
\pgfpathlineto{\pgfqpoint{2.676339in}{0.683212in}}%
\pgfpathlineto{\pgfqpoint{2.677859in}{0.682108in}}%
\pgfpathlineto{\pgfqpoint{2.679202in}{0.681098in}}%
\pgfpathlineto{\pgfqpoint{2.680683in}{0.679979in}}%
\pgfpathlineto{\pgfqpoint{2.682177in}{0.678954in}}%
\pgfpathlineto{\pgfqpoint{2.683557in}{0.677921in}}%
\pgfpathlineto{\pgfqpoint{2.685044in}{0.676882in}}%
\pgfpathlineto{\pgfqpoint{2.686430in}{0.675729in}}%
\pgfpathlineto{\pgfqpoint{2.687900in}{0.674673in}}%
\pgfpathlineto{\pgfqpoint{2.689329in}{0.673610in}}%
\pgfpathlineto{\pgfqpoint{2.690851in}{0.672539in}}%
\pgfpathlineto{\pgfqpoint{2.692297in}{0.671460in}}%
\pgfpathlineto{\pgfqpoint{2.693866in}{0.670372in}}%
\pgfpathlineto{\pgfqpoint{2.695405in}{0.669167in}}%
\pgfpathlineto{\pgfqpoint{2.697017in}{0.668062in}}%
\pgfpathlineto{\pgfqpoint{2.698452in}{0.666949in}}%
\pgfpathlineto{\pgfqpoint{2.699820in}{0.665940in}}%
\pgfpathlineto{\pgfqpoint{2.701214in}{0.664924in}}%
\pgfpathlineto{\pgfqpoint{2.702624in}{0.663900in}}%
\pgfpathlineto{\pgfqpoint{2.704136in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{2.705592in}{0.661716in}}%
\pgfpathlineto{\pgfqpoint{2.707001in}{0.660553in}}%
\pgfpathlineto{\pgfqpoint{2.708532in}{0.659498in}}%
\pgfpathlineto{\pgfqpoint{2.709908in}{0.658436in}}%
\pgfpathlineto{\pgfqpoint{2.711436in}{0.657365in}}%
\pgfpathlineto{\pgfqpoint{2.712778in}{0.656407in}}%
\pgfpathlineto{\pgfqpoint{2.714269in}{0.655322in}}%
\pgfpathlineto{\pgfqpoint{2.715668in}{0.654228in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{0.653126in}}%
\pgfpathlineto{\pgfqpoint{2.718736in}{0.652016in}}%
\pgfpathlineto{\pgfqpoint{2.720160in}{0.651022in}}%
\pgfpathlineto{\pgfqpoint{2.721443in}{0.650021in}}%
\pgfpathlineto{\pgfqpoint{2.722953in}{0.649013in}}%
\pgfpathlineto{\pgfqpoint{2.724273in}{0.647998in}}%
\pgfpathlineto{\pgfqpoint{2.725683in}{0.646976in}}%
\pgfpathlineto{\pgfqpoint{2.726971in}{0.645947in}}%
\pgfpathlineto{\pgfqpoint{2.728448in}{0.644910in}}%
\pgfpathlineto{\pgfqpoint{2.729777in}{0.643866in}}%
\pgfpathlineto{\pgfqpoint{2.731294in}{0.642814in}}%
\pgfpathlineto{\pgfqpoint{2.732625in}{0.641755in}}%
\pgfpathlineto{\pgfqpoint{2.734230in}{0.640688in}}%
\pgfpathlineto{\pgfqpoint{2.735540in}{0.639613in}}%
\pgfpathlineto{\pgfqpoint{2.737073in}{0.638530in}}%
\pgfpathlineto{\pgfqpoint{2.738332in}{0.637576in}}%
\pgfpathlineto{\pgfqpoint{2.739837in}{0.636477in}}%
\pgfpathlineto{\pgfqpoint{2.741145in}{0.635509in}}%
\pgfpathlineto{\pgfqpoint{2.742571in}{0.634535in}}%
\pgfpathlineto{\pgfqpoint{2.743796in}{0.633554in}}%
\pgfpathlineto{\pgfqpoint{2.745169in}{0.632566in}}%
\pgfpathlineto{\pgfqpoint{2.746441in}{0.631572in}}%
\pgfpathlineto{\pgfqpoint{2.747895in}{0.630570in}}%
\pgfpathlineto{\pgfqpoint{2.749161in}{0.629562in}}%
\pgfpathlineto{\pgfqpoint{2.750650in}{0.628547in}}%
\pgfpathlineto{\pgfqpoint{2.751950in}{0.627524in}}%
\pgfpathlineto{\pgfqpoint{2.753400in}{0.626495in}}%
\pgfpathlineto{\pgfqpoint{2.754667in}{0.625458in}}%
\pgfpathlineto{\pgfqpoint{2.756212in}{0.624413in}}%
\pgfpathlineto{\pgfqpoint{2.757504in}{0.623361in}}%
\pgfpathlineto{\pgfqpoint{2.759077in}{0.622301in}}%
\pgfpathlineto{\pgfqpoint{2.760292in}{0.621234in}}%
\pgfpathlineto{\pgfqpoint{2.760312in}{0.621387in}}%
\pgfpathlineto{\pgfqpoint{2.761789in}{0.620312in}}%
\pgfpathlineto{\pgfqpoint{2.763043in}{0.619230in}}%
\pgfpathlineto{\pgfqpoint{2.764665in}{0.618140in}}%
\pgfpathlineto{\pgfqpoint{2.765883in}{0.617198in}}%
\pgfpathlineto{\pgfqpoint{2.767438in}{0.616092in}}%
\pgfpathlineto{\pgfqpoint{2.768678in}{0.615138in}}%
\pgfpathlineto{\pgfqpoint{2.770007in}{0.614177in}}%
\pgfpathlineto{\pgfqpoint{2.770380in}{0.613855in}}%
\pgfpathlineto{\pgfqpoint{2.770380in}{0.613855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{0.715014in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.551245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857507in,y=2.012002in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Sheriff of Nottingham}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796000in}{0.609092in}}%
\pgfpathlineto{\pgfqpoint{2.429013in}{0.609092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452152in}{0.609092in}}{\pgfqpoint{2.452152in}{0.632231in}}%
\pgfpathlineto{\pgfqpoint{2.452152in}{0.948422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452152in}{0.971561in}}{\pgfqpoint{2.429013in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.796000in}{0.971561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.772861in}{0.971561in}}{\pgfqpoint{0.772861in}{0.948422in}}%
\pgfpathlineto{\pgfqpoint{0.772861in}{0.632231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.772861in}{0.609092in}}{\pgfqpoint{0.796000in}{0.609092in}}%
\pgfpathlineto{\pgfqpoint{0.796000in}{0.609092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819139in}{0.884790in}}%
\pgfpathlineto{\pgfqpoint{0.934833in}{0.884790in}}%
\pgfpathlineto{\pgfqpoint{1.050528in}{0.884790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143083in,y=0.844297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Farina \& Pipis (2023)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.819139in}{0.720910in}}%
\pgfpathlineto{\pgfqpoint{0.934833in}{0.720910in}}%
\pgfpathlineto{\pgfqpoint{1.050528in}{0.720910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143083in,y=0.680417in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont UTC dynamics (this paper)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/U222.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}%\renewcommand{\rmdefault}{ptm}
%%   %\renewcommand{\sfdefault}{phv}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.150000in}{2.275000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.275000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.275000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{0.715014in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{0.715014in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715014in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151891in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151891in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.151891in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588769in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{1.588769in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588769in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.588769in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025647in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.025647in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025647in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025647in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462524in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.462524in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462524in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462524in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899402in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899402in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.899402in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807208in,y=0.274234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.613855in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{0.613855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.613855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329789in, y=0.566773in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.852251in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{0.852251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.852251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329789in, y=0.805168in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.090646in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{1.090646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.090646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329789in, y=1.043564in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.329042in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{1.329042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.329042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329789in, y=1.281960in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.567438in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{1.567438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.567438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329789in, y=1.520355in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.805833in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{1.805833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.805833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416595in, y=1.758751in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.560967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.576927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.590752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.602947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.685619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.727599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.757384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.780487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.799363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.815323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.829148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.841342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.924015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.965994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.995779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.018882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.037759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.053719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.067544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.079738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.162411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.204390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.234175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.257278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.276154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.292114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.305939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.318134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.400806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.442786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.472571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.495674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.514550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.530510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.544335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.556529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.639202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.681181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.710966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.734069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.752946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.768906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.782731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.794925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.877598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.919577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274234in,y=1.239957in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average linear-swap regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.866058in}}%
\pgfpathlineto{\pgfqpoint{0.846527in}{1.829290in}}%
\pgfpathlineto{\pgfqpoint{0.978040in}{1.768635in}}%
\pgfpathlineto{\pgfqpoint{1.054971in}{1.734026in}}%
\pgfpathlineto{\pgfqpoint{1.084218in}{1.723947in}}%
\pgfpathlineto{\pgfqpoint{1.169975in}{1.689790in}}%
\pgfpathlineto{\pgfqpoint{1.292662in}{1.645945in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{1.632928in}}%
\pgfpathlineto{\pgfqpoint{1.366556in}{1.621759in}}%
\pgfpathlineto{\pgfqpoint{1.384083in}{1.616293in}}%
\pgfpathlineto{\pgfqpoint{1.410114in}{1.607142in}}%
\pgfpathlineto{\pgfqpoint{1.424175in}{1.601792in}}%
\pgfpathlineto{\pgfqpoint{1.437265in}{1.595726in}}%
\pgfpathlineto{\pgfqpoint{1.457256in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{1.553416in}{1.549792in}}%
\pgfpathlineto{\pgfqpoint{1.603371in}{1.531026in}}%
\pgfpathlineto{\pgfqpoint{1.632619in}{1.518743in}}%
\pgfpathlineto{\pgfqpoint{1.645709in}{1.511911in}}%
\pgfpathlineto{\pgfqpoint{1.669457in}{1.499874in}}%
\pgfpathlineto{\pgfqpoint{1.804045in}{1.427251in}}%
\pgfpathlineto{\pgfqpoint{1.834941in}{1.411798in}}%
\pgfpathlineto{\pgfqpoint{1.868146in}{1.395114in}}%
\pgfpathlineto{\pgfqpoint{1.993467in}{1.330787in}}%
\pgfpathlineto{\pgfqpoint{1.997691in}{1.328419in}}%
\pgfpathlineto{\pgfqpoint{2.015114in}{1.318936in}}%
\pgfpathlineto{\pgfqpoint{2.065847in}{1.291223in}}%
\pgfpathlineto{\pgfqpoint{2.067833in}{1.290173in}}%
\pgfpathlineto{\pgfqpoint{2.071145in}{1.288349in}}%
\pgfpathlineto{\pgfqpoint{2.073224in}{1.287270in}}%
\pgfpathlineto{\pgfqpoint{2.076300in}{1.285551in}}%
\pgfpathlineto{\pgfqpoint{2.078466in}{1.284442in}}%
\pgfpathlineto{\pgfqpoint{2.081459in}{1.282674in}}%
\pgfpathlineto{\pgfqpoint{2.083428in}{1.281698in}}%
\pgfpathlineto{\pgfqpoint{2.086068in}{1.280215in}}%
\pgfpathlineto{\pgfqpoint{2.087990in}{1.279215in}}%
\pgfpathlineto{\pgfqpoint{2.090568in}{1.277696in}}%
\pgfpathlineto{\pgfqpoint{2.092712in}{1.276671in}}%
\pgfpathlineto{\pgfqpoint{2.095095in}{1.275288in}}%
\pgfpathlineto{\pgfqpoint{2.097189in}{1.274239in}}%
\pgfpathlineto{\pgfqpoint{2.099517in}{1.272823in}}%
\pgfpathlineto{\pgfqpoint{2.101689in}{1.271748in}}%
\pgfpathlineto{\pgfqpoint{2.103838in}{1.270480in}}%
\pgfpathlineto{\pgfqpoint{2.106086in}{1.269380in}}%
\pgfpathlineto{\pgfqpoint{2.108185in}{1.268083in}}%
\pgfpathlineto{\pgfqpoint{2.110140in}{1.267146in}}%
\pgfpathlineto{\pgfqpoint{2.112075in}{1.266010in}}%
\pgfpathlineto{\pgfqpoint{2.113990in}{1.265054in}}%
\pgfpathlineto{\pgfqpoint{2.116004in}{1.263895in}}%
\pgfpathlineto{\pgfqpoint{2.117880in}{1.262919in}}%
\pgfpathlineto{\pgfqpoint{2.119854in}{1.261736in}}%
\pgfpathlineto{\pgfqpoint{2.121921in}{1.260740in}}%
\pgfpathlineto{\pgfqpoint{2.123853in}{1.259531in}}%
\pgfpathlineto{\pgfqpoint{2.125989in}{1.258513in}}%
\pgfpathlineto{\pgfqpoint{2.127770in}{1.257485in}}%
\pgfpathlineto{\pgfqpoint{2.129753in}{1.256446in}}%
\pgfpathlineto{\pgfqpoint{2.131499in}{1.255397in}}%
\pgfpathlineto{\pgfqpoint{2.133659in}{1.254338in}}%
\pgfpathlineto{\pgfqpoint{2.135369in}{1.253267in}}%
\pgfpathlineto{\pgfqpoint{2.137591in}{1.252185in}}%
\pgfpathlineto{\pgfqpoint{2.139266in}{1.251092in}}%
\pgfpathlineto{\pgfqpoint{2.141649in}{1.249987in}}%
\pgfpathlineto{\pgfqpoint{2.143187in}{1.249094in}}%
\pgfpathlineto{\pgfqpoint{2.144915in}{1.248194in}}%
\pgfpathlineto{\pgfqpoint{2.146527in}{1.247286in}}%
\pgfpathlineto{\pgfqpoint{2.148225in}{1.246370in}}%
\pgfpathlineto{\pgfqpoint{2.149809in}{1.245445in}}%
\pgfpathlineto{\pgfqpoint{2.151674in}{1.244512in}}%
\pgfpathlineto{\pgfqpoint{2.153230in}{1.243571in}}%
\pgfpathlineto{\pgfqpoint{2.155157in}{1.242621in}}%
\pgfpathlineto{\pgfqpoint{2.156685in}{1.241663in}}%
\pgfpathlineto{\pgfqpoint{2.158672in}{1.240695in}}%
\pgfpathlineto{\pgfqpoint{2.160172in}{1.239718in}}%
\pgfpathlineto{\pgfqpoint{2.162307in}{1.238732in}}%
\pgfpathlineto{\pgfqpoint{2.163779in}{1.237737in}}%
\pgfpathlineto{\pgfqpoint{2.165965in}{1.236732in}}%
\pgfpathlineto{\pgfqpoint{2.167498in}{1.235716in}}%
\pgfpathlineto{\pgfqpoint{2.169731in}{1.234691in}}%
\pgfpathlineto{\pgfqpoint{2.171234in}{1.233656in}}%
\pgfpathlineto{\pgfqpoint{2.173511in}{1.232610in}}%
\pgfpathlineto{\pgfqpoint{2.174898in}{1.231819in}}%
\pgfpathlineto{\pgfqpoint{2.176960in}{1.230754in}}%
\pgfpathlineto{\pgfqpoint{2.178323in}{1.229949in}}%
\pgfpathlineto{\pgfqpoint{2.180433in}{1.228864in}}%
\pgfpathlineto{\pgfqpoint{2.181770in}{1.228044in}}%
\pgfpathlineto{\pgfqpoint{2.183925in}{1.226939in}}%
\pgfpathlineto{\pgfqpoint{2.185320in}{1.226103in}}%
\pgfpathlineto{\pgfqpoint{2.187030in}{1.225260in}}%
\pgfpathlineto{\pgfqpoint{2.188403in}{1.224411in}}%
\pgfpathlineto{\pgfqpoint{2.190165in}{1.223554in}}%
\pgfpathlineto{\pgfqpoint{2.191515in}{1.222690in}}%
\pgfpathlineto{\pgfqpoint{2.193327in}{1.221819in}}%
\pgfpathlineto{\pgfqpoint{2.194655in}{1.220940in}}%
\pgfpathlineto{\pgfqpoint{2.196592in}{1.220054in}}%
\pgfpathlineto{\pgfqpoint{2.197897in}{1.219160in}}%
\pgfpathlineto{\pgfqpoint{2.199877in}{1.218258in}}%
\pgfpathlineto{\pgfqpoint{2.201235in}{1.217349in}}%
\pgfpathlineto{\pgfqpoint{2.203180in}{1.216431in}}%
\pgfpathlineto{\pgfqpoint{2.204516in}{1.215505in}}%
\pgfpathlineto{\pgfqpoint{2.206647in}{1.214571in}}%
\pgfpathlineto{\pgfqpoint{2.207958in}{1.213629in}}%
\pgfpathlineto{\pgfqpoint{2.210123in}{1.212677in}}%
\pgfpathlineto{\pgfqpoint{2.211410in}{1.211717in}}%
\pgfpathlineto{\pgfqpoint{2.213678in}{1.210748in}}%
\pgfpathlineto{\pgfqpoint{2.215011in}{1.209770in}}%
\pgfpathlineto{\pgfqpoint{2.217236in}{1.208782in}}%
\pgfpathlineto{\pgfqpoint{2.218545in}{1.207785in}}%
\pgfpathlineto{\pgfqpoint{2.220932in}{1.206778in}}%
\pgfpathlineto{\pgfqpoint{2.222216in}{1.205761in}}%
\pgfpathlineto{\pgfqpoint{2.224691in}{1.204735in}}%
\pgfpathlineto{\pgfqpoint{2.226015in}{1.203698in}}%
\pgfpathlineto{\pgfqpoint{2.228506in}{1.202650in}}%
\pgfpathlineto{\pgfqpoint{2.229740in}{1.201946in}}%
\pgfpathlineto{\pgfqpoint{2.231736in}{1.200880in}}%
\pgfpathlineto{\pgfqpoint{2.232948in}{1.200164in}}%
\pgfpathlineto{\pgfqpoint{2.235036in}{1.199080in}}%
\pgfpathlineto{\pgfqpoint{2.236228in}{1.198350in}}%
\pgfpathlineto{\pgfqpoint{2.238405in}{1.197247in}}%
\pgfpathlineto{\pgfqpoint{2.239637in}{1.196505in}}%
\pgfpathlineto{\pgfqpoint{2.241166in}{1.195757in}}%
\pgfpathlineto{\pgfqpoint{2.242381in}{1.195004in}}%
\pgfpathlineto{\pgfqpoint{2.243949in}{1.194246in}}%
\pgfpathlineto{\pgfqpoint{2.245146in}{1.193482in}}%
\pgfpathlineto{\pgfqpoint{2.246750in}{1.192712in}}%
\pgfpathlineto{\pgfqpoint{2.247988in}{1.191936in}}%
\pgfpathlineto{\pgfqpoint{2.249627in}{1.191155in}}%
\pgfpathlineto{\pgfqpoint{2.250847in}{1.190368in}}%
\pgfpathlineto{\pgfqpoint{2.252518in}{1.189574in}}%
\pgfpathlineto{\pgfqpoint{2.253720in}{1.188775in}}%
\pgfpathlineto{\pgfqpoint{2.255479in}{1.187969in}}%
\pgfpathlineto{\pgfqpoint{2.256662in}{1.187157in}}%
\pgfpathlineto{\pgfqpoint{2.258451in}{1.186339in}}%
\pgfpathlineto{\pgfqpoint{2.259670in}{1.185514in}}%
\pgfpathlineto{\pgfqpoint{2.261486in}{1.184682in}}%
\pgfpathlineto{\pgfqpoint{2.262686in}{1.183844in}}%
\pgfpathlineto{\pgfqpoint{2.264580in}{1.182999in}}%
\pgfpathlineto{\pgfqpoint{2.265762in}{1.182146in}}%
\pgfpathlineto{\pgfqpoint{2.267732in}{1.181287in}}%
\pgfpathlineto{\pgfqpoint{2.268946in}{1.180421in}}%
\pgfpathlineto{\pgfqpoint{2.270935in}{1.179547in}}%
\pgfpathlineto{\pgfqpoint{2.272130in}{1.178666in}}%
\pgfpathlineto{\pgfqpoint{2.274189in}{1.177777in}}%
\pgfpathlineto{\pgfqpoint{2.275362in}{1.176881in}}%
\pgfpathlineto{\pgfqpoint{2.277487in}{1.175977in}}%
\pgfpathlineto{\pgfqpoint{2.278691in}{1.175064in}}%
\pgfpathlineto{\pgfqpoint{2.280878in}{1.174144in}}%
\pgfpathlineto{\pgfqpoint{2.282061in}{1.173216in}}%
\pgfpathlineto{\pgfqpoint{2.284307in}{1.172279in}}%
\pgfpathlineto{\pgfqpoint{2.285516in}{1.171333in}}%
\pgfpathlineto{\pgfqpoint{2.287770in}{1.170379in}}%
\pgfpathlineto{\pgfqpoint{2.288957in}{1.169416in}}%
\pgfpathlineto{\pgfqpoint{2.291311in}{1.168444in}}%
\pgfpathlineto{\pgfqpoint{2.292477in}{1.167462in}}%
\pgfpathlineto{\pgfqpoint{2.294971in}{1.166471in}}%
\pgfpathlineto{\pgfqpoint{2.296160in}{1.165471in}}%
\pgfpathlineto{\pgfqpoint{2.298652in}{1.164461in}}%
\pgfpathlineto{\pgfqpoint{2.299818in}{1.163441in}}%
\pgfpathlineto{\pgfqpoint{2.302439in}{1.162411in}}%
\pgfpathlineto{\pgfqpoint{2.303626in}{1.161370in}}%
\pgfpathlineto{\pgfqpoint{2.306282in}{1.160319in}}%
\pgfpathlineto{\pgfqpoint{2.307445in}{1.159257in}}%
\pgfpathlineto{\pgfqpoint{2.310175in}{1.158184in}}%
\pgfpathlineto{\pgfqpoint{2.311357in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{2.314198in}{1.156005in}}%
\pgfpathlineto{\pgfqpoint{2.315355in}{1.154897in}}%
\pgfpathlineto{\pgfqpoint{2.317242in}{1.154339in}}%
\pgfpathlineto{\pgfqpoint{2.318421in}{1.153214in}}%
\pgfpathlineto{\pgfqpoint{2.320358in}{1.152646in}}%
\pgfpathlineto{\pgfqpoint{2.321518in}{1.151502in}}%
\pgfpathlineto{\pgfqpoint{2.323542in}{1.150926in}}%
\pgfpathlineto{\pgfqpoint{2.324722in}{1.149762in}}%
\pgfpathlineto{\pgfqpoint{2.326751in}{1.149176in}}%
\pgfpathlineto{\pgfqpoint{2.327912in}{1.147992in}}%
\pgfpathlineto{\pgfqpoint{2.330022in}{1.147396in}}%
\pgfpathlineto{\pgfqpoint{2.331201in}{1.146192in}}%
\pgfpathlineto{\pgfqpoint{2.333349in}{1.145585in}}%
\pgfpathlineto{\pgfqpoint{2.334507in}{1.144359in}}%
\pgfpathlineto{\pgfqpoint{2.336730in}{1.143741in}}%
\pgfpathlineto{\pgfqpoint{2.337904in}{1.142494in}}%
\pgfpathlineto{\pgfqpoint{2.340196in}{1.141864in}}%
\pgfpathlineto{\pgfqpoint{2.341313in}{1.141231in}}%
\pgfpathlineto{\pgfqpoint{2.342531in}{1.140594in}}%
\pgfpathlineto{\pgfqpoint{2.343671in}{1.139953in}}%
\pgfpathlineto{\pgfqpoint{2.344874in}{1.139308in}}%
\pgfpathlineto{\pgfqpoint{2.345999in}{1.138659in}}%
\pgfpathlineto{\pgfqpoint{2.347257in}{1.138005in}}%
\pgfpathlineto{\pgfqpoint{2.348403in}{1.137348in}}%
\pgfpathlineto{\pgfqpoint{2.349714in}{1.136687in}}%
\pgfpathlineto{\pgfqpoint{2.350846in}{1.136021in}}%
\pgfpathlineto{\pgfqpoint{2.352140in}{1.135351in}}%
\pgfpathlineto{\pgfqpoint{2.353257in}{1.134676in}}%
\pgfpathlineto{\pgfqpoint{2.354636in}{1.133997in}}%
\pgfpathlineto{\pgfqpoint{2.355771in}{1.133314in}}%
\pgfpathlineto{\pgfqpoint{2.357165in}{1.132626in}}%
\pgfpathlineto{\pgfqpoint{2.358286in}{1.131933in}}%
\pgfpathlineto{\pgfqpoint{2.359726in}{1.131236in}}%
\pgfpathlineto{\pgfqpoint{2.360865in}{1.130534in}}%
\pgfpathlineto{\pgfqpoint{2.362318in}{1.129827in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{1.129116in}}%
\pgfpathlineto{\pgfqpoint{2.364938in}{1.128399in}}%
\pgfpathlineto{\pgfqpoint{2.366077in}{1.127678in}}%
\pgfpathlineto{\pgfqpoint{2.367585in}{1.126951in}}%
\pgfpathlineto{\pgfqpoint{2.368708in}{1.126220in}}%
\pgfpathlineto{\pgfqpoint{2.370288in}{1.125483in}}%
\pgfpathlineto{\pgfqpoint{2.371426in}{1.124741in}}%
\pgfpathlineto{\pgfqpoint{2.373045in}{1.123993in}}%
\pgfpathlineto{\pgfqpoint{2.374167in}{1.123240in}}%
\pgfpathlineto{\pgfqpoint{2.375822in}{1.122482in}}%
\pgfpathlineto{\pgfqpoint{2.376957in}{1.121717in}}%
\pgfpathlineto{\pgfqpoint{2.378647in}{1.120948in}}%
\pgfpathlineto{\pgfqpoint{2.379766in}{1.120172in}}%
\pgfpathlineto{\pgfqpoint{2.381519in}{1.119391in}}%
\pgfpathlineto{\pgfqpoint{2.382649in}{1.118603in}}%
\pgfpathlineto{\pgfqpoint{2.384404in}{1.117810in}}%
\pgfpathlineto{\pgfqpoint{2.385518in}{1.117011in}}%
\pgfpathlineto{\pgfqpoint{2.387360in}{1.116205in}}%
\pgfpathlineto{\pgfqpoint{2.388484in}{1.115393in}}%
\pgfpathlineto{\pgfqpoint{2.390381in}{1.114574in}}%
\pgfpathlineto{\pgfqpoint{2.391515in}{1.113749in}}%
\pgfpathlineto{\pgfqpoint{2.393409in}{1.112918in}}%
\pgfpathlineto{\pgfqpoint{2.394525in}{1.112079in}}%
\pgfpathlineto{\pgfqpoint{2.396524in}{1.111234in}}%
\pgfpathlineto{\pgfqpoint{2.397649in}{1.110382in}}%
\pgfpathlineto{\pgfqpoint{2.399668in}{1.109523in}}%
\pgfpathlineto{\pgfqpoint{2.400801in}{1.108657in}}%
\pgfpathlineto{\pgfqpoint{2.402865in}{1.107783in}}%
\pgfpathlineto{\pgfqpoint{2.403979in}{1.106902in}}%
\pgfpathlineto{\pgfqpoint{2.406136in}{1.106013in}}%
\pgfpathlineto{\pgfqpoint{2.407257in}{1.105117in}}%
\pgfpathlineto{\pgfqpoint{2.409428in}{1.104212in}}%
\pgfpathlineto{\pgfqpoint{2.410554in}{1.103300in}}%
\pgfpathlineto{\pgfqpoint{2.412811in}{1.102380in}}%
\pgfpathlineto{\pgfqpoint{2.413942in}{1.101451in}}%
\pgfpathlineto{\pgfqpoint{2.416256in}{1.100514in}}%
\pgfpathlineto{\pgfqpoint{2.417391in}{1.099569in}}%
\pgfpathlineto{\pgfqpoint{2.419735in}{1.098615in}}%
\pgfpathlineto{\pgfqpoint{2.420849in}{1.097651in}}%
\pgfpathlineto{\pgfqpoint{2.423315in}{1.096679in}}%
\pgfpathlineto{\pgfqpoint{2.424431in}{1.095698in}}%
\pgfpathlineto{\pgfqpoint{2.426942in}{1.094707in}}%
\pgfpathlineto{\pgfqpoint{2.428061in}{1.093707in}}%
\pgfpathlineto{\pgfqpoint{2.430637in}{1.092697in}}%
\pgfpathlineto{\pgfqpoint{2.431756in}{1.091677in}}%
\pgfpathlineto{\pgfqpoint{2.434415in}{1.090646in}}%
\pgfpathlineto{\pgfqpoint{2.435534in}{1.089606in}}%
\pgfpathlineto{\pgfqpoint{2.438270in}{1.088555in}}%
\pgfpathlineto{\pgfqpoint{2.439388in}{1.087493in}}%
\pgfpathlineto{\pgfqpoint{2.442196in}{1.086420in}}%
\pgfpathlineto{\pgfqpoint{2.443312in}{1.085336in}}%
\pgfpathlineto{\pgfqpoint{2.446229in}{1.084240in}}%
\pgfpathlineto{\pgfqpoint{2.447342in}{1.083133in}}%
\pgfpathlineto{\pgfqpoint{2.448265in}{1.083133in}}%
\pgfpathlineto{\pgfqpoint{2.449386in}{1.082014in}}%
\pgfpathlineto{\pgfqpoint{2.450319in}{1.082014in}}%
\pgfpathlineto{\pgfqpoint{2.451449in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{2.452412in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{2.453530in}{1.079738in}}%
\pgfpathlineto{\pgfqpoint{2.454522in}{1.079738in}}%
\pgfpathlineto{\pgfqpoint{2.455646in}{1.078581in}}%
\pgfpathlineto{\pgfqpoint{2.456647in}{1.078581in}}%
\pgfpathlineto{\pgfqpoint{2.457759in}{1.077411in}}%
\pgfpathlineto{\pgfqpoint{2.458807in}{1.077411in}}%
\pgfpathlineto{\pgfqpoint{2.459926in}{1.076228in}}%
\pgfpathlineto{\pgfqpoint{2.460981in}{1.076228in}}%
\pgfpathlineto{\pgfqpoint{2.462106in}{1.075031in}}%
\pgfpathlineto{\pgfqpoint{2.463187in}{1.075031in}}%
\pgfpathlineto{\pgfqpoint{2.464299in}{1.073820in}}%
\pgfpathlineto{\pgfqpoint{2.465424in}{1.073820in}}%
\pgfpathlineto{\pgfqpoint{2.466542in}{1.072595in}}%
\pgfpathlineto{\pgfqpoint{2.467690in}{1.072595in}}%
\pgfpathlineto{\pgfqpoint{2.468813in}{1.071355in}}%
\pgfpathlineto{\pgfqpoint{2.469966in}{1.071355in}}%
\pgfpathlineto{\pgfqpoint{2.471093in}{1.070100in}}%
\pgfpathlineto{\pgfqpoint{2.472287in}{1.070100in}}%
\pgfpathlineto{\pgfqpoint{2.473401in}{1.068830in}}%
\pgfpathlineto{\pgfqpoint{2.474633in}{1.068830in}}%
\pgfpathlineto{\pgfqpoint{2.475751in}{1.067544in}}%
\pgfpathlineto{\pgfqpoint{2.477003in}{1.067544in}}%
\pgfpathlineto{\pgfqpoint{2.478125in}{1.066241in}}%
\pgfpathlineto{\pgfqpoint{2.479396in}{1.066241in}}%
\pgfpathlineto{\pgfqpoint{2.480521in}{1.064922in}}%
\pgfpathlineto{\pgfqpoint{2.481828in}{1.064922in}}%
\pgfpathlineto{\pgfqpoint{2.482956in}{1.063586in}}%
\pgfpathlineto{\pgfqpoint{2.484297in}{1.063586in}}%
\pgfpathlineto{\pgfqpoint{2.485410in}{1.062233in}}%
\pgfpathlineto{\pgfqpoint{2.486784in}{1.062233in}}%
\pgfpathlineto{\pgfqpoint{2.487900in}{1.060862in}}%
\pgfpathlineto{\pgfqpoint{2.489322in}{1.060862in}}%
\pgfpathlineto{\pgfqpoint{2.490439in}{1.059472in}}%
\pgfpathlineto{\pgfqpoint{2.491891in}{1.059472in}}%
\pgfpathlineto{\pgfqpoint{2.493009in}{1.058063in}}%
\pgfpathlineto{\pgfqpoint{2.494490in}{1.058063in}}%
\pgfpathlineto{\pgfqpoint{2.495609in}{1.056635in}}%
\pgfpathlineto{\pgfqpoint{2.497117in}{1.056635in}}%
\pgfpathlineto{\pgfqpoint{2.498236in}{1.055187in}}%
\pgfpathlineto{\pgfqpoint{2.499786in}{1.055187in}}%
\pgfpathlineto{\pgfqpoint{2.500905in}{1.053719in}}%
\pgfpathlineto{\pgfqpoint{2.502510in}{1.053719in}}%
\pgfpathlineto{\pgfqpoint{2.503628in}{1.052229in}}%
\pgfpathlineto{\pgfqpoint{2.505256in}{1.052229in}}%
\pgfpathlineto{\pgfqpoint{2.506374in}{1.050717in}}%
\pgfpathlineto{\pgfqpoint{2.508038in}{1.050717in}}%
\pgfpathlineto{\pgfqpoint{2.509154in}{1.049183in}}%
\pgfpathlineto{\pgfqpoint{2.510882in}{1.049183in}}%
\pgfpathlineto{\pgfqpoint{2.511997in}{1.047627in}}%
\pgfpathlineto{\pgfqpoint{2.513757in}{1.047627in}}%
\pgfpathlineto{\pgfqpoint{2.514869in}{1.046046in}}%
\pgfpathlineto{\pgfqpoint{2.516675in}{1.046046in}}%
\pgfpathlineto{\pgfqpoint{2.517798in}{1.044441in}}%
\pgfpathlineto{\pgfqpoint{2.519633in}{1.044441in}}%
\pgfpathlineto{\pgfqpoint{2.520753in}{1.042810in}}%
\pgfpathlineto{\pgfqpoint{2.522642in}{1.042810in}}%
\pgfpathlineto{\pgfqpoint{2.523758in}{1.041154in}}%
\pgfpathlineto{\pgfqpoint{2.525713in}{1.041154in}}%
\pgfpathlineto{\pgfqpoint{2.526824in}{1.039470in}}%
\pgfpathlineto{\pgfqpoint{2.528815in}{1.039470in}}%
\pgfpathlineto{\pgfqpoint{2.529935in}{1.037759in}}%
\pgfpathlineto{\pgfqpoint{2.531986in}{1.037759in}}%
\pgfpathlineto{\pgfqpoint{2.533101in}{1.036019in}}%
\pgfpathlineto{\pgfqpoint{2.535195in}{1.036019in}}%
\pgfpathlineto{\pgfqpoint{2.536317in}{1.034249in}}%
\pgfpathlineto{\pgfqpoint{2.538465in}{1.034249in}}%
\pgfpathlineto{\pgfqpoint{2.539581in}{1.032448in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{1.032448in}}%
\pgfpathlineto{\pgfqpoint{2.542914in}{1.030616in}}%
\pgfpathlineto{\pgfqpoint{2.545185in}{1.030616in}}%
\pgfpathlineto{\pgfqpoint{2.546299in}{1.028750in}}%
\pgfpathlineto{\pgfqpoint{2.548639in}{1.028750in}}%
\pgfpathlineto{\pgfqpoint{2.549757in}{1.026850in}}%
\pgfpathlineto{\pgfqpoint{2.552150in}{1.026850in}}%
\pgfpathlineto{\pgfqpoint{2.553270in}{1.024915in}}%
\pgfpathlineto{\pgfqpoint{2.555724in}{1.024915in}}%
\pgfpathlineto{\pgfqpoint{2.556835in}{1.022943in}}%
\pgfpathlineto{\pgfqpoint{2.559380in}{1.022943in}}%
\pgfpathlineto{\pgfqpoint{2.560493in}{1.020932in}}%
\pgfpathlineto{\pgfqpoint{2.563102in}{1.020932in}}%
\pgfpathlineto{\pgfqpoint{2.564215in}{1.018882in}}%
\pgfpathlineto{\pgfqpoint{2.566894in}{1.018882in}}%
\pgfpathlineto{\pgfqpoint{2.568007in}{1.016791in}}%
\pgfpathlineto{\pgfqpoint{2.570762in}{1.016791in}}%
\pgfpathlineto{\pgfqpoint{2.571874in}{1.014656in}}%
\pgfpathlineto{\pgfqpoint{2.574720in}{1.014656in}}%
\pgfpathlineto{\pgfqpoint{2.575841in}{1.012476in}}%
\pgfpathlineto{\pgfqpoint{2.578753in}{1.012476in}}%
\pgfpathlineto{\pgfqpoint{2.579870in}{1.010249in}}%
\pgfpathlineto{\pgfqpoint{2.582882in}{1.010249in}}%
\pgfpathlineto{\pgfqpoint{2.583995in}{1.007974in}}%
\pgfpathlineto{\pgfqpoint{2.587101in}{1.007974in}}%
\pgfpathlineto{\pgfqpoint{2.588219in}{1.005647in}}%
\pgfpathlineto{\pgfqpoint{2.591410in}{1.005647in}}%
\pgfpathlineto{\pgfqpoint{2.592523in}{1.003267in}}%
\pgfpathlineto{\pgfqpoint{2.595822in}{1.003267in}}%
\pgfpathlineto{\pgfqpoint{2.596937in}{1.000831in}}%
\pgfpathlineto{\pgfqpoint{2.600335in}{1.000831in}}%
\pgfpathlineto{\pgfqpoint{2.601451in}{0.998336in}}%
\pgfpathlineto{\pgfqpoint{2.604968in}{0.998336in}}%
\pgfpathlineto{\pgfqpoint{2.606084in}{0.995779in}}%
\pgfpathlineto{\pgfqpoint{2.609708in}{0.995779in}}%
\pgfpathlineto{\pgfqpoint{2.610823in}{0.993158in}}%
\pgfpathlineto{\pgfqpoint{2.614580in}{0.993158in}}%
\pgfpathlineto{\pgfqpoint{2.615692in}{0.990469in}}%
\pgfpathlineto{\pgfqpoint{2.619571in}{0.990469in}}%
\pgfpathlineto{\pgfqpoint{2.620687in}{0.987708in}}%
\pgfpathlineto{\pgfqpoint{2.624700in}{0.987708in}}%
\pgfpathlineto{\pgfqpoint{2.625818in}{0.984871in}}%
\pgfpathlineto{\pgfqpoint{2.629969in}{0.984871in}}%
\pgfpathlineto{\pgfqpoint{2.631081in}{0.981954in}}%
\pgfpathlineto{\pgfqpoint{2.635394in}{0.981954in}}%
\pgfpathlineto{\pgfqpoint{2.636512in}{0.978953in}}%
\pgfpathlineto{\pgfqpoint{2.640971in}{0.978953in}}%
\pgfpathlineto{\pgfqpoint{2.642087in}{0.975862in}}%
\pgfpathlineto{\pgfqpoint{2.647803in}{0.975862in}}%
\pgfpathlineto{\pgfqpoint{2.648914in}{0.972676in}}%
\pgfpathlineto{\pgfqpoint{2.653733in}{0.972676in}}%
\pgfpathlineto{\pgfqpoint{2.654845in}{0.969389in}}%
\pgfpathlineto{\pgfqpoint{2.659853in}{0.969389in}}%
\pgfpathlineto{\pgfqpoint{2.660969in}{0.965994in}}%
\pgfpathlineto{\pgfqpoint{2.666177in}{0.965994in}}%
\pgfpathlineto{\pgfqpoint{2.667289in}{0.962485in}}%
\pgfpathlineto{\pgfqpoint{2.672724in}{0.962485in}}%
\pgfpathlineto{\pgfqpoint{2.673836in}{0.958851in}}%
\pgfpathlineto{\pgfqpoint{2.679501in}{0.958851in}}%
\pgfpathlineto{\pgfqpoint{2.680616in}{0.955086in}}%
\pgfpathlineto{\pgfqpoint{2.686528in}{0.955086in}}%
\pgfpathlineto{\pgfqpoint{2.687643in}{0.951179in}}%
\pgfpathlineto{\pgfqpoint{2.693826in}{0.951179in}}%
\pgfpathlineto{\pgfqpoint{2.694938in}{0.947118in}}%
\pgfpathlineto{\pgfqpoint{2.701415in}{0.947118in}}%
\pgfpathlineto{\pgfqpoint{2.702527in}{0.942892in}}%
\pgfpathlineto{\pgfqpoint{2.709323in}{0.942892in}}%
\pgfpathlineto{\pgfqpoint{2.710435in}{0.938485in}}%
\pgfpathlineto{\pgfqpoint{2.717573in}{0.938485in}}%
\pgfpathlineto{\pgfqpoint{2.718688in}{0.933883in}}%
\pgfpathlineto{\pgfqpoint{2.726199in}{0.933883in}}%
\pgfpathlineto{\pgfqpoint{2.727312in}{0.929067in}}%
\pgfpathlineto{\pgfqpoint{2.735236in}{0.929067in}}%
\pgfpathlineto{\pgfqpoint{2.736351in}{0.924015in}}%
\pgfpathlineto{\pgfqpoint{2.747176in}{0.924015in}}%
\pgfpathlineto{\pgfqpoint{2.748290in}{0.918704in}}%
\pgfpathlineto{\pgfqpoint{2.757167in}{0.918704in}}%
\pgfpathlineto{\pgfqpoint{2.758280in}{0.913107in}}%
\pgfpathlineto{\pgfqpoint{2.767710in}{0.913107in}}%
\pgfpathlineto{\pgfqpoint{2.768823in}{0.907189in}}%
\pgfpathlineto{\pgfqpoint{2.778872in}{0.907189in}}%
\pgfpathlineto{\pgfqpoint{2.779986in}{0.900912in}}%
\pgfpathlineto{\pgfqpoint{2.790738in}{0.900912in}}%
\pgfpathlineto{\pgfqpoint{2.791851in}{0.894230in}}%
\pgfpathlineto{\pgfqpoint{2.803389in}{0.894230in}}%
\pgfpathlineto{\pgfqpoint{2.804503in}{0.887087in}}%
\pgfpathlineto{\pgfqpoint{2.816948in}{0.887087in}}%
\pgfpathlineto{\pgfqpoint{2.818061in}{0.879414in}}%
\pgfpathlineto{\pgfqpoint{2.831550in}{0.879414in}}%
\pgfpathlineto{\pgfqpoint{2.832661in}{0.871127in}}%
\pgfpathlineto{\pgfqpoint{2.847372in}{0.871127in}}%
\pgfpathlineto{\pgfqpoint{2.848484in}{0.862119in}}%
\pgfpathlineto{\pgfqpoint{2.864631in}{0.862119in}}%
\pgfpathlineto{\pgfqpoint{2.865742in}{0.852251in}}%
\pgfpathlineto{\pgfqpoint{2.883621in}{0.852251in}}%
\pgfpathlineto{\pgfqpoint{2.884733in}{0.841342in}}%
\pgfpathlineto{\pgfqpoint{2.904724in}{0.841342in}}%
\pgfpathlineto{\pgfqpoint{2.905837in}{0.829148in}}%
\pgfpathlineto{\pgfqpoint{2.909402in}{0.829148in}}%
\pgfpathlineto{\pgfqpoint{2.909402in}{0.829148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.184388in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.805783in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{1.588643in}}%
\pgfpathlineto{\pgfqpoint{1.414918in}{1.445140in}}%
\pgfpathlineto{\pgfqpoint{1.491848in}{1.406006in}}%
\pgfpathlineto{\pgfqpoint{2.121807in}{1.062233in}}%
\pgfpathlineto{\pgfqpoint{2.122946in}{1.062233in}}%
\pgfpathlineto{\pgfqpoint{2.126325in}{1.059472in}}%
\pgfpathlineto{\pgfqpoint{2.127437in}{1.059472in}}%
\pgfpathlineto{\pgfqpoint{2.129644in}{1.058063in}}%
\pgfpathlineto{\pgfqpoint{2.130737in}{1.058063in}}%
\pgfpathlineto{\pgfqpoint{2.133981in}{1.055187in}}%
\pgfpathlineto{\pgfqpoint{2.135049in}{1.055187in}}%
\pgfpathlineto{\pgfqpoint{2.137169in}{1.053719in}}%
\pgfpathlineto{\pgfqpoint{2.138221in}{1.053719in}}%
\pgfpathlineto{\pgfqpoint{2.140306in}{1.052229in}}%
\pgfpathlineto{\pgfqpoint{2.141340in}{1.052229in}}%
\pgfpathlineto{\pgfqpoint{2.144408in}{1.049183in}}%
\pgfpathlineto{\pgfqpoint{2.146427in}{1.049183in}}%
\pgfpathlineto{\pgfqpoint{2.148424in}{1.047627in}}%
\pgfpathlineto{\pgfqpoint{2.149415in}{1.047627in}}%
\pgfpathlineto{\pgfqpoint{2.151381in}{1.046046in}}%
\pgfpathlineto{\pgfqpoint{2.152356in}{1.046046in}}%
\pgfpathlineto{\pgfqpoint{2.154292in}{1.044441in}}%
\pgfpathlineto{\pgfqpoint{2.155253in}{1.044441in}}%
\pgfpathlineto{\pgfqpoint{2.157160in}{1.042810in}}%
\pgfpathlineto{\pgfqpoint{2.158106in}{1.042810in}}%
\pgfpathlineto{\pgfqpoint{2.159985in}{1.041154in}}%
\pgfpathlineto{\pgfqpoint{2.161845in}{1.041154in}}%
\pgfpathlineto{\pgfqpoint{2.163687in}{1.039470in}}%
\pgfpathlineto{\pgfqpoint{2.164601in}{1.039470in}}%
\pgfpathlineto{\pgfqpoint{2.166417in}{1.037759in}}%
\pgfpathlineto{\pgfqpoint{2.168215in}{1.037759in}}%
\pgfpathlineto{\pgfqpoint{2.169997in}{1.036019in}}%
\pgfpathlineto{\pgfqpoint{2.170881in}{1.036019in}}%
\pgfpathlineto{\pgfqpoint{2.172638in}{1.034249in}}%
\pgfpathlineto{\pgfqpoint{2.174379in}{1.034249in}}%
\pgfpathlineto{\pgfqpoint{2.176104in}{1.032448in}}%
\pgfpathlineto{\pgfqpoint{2.177813in}{1.032448in}}%
\pgfpathlineto{\pgfqpoint{2.179507in}{1.030616in}}%
\pgfpathlineto{\pgfqpoint{2.181186in}{1.030616in}}%
\pgfpathlineto{\pgfqpoint{2.182851in}{1.028750in}}%
\pgfpathlineto{\pgfqpoint{2.184500in}{1.028750in}}%
\pgfpathlineto{\pgfqpoint{2.186136in}{1.026850in}}%
\pgfpathlineto{\pgfqpoint{2.187758in}{1.026850in}}%
\pgfpathlineto{\pgfqpoint{2.189366in}{1.024915in}}%
\pgfpathlineto{\pgfqpoint{2.191752in}{1.024915in}}%
\pgfpathlineto{\pgfqpoint{2.193327in}{1.022943in}}%
\pgfpathlineto{\pgfqpoint{2.194888in}{1.022943in}}%
\pgfpathlineto{\pgfqpoint{2.196437in}{1.020932in}}%
\pgfpathlineto{\pgfqpoint{2.198737in}{1.020932in}}%
\pgfpathlineto{\pgfqpoint{2.200255in}{1.018882in}}%
\pgfpathlineto{\pgfqpoint{2.202509in}{1.018882in}}%
\pgfpathlineto{\pgfqpoint{2.203997in}{1.016791in}}%
\pgfpathlineto{\pgfqpoint{2.206939in}{1.016791in}}%
\pgfpathlineto{\pgfqpoint{2.208393in}{1.014656in}}%
\pgfpathlineto{\pgfqpoint{2.210553in}{1.014656in}}%
\pgfpathlineto{\pgfqpoint{2.211980in}{1.012476in}}%
\pgfpathlineto{\pgfqpoint{2.214801in}{1.012476in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{1.010249in}}%
\pgfpathlineto{\pgfqpoint{2.218956in}{1.010249in}}%
\pgfpathlineto{\pgfqpoint{2.220321in}{1.007974in}}%
\pgfpathlineto{\pgfqpoint{2.223022in}{1.007974in}}%
\pgfpathlineto{\pgfqpoint{2.224358in}{1.005647in}}%
\pgfpathlineto{\pgfqpoint{2.227658in}{1.005647in}}%
\pgfpathlineto{\pgfqpoint{2.228962in}{1.003267in}}%
\pgfpathlineto{\pgfqpoint{2.231543in}{1.003267in}}%
\pgfpathlineto{\pgfqpoint{2.232821in}{1.000831in}}%
\pgfpathlineto{\pgfqpoint{2.236603in}{1.000831in}}%
\pgfpathlineto{\pgfqpoint{2.237847in}{0.998336in}}%
\pgfpathlineto{\pgfqpoint{2.240923in}{0.998336in}}%
\pgfpathlineto{\pgfqpoint{2.242139in}{0.995779in}}%
\pgfpathlineto{\pgfqpoint{2.245741in}{0.995779in}}%
\pgfpathlineto{\pgfqpoint{2.246927in}{0.993158in}}%
\pgfpathlineto{\pgfqpoint{2.250441in}{0.993158in}}%
\pgfpathlineto{\pgfqpoint{2.251598in}{0.990469in}}%
\pgfpathlineto{\pgfqpoint{2.255592in}{0.990469in}}%
\pgfpathlineto{\pgfqpoint{2.257279in}{0.987708in}}%
\pgfpathlineto{\pgfqpoint{2.260608in}{0.987708in}}%
\pgfpathlineto{\pgfqpoint{2.262250in}{0.984871in}}%
\pgfpathlineto{\pgfqpoint{2.266029in}{0.984871in}}%
\pgfpathlineto{\pgfqpoint{2.267626in}{0.981954in}}%
\pgfpathlineto{\pgfqpoint{2.271300in}{0.981954in}}%
\pgfpathlineto{\pgfqpoint{2.272853in}{0.978953in}}%
\pgfpathlineto{\pgfqpoint{2.276933in}{0.978953in}}%
\pgfpathlineto{\pgfqpoint{2.278441in}{0.975862in}}%
\pgfpathlineto{\pgfqpoint{2.282894in}{0.975862in}}%
\pgfpathlineto{\pgfqpoint{2.284355in}{0.972676in}}%
\pgfpathlineto{\pgfqpoint{2.288673in}{0.972676in}}%
\pgfpathlineto{\pgfqpoint{2.290091in}{0.969389in}}%
\pgfpathlineto{\pgfqpoint{2.294741in}{0.969389in}}%
\pgfpathlineto{\pgfqpoint{2.296115in}{0.965994in}}%
\pgfpathlineto{\pgfqpoint{2.301066in}{0.965994in}}%
\pgfpathlineto{\pgfqpoint{2.302395in}{0.962485in}}%
\pgfpathlineto{\pgfqpoint{2.307617in}{0.962485in}}%
\pgfpathlineto{\pgfqpoint{2.308900in}{0.958851in}}%
\pgfpathlineto{\pgfqpoint{2.314364in}{0.958851in}}%
\pgfpathlineto{\pgfqpoint{2.315603in}{0.955086in}}%
\pgfpathlineto{\pgfqpoint{2.321678in}{0.955086in}}%
\pgfpathlineto{\pgfqpoint{2.322870in}{0.951179in}}%
\pgfpathlineto{\pgfqpoint{2.328720in}{0.951179in}}%
\pgfpathlineto{\pgfqpoint{2.329869in}{0.947118in}}%
\pgfpathlineto{\pgfqpoint{2.336250in}{0.947118in}}%
\pgfpathlineto{\pgfqpoint{2.337721in}{0.942892in}}%
\pgfpathlineto{\pgfqpoint{2.344202in}{0.942892in}}%
\pgfpathlineto{\pgfqpoint{2.345613in}{0.938485in}}%
\pgfpathlineto{\pgfqpoint{2.352513in}{0.938485in}}%
\pgfpathlineto{\pgfqpoint{2.353864in}{0.933883in}}%
\pgfpathlineto{\pgfqpoint{2.361124in}{0.933883in}}%
\pgfpathlineto{\pgfqpoint{2.362414in}{0.929067in}}%
\pgfpathlineto{\pgfqpoint{2.370288in}{0.929067in}}%
\pgfpathlineto{\pgfqpoint{2.371518in}{0.924015in}}%
\pgfpathlineto{\pgfqpoint{2.379912in}{0.924015in}}%
\pgfpathlineto{\pgfqpoint{2.381082in}{0.918704in}}%
\pgfpathlineto{\pgfqpoint{2.389630in}{0.918704in}}%
\pgfpathlineto{\pgfqpoint{2.391018in}{0.913107in}}%
\pgfpathlineto{\pgfqpoint{2.400196in}{0.913107in}}%
\pgfpathlineto{\pgfqpoint{2.401509in}{0.907189in}}%
\pgfpathlineto{\pgfqpoint{2.411450in}{0.907189in}}%
\pgfpathlineto{\pgfqpoint{2.412688in}{0.900912in}}%
\pgfpathlineto{\pgfqpoint{2.423478in}{0.900912in}}%
\pgfpathlineto{\pgfqpoint{2.424640in}{0.894230in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{0.894230in}}%
\pgfpathlineto{\pgfqpoint{2.437405in}{0.887087in}}%
\pgfpathlineto{\pgfqpoint{2.449569in}{0.887087in}}%
\pgfpathlineto{\pgfqpoint{2.450784in}{0.879414in}}%
\pgfpathlineto{\pgfqpoint{2.464224in}{0.879414in}}%
\pgfpathlineto{\pgfqpoint{2.465349in}{0.871127in}}%
\pgfpathlineto{\pgfqpoint{2.480089in}{0.871127in}}%
\pgfpathlineto{\pgfqpoint{2.481296in}{0.862119in}}%
\pgfpathlineto{\pgfqpoint{2.497275in}{0.862119in}}%
\pgfpathlineto{\pgfqpoint{2.498534in}{0.852251in}}%
\pgfpathlineto{\pgfqpoint{2.516347in}{0.852251in}}%
\pgfpathlineto{\pgfqpoint{2.517486in}{0.841342in}}%
\pgfpathlineto{\pgfqpoint{2.537420in}{0.841342in}}%
\pgfpathlineto{\pgfqpoint{2.538567in}{0.829148in}}%
\pgfpathlineto{\pgfqpoint{2.561182in}{0.829148in}}%
\pgfpathlineto{\pgfqpoint{2.562307in}{0.815323in}}%
\pgfpathlineto{\pgfqpoint{2.588356in}{0.815323in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{0.799363in}}%
\pgfpathlineto{\pgfqpoint{2.620059in}{0.799363in}}%
\pgfpathlineto{\pgfqpoint{2.621214in}{0.780487in}}%
\pgfpathlineto{\pgfqpoint{2.658081in}{0.780487in}}%
\pgfpathlineto{\pgfqpoint{2.659228in}{0.757384in}}%
\pgfpathlineto{\pgfqpoint{2.705824in}{0.757384in}}%
\pgfpathlineto{\pgfqpoint{2.706978in}{0.727599in}}%
\pgfpathlineto{\pgfqpoint{2.769664in}{0.727599in}}%
\pgfpathlineto{\pgfqpoint{2.770788in}{0.685619in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{0.685619in}}%
\pgfpathlineto{\pgfqpoint{2.867739in}{0.613855in}}%
\pgfpathlineto{\pgfqpoint{2.909402in}{0.613855in}}%
\pgfpathlineto{\pgfqpoint{2.909402in}{0.613855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{0.715014in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899402in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{0.551245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{2.899402in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807208in,y=2.012002in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ridesharing game}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796000in}{0.609092in}}%
\pgfpathlineto{\pgfqpoint{2.429013in}{0.609092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452152in}{0.609092in}}{\pgfqpoint{2.452152in}{0.632231in}}%
\pgfpathlineto{\pgfqpoint{2.452152in}{0.948422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452152in}{0.971561in}}{\pgfqpoint{2.429013in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.796000in}{0.971561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.772861in}{0.971561in}}{\pgfqpoint{0.772861in}{0.948422in}}%
\pgfpathlineto{\pgfqpoint{0.772861in}{0.632231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.772861in}{0.609092in}}{\pgfqpoint{0.796000in}{0.609092in}}%
\pgfpathlineto{\pgfqpoint{0.796000in}{0.609092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819139in}{0.884790in}}%
\pgfpathlineto{\pgfqpoint{0.934833in}{0.884790in}}%
\pgfpathlineto{\pgfqpoint{1.050528in}{0.884790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143083in,y=0.844297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Farina \& Pipis (2023)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.819139in}{0.720910in}}%
\pgfpathlineto{\pgfqpoint{0.934833in}{0.720910in}}%
\pgfpathlineto{\pgfqpoint{1.050528in}{0.720910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143083in,y=0.680417in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont UTC dynamics (this paper)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/U222_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{times}%\renewcommand{\rmdefault}{ptm}
%%   %\renewcommand{\sfdefault}{phv}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.150000in}{2.275000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.275000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.275000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{0.715014in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131113in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{1.131113in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131113in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131113in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809278in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{1.809278in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809278in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.809278in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487444in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{2.487444in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487444in}{0.551245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487444in,y=0.454023in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857507in,y=0.274234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.613855in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.613855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.613855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329789in, y=0.566773in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.852251in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.852251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.852251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329789in, y=0.805168in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.090646in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.090646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.090646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329789in, y=1.043564in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.329042in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.329042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.329042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329789in, y=1.281960in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.567438in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.567438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.567438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329789in, y=1.520355in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.805833in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.805833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.805833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416595in, y=1.758751in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.560967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.576927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.590752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.602947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.685619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.727599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.757384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.780487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.799363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.815323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.829148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.841342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.924015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.965994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{0.995779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.018882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.037759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.053719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.067544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.079738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.162411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.204390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.234175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.257278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.276154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.292114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.305939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.318134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.400806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.442786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.472571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.495674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.514550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.530510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.544335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.556529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.639202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.681181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.710966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.734069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.752946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.768906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.782731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.794925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.877598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715014in}{1.919577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274234in,y=1.239957in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average linear-swap regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705014in}{1.829347in}}%
\pgfpathlineto{\pgfqpoint{1.231707in}{1.829290in}}%
\pgfpathlineto{\pgfqpoint{1.335995in}{1.794349in}}%
\pgfpathlineto{\pgfqpoint{1.394725in}{1.768635in}}%
\pgfpathlineto{\pgfqpoint{1.464796in}{1.734026in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{1.723947in}}%
\pgfpathlineto{\pgfqpoint{1.561583in}{1.689790in}}%
\pgfpathlineto{\pgfqpoint{1.660496in}{1.645945in}}%
\pgfpathlineto{\pgfqpoint{1.692959in}{1.632928in}}%
\pgfpathlineto{\pgfqpoint{1.709600in}{1.625938in}}%
\pgfpathlineto{\pgfqpoint{1.733758in}{1.616293in}}%
\pgfpathlineto{\pgfqpoint{1.794611in}{1.586504in}}%
\pgfpathlineto{\pgfqpoint{1.814771in}{1.576398in}}%
\pgfpathlineto{\pgfqpoint{1.822414in}{1.573422in}}%
\pgfpathlineto{\pgfqpoint{1.940672in}{1.513248in}}%
\pgfpathlineto{\pgfqpoint{1.959984in}{1.501236in}}%
\pgfpathlineto{\pgfqpoint{2.031639in}{1.449823in}}%
\pgfpathlineto{\pgfqpoint{2.048494in}{1.438631in}}%
\pgfpathlineto{\pgfqpoint{2.069403in}{1.424857in}}%
\pgfpathlineto{\pgfqpoint{2.220774in}{1.323404in}}%
\pgfpathlineto{\pgfqpoint{2.632450in}{1.028750in}}%
\pgfpathlineto{\pgfqpoint{2.632478in}{1.028750in}}%
\pgfpathlineto{\pgfqpoint{2.633596in}{1.026850in}}%
\pgfpathlineto{\pgfqpoint{2.635137in}{1.026850in}}%
\pgfpathlineto{\pgfqpoint{2.636252in}{1.024915in}}%
\pgfpathlineto{\pgfqpoint{2.637830in}{1.024915in}}%
\pgfpathlineto{\pgfqpoint{2.638948in}{1.022943in}}%
\pgfpathlineto{\pgfqpoint{2.640598in}{1.022943in}}%
\pgfpathlineto{\pgfqpoint{2.641715in}{1.020932in}}%
\pgfpathlineto{\pgfqpoint{2.643427in}{1.020932in}}%
\pgfpathlineto{\pgfqpoint{2.644544in}{1.018882in}}%
\pgfpathlineto{\pgfqpoint{2.646338in}{1.018882in}}%
\pgfpathlineto{\pgfqpoint{2.647455in}{1.016791in}}%
\pgfpathlineto{\pgfqpoint{2.649293in}{1.016791in}}%
\pgfpathlineto{\pgfqpoint{2.650411in}{1.014656in}}%
\pgfpathlineto{\pgfqpoint{2.652335in}{1.014656in}}%
\pgfpathlineto{\pgfqpoint{2.653447in}{1.012476in}}%
\pgfpathlineto{\pgfqpoint{2.655441in}{1.012476in}}%
\pgfpathlineto{\pgfqpoint{2.656554in}{1.010249in}}%
\pgfpathlineto{\pgfqpoint{2.658620in}{1.010249in}}%
\pgfpathlineto{\pgfqpoint{2.659734in}{1.007974in}}%
\pgfpathlineto{\pgfqpoint{2.661813in}{1.007974in}}%
\pgfpathlineto{\pgfqpoint{2.662924in}{1.005647in}}%
\pgfpathlineto{\pgfqpoint{2.665110in}{1.005647in}}%
\pgfpathlineto{\pgfqpoint{2.666223in}{1.003267in}}%
\pgfpathlineto{\pgfqpoint{2.668484in}{1.003267in}}%
\pgfpathlineto{\pgfqpoint{2.669600in}{1.000831in}}%
\pgfpathlineto{\pgfqpoint{2.671922in}{1.000831in}}%
\pgfpathlineto{\pgfqpoint{2.673034in}{0.998336in}}%
\pgfpathlineto{\pgfqpoint{2.675509in}{0.998336in}}%
\pgfpathlineto{\pgfqpoint{2.676622in}{0.995779in}}%
\pgfpathlineto{\pgfqpoint{2.679185in}{0.995779in}}%
\pgfpathlineto{\pgfqpoint{2.680302in}{0.993158in}}%
\pgfpathlineto{\pgfqpoint{2.682938in}{0.993158in}}%
\pgfpathlineto{\pgfqpoint{2.684054in}{0.990469in}}%
\pgfpathlineto{\pgfqpoint{2.686776in}{0.990469in}}%
\pgfpathlineto{\pgfqpoint{2.687888in}{0.987708in}}%
\pgfpathlineto{\pgfqpoint{2.690730in}{0.987708in}}%
\pgfpathlineto{\pgfqpoint{2.691842in}{0.984871in}}%
\pgfpathlineto{\pgfqpoint{2.694804in}{0.984871in}}%
\pgfpathlineto{\pgfqpoint{2.695916in}{0.981954in}}%
\pgfpathlineto{\pgfqpoint{2.698970in}{0.981954in}}%
\pgfpathlineto{\pgfqpoint{2.700082in}{0.978953in}}%
\pgfpathlineto{\pgfqpoint{2.703230in}{0.978953in}}%
\pgfpathlineto{\pgfqpoint{2.704346in}{0.975862in}}%
\pgfpathlineto{\pgfqpoint{2.708465in}{0.975862in}}%
\pgfpathlineto{\pgfqpoint{2.709577in}{0.972676in}}%
\pgfpathlineto{\pgfqpoint{2.713010in}{0.972676in}}%
\pgfpathlineto{\pgfqpoint{2.714124in}{0.969389in}}%
\pgfpathlineto{\pgfqpoint{2.717653in}{0.969389in}}%
\pgfpathlineto{\pgfqpoint{2.718768in}{0.965994in}}%
\pgfpathlineto{\pgfqpoint{2.722412in}{0.965994in}}%
\pgfpathlineto{\pgfqpoint{2.723526in}{0.962485in}}%
\pgfpathlineto{\pgfqpoint{2.727376in}{0.962485in}}%
\pgfpathlineto{\pgfqpoint{2.728488in}{0.958851in}}%
\pgfpathlineto{\pgfqpoint{2.732512in}{0.958851in}}%
\pgfpathlineto{\pgfqpoint{2.733624in}{0.955086in}}%
\pgfpathlineto{\pgfqpoint{2.737875in}{0.955086in}}%
\pgfpathlineto{\pgfqpoint{2.738989in}{0.951179in}}%
\pgfpathlineto{\pgfqpoint{2.743494in}{0.951179in}}%
\pgfpathlineto{\pgfqpoint{2.744608in}{0.947118in}}%
\pgfpathlineto{\pgfqpoint{2.749311in}{0.947118in}}%
\pgfpathlineto{\pgfqpoint{2.750426in}{0.942892in}}%
\pgfpathlineto{\pgfqpoint{2.755390in}{0.942892in}}%
\pgfpathlineto{\pgfqpoint{2.756505in}{0.938485in}}%
\pgfpathlineto{\pgfqpoint{2.761711in}{0.938485in}}%
\pgfpathlineto{\pgfqpoint{2.762825in}{0.933883in}}%
\pgfpathlineto{\pgfqpoint{2.768155in}{0.933883in}}%
\pgfpathlineto{\pgfqpoint{2.769268in}{0.929067in}}%
\pgfpathlineto{\pgfqpoint{2.774841in}{0.929067in}}%
\pgfpathlineto{\pgfqpoint{2.775954in}{0.924015in}}%
\pgfpathlineto{\pgfqpoint{2.783516in}{0.924015in}}%
\pgfpathlineto{\pgfqpoint{2.784627in}{0.918704in}}%
\pgfpathlineto{\pgfqpoint{2.790801in}{0.918704in}}%
\pgfpathlineto{\pgfqpoint{2.791912in}{0.913107in}}%
\pgfpathlineto{\pgfqpoint{2.798545in}{0.913107in}}%
\pgfpathlineto{\pgfqpoint{2.799657in}{0.907189in}}%
\pgfpathlineto{\pgfqpoint{2.806818in}{0.907189in}}%
\pgfpathlineto{\pgfqpoint{2.807930in}{0.900912in}}%
\pgfpathlineto{\pgfqpoint{2.815586in}{0.900912in}}%
\pgfpathlineto{\pgfqpoint{2.816698in}{0.894230in}}%
\pgfpathlineto{\pgfqpoint{2.824886in}{0.894230in}}%
\pgfpathlineto{\pgfqpoint{2.825998in}{0.887087in}}%
\pgfpathlineto{\pgfqpoint{2.834809in}{0.887087in}}%
\pgfpathlineto{\pgfqpoint{2.835922in}{0.879414in}}%
\pgfpathlineto{\pgfqpoint{2.845672in}{0.879414in}}%
\pgfpathlineto{\pgfqpoint{2.846784in}{0.871127in}}%
\pgfpathlineto{\pgfqpoint{2.857481in}{0.871127in}}%
\pgfpathlineto{\pgfqpoint{2.858593in}{0.862119in}}%
\pgfpathlineto{\pgfqpoint{2.870427in}{0.862119in}}%
\pgfpathlineto{\pgfqpoint{2.871538in}{0.852251in}}%
\pgfpathlineto{\pgfqpoint{2.884558in}{0.852251in}}%
\pgfpathlineto{\pgfqpoint{2.885671in}{0.841342in}}%
\pgfpathlineto{\pgfqpoint{2.896137in}{0.841342in}}%
\pgfpathlineto{\pgfqpoint{2.896137in}{0.841342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715014in}{0.551245in}}{\pgfqpoint{2.284986in}{1.377423in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.705014in}{1.588716in}}%
\pgfpathlineto{\pgfqpoint{0.818877in}{1.588643in}}%
\pgfpathlineto{\pgfqpoint{1.023027in}{1.445140in}}%
\pgfpathlineto{\pgfqpoint{1.055887in}{1.423785in}}%
\pgfpathlineto{\pgfqpoint{1.080677in}{1.406006in}}%
\pgfpathlineto{\pgfqpoint{1.100081in}{1.390013in}}%
\pgfpathlineto{\pgfqpoint{1.245877in}{1.281370in}}%
\pgfpathlineto{\pgfqpoint{1.256307in}{1.271387in}}%
\pgfpathlineto{\pgfqpoint{1.301939in}{1.226383in}}%
\pgfpathlineto{\pgfqpoint{1.310459in}{1.220350in}}%
\pgfpathlineto{\pgfqpoint{1.318100in}{1.214884in}}%
\pgfpathlineto{\pgfqpoint{1.382157in}{1.159257in}}%
\pgfpathlineto{\pgfqpoint{1.394970in}{1.150346in}}%
\pgfpathlineto{\pgfqpoint{1.404704in}{1.141864in}}%
\pgfpathlineto{\pgfqpoint{1.427831in}{1.122482in}}%
\pgfpathlineto{\pgfqpoint{1.431706in}{1.118603in}}%
\pgfpathlineto{\pgfqpoint{1.439346in}{1.112918in}}%
\pgfpathlineto{\pgfqpoint{1.442934in}{1.109523in}}%
\pgfpathlineto{\pgfqpoint{1.455496in}{1.099569in}}%
\pgfpathlineto{\pgfqpoint{1.466920in}{1.089606in}}%
\pgfpathlineto{\pgfqpoint{1.468864in}{1.088555in}}%
\pgfpathlineto{\pgfqpoint{1.477521in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{1.478498in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{1.482073in}{1.077411in}}%
\pgfpathlineto{\pgfqpoint{1.482886in}{1.077411in}}%
\pgfpathlineto{\pgfqpoint{1.488063in}{1.072595in}}%
\pgfpathlineto{\pgfqpoint{1.488844in}{1.072595in}}%
\pgfpathlineto{\pgfqpoint{1.492179in}{1.068830in}}%
\pgfpathlineto{\pgfqpoint{1.492938in}{1.068830in}}%
\pgfpathlineto{\pgfqpoint{1.495316in}{1.066241in}}%
\pgfpathlineto{\pgfqpoint{1.496183in}{1.066241in}}%
\pgfpathlineto{\pgfqpoint{1.498510in}{1.063586in}}%
\pgfpathlineto{\pgfqpoint{1.499237in}{1.063586in}}%
\pgfpathlineto{\pgfqpoint{1.500800in}{1.062233in}}%
\pgfpathlineto{\pgfqpoint{1.501635in}{1.062233in}}%
\pgfpathlineto{\pgfqpoint{1.503878in}{1.059472in}}%
\pgfpathlineto{\pgfqpoint{1.504696in}{1.059472in}}%
\pgfpathlineto{\pgfqpoint{1.506088in}{1.058063in}}%
\pgfpathlineto{\pgfqpoint{1.506893in}{1.058063in}}%
\pgfpathlineto{\pgfqpoint{1.509058in}{1.055187in}}%
\pgfpathlineto{\pgfqpoint{1.509735in}{1.055187in}}%
\pgfpathlineto{\pgfqpoint{1.511192in}{1.053719in}}%
\pgfpathlineto{\pgfqpoint{1.511859in}{1.053719in}}%
\pgfpathlineto{\pgfqpoint{1.513295in}{1.052229in}}%
\pgfpathlineto{\pgfqpoint{1.513952in}{1.052229in}}%
\pgfpathlineto{\pgfqpoint{1.516663in}{1.049183in}}%
\pgfpathlineto{\pgfqpoint{1.517413in}{1.049183in}}%
\pgfpathlineto{\pgfqpoint{1.518689in}{1.047627in}}%
\pgfpathlineto{\pgfqpoint{1.519429in}{1.047627in}}%
\pgfpathlineto{\pgfqpoint{1.520689in}{1.046046in}}%
\pgfpathlineto{\pgfqpoint{1.521418in}{1.046046in}}%
\pgfpathlineto{\pgfqpoint{1.522661in}{1.044441in}}%
\pgfpathlineto{\pgfqpoint{1.523381in}{1.044441in}}%
\pgfpathlineto{\pgfqpoint{1.525116in}{1.042810in}}%
\pgfpathlineto{\pgfqpoint{1.526026in}{1.042810in}}%
\pgfpathlineto{\pgfqpoint{1.527430in}{1.041154in}}%
\pgfpathlineto{\pgfqpoint{1.528722in}{1.041154in}}%
\pgfpathlineto{\pgfqpoint{1.530003in}{1.039470in}}%
\pgfpathlineto{\pgfqpoint{1.530591in}{1.039470in}}%
\pgfpathlineto{\pgfqpoint{1.531856in}{1.037759in}}%
\pgfpathlineto{\pgfqpoint{1.533014in}{1.037759in}}%
\pgfpathlineto{\pgfqpoint{1.535492in}{1.034249in}}%
\pgfpathlineto{\pgfqpoint{1.537183in}{1.034249in}}%
\pgfpathlineto{\pgfqpoint{1.538948in}{1.032448in}}%
\pgfpathlineto{\pgfqpoint{1.539593in}{1.032448in}}%
\pgfpathlineto{\pgfqpoint{1.540692in}{1.030616in}}%
\pgfpathlineto{\pgfqpoint{1.541873in}{1.030616in}}%
\pgfpathlineto{\pgfqpoint{1.543045in}{1.028750in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.028750in}}%
\pgfpathlineto{\pgfqpoint{1.545891in}{1.026850in}}%
\pgfpathlineto{\pgfqpoint{1.546506in}{1.026850in}}%
\pgfpathlineto{\pgfqpoint{1.548163in}{1.024915in}}%
\pgfpathlineto{\pgfqpoint{1.549287in}{1.024915in}}%
\pgfpathlineto{\pgfqpoint{1.550913in}{1.022943in}}%
\pgfpathlineto{\pgfqpoint{1.551423in}{1.022943in}}%
\pgfpathlineto{\pgfqpoint{1.553026in}{1.020932in}}%
\pgfpathlineto{\pgfqpoint{1.554112in}{1.020932in}}%
\pgfpathlineto{\pgfqpoint{1.555687in}{1.018882in}}%
\pgfpathlineto{\pgfqpoint{1.556754in}{1.018882in}}%
\pgfpathlineto{\pgfqpoint{1.558300in}{1.016791in}}%
\pgfpathlineto{\pgfqpoint{1.559831in}{1.016791in}}%
\pgfpathlineto{\pgfqpoint{1.561345in}{1.014656in}}%
\pgfpathlineto{\pgfqpoint{1.562372in}{1.014656in}}%
\pgfpathlineto{\pgfqpoint{1.563861in}{1.012476in}}%
\pgfpathlineto{\pgfqpoint{1.565335in}{1.012476in}}%
\pgfpathlineto{\pgfqpoint{1.566794in}{1.010249in}}%
\pgfpathlineto{\pgfqpoint{1.568315in}{1.010249in}}%
\pgfpathlineto{\pgfqpoint{1.569745in}{1.007974in}}%
\pgfpathlineto{\pgfqpoint{1.571161in}{1.007974in}}%
\pgfpathlineto{\pgfqpoint{1.572490in}{1.005647in}}%
\pgfpathlineto{\pgfqpoint{1.574390in}{1.005647in}}%
\pgfpathlineto{\pgfqpoint{1.575762in}{1.003267in}}%
\pgfpathlineto{\pgfqpoint{1.577122in}{1.003267in}}%
\pgfpathlineto{\pgfqpoint{1.578540in}{1.000831in}}%
\pgfpathlineto{\pgfqpoint{1.580781in}{1.000831in}}%
\pgfpathlineto{\pgfqpoint{1.582164in}{0.998336in}}%
\pgfpathlineto{\pgfqpoint{1.583875in}{0.998336in}}%
\pgfpathlineto{\pgfqpoint{1.585163in}{0.995779in}}%
\pgfpathlineto{\pgfqpoint{1.587306in}{0.995779in}}%
\pgfpathlineto{\pgfqpoint{1.588564in}{0.993158in}}%
\pgfpathlineto{\pgfqpoint{1.590593in}{0.993158in}}%
\pgfpathlineto{\pgfqpoint{1.591823in}{0.990469in}}%
\pgfpathlineto{\pgfqpoint{1.594317in}{0.990469in}}%
\pgfpathlineto{\pgfqpoint{1.595579in}{0.987708in}}%
\pgfpathlineto{\pgfqpoint{1.597948in}{0.987708in}}%
\pgfpathlineto{\pgfqpoint{1.599119in}{0.984871in}}%
\pgfpathlineto{\pgfqpoint{1.601794in}{0.984871in}}%
\pgfpathlineto{\pgfqpoint{1.602934in}{0.981954in}}%
\pgfpathlineto{\pgfqpoint{1.605601in}{0.981954in}}%
\pgfpathlineto{\pgfqpoint{1.607119in}{0.978953in}}%
\pgfpathlineto{\pgfqpoint{1.609712in}{0.978953in}}%
\pgfpathlineto{\pgfqpoint{1.610849in}{0.975862in}}%
\pgfpathlineto{\pgfqpoint{1.614099in}{0.975862in}}%
\pgfpathlineto{\pgfqpoint{1.615479in}{0.972676in}}%
\pgfpathlineto{\pgfqpoint{1.618737in}{0.972676in}}%
\pgfpathlineto{\pgfqpoint{1.620180in}{0.969389in}}%
\pgfpathlineto{\pgfqpoint{1.623180in}{0.969389in}}%
\pgfpathlineto{\pgfqpoint{1.624477in}{0.965994in}}%
\pgfpathlineto{\pgfqpoint{1.627746in}{0.965994in}}%
\pgfpathlineto{\pgfqpoint{1.628904in}{0.962485in}}%
\pgfpathlineto{\pgfqpoint{1.632958in}{0.962485in}}%
\pgfpathlineto{\pgfqpoint{1.634172in}{0.958851in}}%
\pgfpathlineto{\pgfqpoint{1.637849in}{0.958851in}}%
\pgfpathlineto{\pgfqpoint{1.639024in}{0.955086in}}%
\pgfpathlineto{\pgfqpoint{1.643222in}{0.955086in}}%
\pgfpathlineto{\pgfqpoint{1.644354in}{0.951179in}}%
\pgfpathlineto{\pgfqpoint{1.648493in}{0.951179in}}%
\pgfpathlineto{\pgfqpoint{1.649803in}{0.947118in}}%
\pgfpathlineto{\pgfqpoint{1.654174in}{0.947118in}}%
\pgfpathlineto{\pgfqpoint{1.655477in}{0.942892in}}%
\pgfpathlineto{\pgfqpoint{1.660334in}{0.942892in}}%
\pgfpathlineto{\pgfqpoint{1.661664in}{0.938485in}}%
\pgfpathlineto{\pgfqpoint{1.666480in}{0.938485in}}%
\pgfpathlineto{\pgfqpoint{1.667717in}{0.933883in}}%
\pgfpathlineto{\pgfqpoint{1.672789in}{0.933883in}}%
\pgfpathlineto{\pgfqpoint{1.673975in}{0.929067in}}%
\pgfpathlineto{\pgfqpoint{1.679623in}{0.929067in}}%
\pgfpathlineto{\pgfqpoint{1.680755in}{0.924015in}}%
\pgfpathlineto{\pgfqpoint{1.686764in}{0.924015in}}%
\pgfpathlineto{\pgfqpoint{1.688044in}{0.918704in}}%
\pgfpathlineto{\pgfqpoint{1.693994in}{0.918704in}}%
\pgfpathlineto{\pgfqpoint{1.695245in}{0.913107in}}%
\pgfpathlineto{\pgfqpoint{1.702232in}{0.913107in}}%
\pgfpathlineto{\pgfqpoint{1.703597in}{0.907189in}}%
\pgfpathlineto{\pgfqpoint{1.710754in}{0.907189in}}%
\pgfpathlineto{\pgfqpoint{1.712042in}{0.900912in}}%
\pgfpathlineto{\pgfqpoint{1.719949in}{0.900912in}}%
\pgfpathlineto{\pgfqpoint{1.721159in}{0.894230in}}%
\pgfpathlineto{\pgfqpoint{1.730048in}{0.894230in}}%
\pgfpathlineto{\pgfqpoint{1.731203in}{0.887087in}}%
\pgfpathlineto{\pgfqpoint{1.740723in}{0.887087in}}%
\pgfpathlineto{\pgfqpoint{1.741938in}{0.879414in}}%
\pgfpathlineto{\pgfqpoint{1.751986in}{0.879414in}}%
\pgfpathlineto{\pgfqpoint{1.753133in}{0.871127in}}%
\pgfpathlineto{\pgfqpoint{1.764059in}{0.871127in}}%
\pgfpathlineto{\pgfqpoint{1.765255in}{0.862119in}}%
\pgfpathlineto{\pgfqpoint{1.777207in}{0.862119in}}%
\pgfpathlineto{\pgfqpoint{1.778411in}{0.852251in}}%
\pgfpathlineto{\pgfqpoint{1.791919in}{0.852251in}}%
\pgfpathlineto{\pgfqpoint{1.793107in}{0.841342in}}%
\pgfpathlineto{\pgfqpoint{1.808644in}{0.841342in}}%
\pgfpathlineto{\pgfqpoint{1.809793in}{0.829148in}}%
\pgfpathlineto{\pgfqpoint{1.827002in}{0.829148in}}%
\pgfpathlineto{\pgfqpoint{1.828121in}{0.815323in}}%
\pgfpathlineto{\pgfqpoint{1.847903in}{0.815323in}}%
\pgfpathlineto{\pgfqpoint{1.849032in}{0.799363in}}%
\pgfpathlineto{\pgfqpoint{1.872787in}{0.799363in}}%
\pgfpathlineto{\pgfqpoint{1.873931in}{0.780487in}}%
\pgfpathlineto{\pgfqpoint{1.902522in}{0.780487in}}%
\pgfpathlineto{\pgfqpoint{1.903667in}{0.757384in}}%
\pgfpathlineto{\pgfqpoint{1.940206in}{0.757384in}}%
\pgfpathlineto{\pgfqpoint{1.941322in}{0.727599in}}%
\pgfpathlineto{\pgfqpoint{1.990860in}{0.727599in}}%
\pgfpathlineto{\pgfqpoint{1.991972in}{0.685619in}}%
\pgfpathlineto{\pgfqpoint{2.065691in}{0.685619in}}%
\pgfpathlineto{\pgfqpoint{2.066812in}{0.613855in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{0.613855in}}%
\pgfpathlineto{\pgfqpoint{2.090690in}{0.613855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{0.715014in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{0.551245in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.551245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715014in}{1.928668in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.928668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857507in,y=2.012002in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Ridesharing game}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796000in}{0.609092in}}%
\pgfpathlineto{\pgfqpoint{2.429013in}{0.609092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452152in}{0.609092in}}{\pgfqpoint{2.452152in}{0.632231in}}%
\pgfpathlineto{\pgfqpoint{2.452152in}{0.948422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452152in}{0.971561in}}{\pgfqpoint{2.429013in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.796000in}{0.971561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.772861in}{0.971561in}}{\pgfqpoint{0.772861in}{0.948422in}}%
\pgfpathlineto{\pgfqpoint{0.772861in}{0.632231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.772861in}{0.609092in}}{\pgfqpoint{0.796000in}{0.609092in}}%
\pgfpathlineto{\pgfqpoint{0.796000in}{0.609092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819139in}{0.884790in}}%
\pgfpathlineto{\pgfqpoint{0.934833in}{0.884790in}}%
\pgfpathlineto{\pgfqpoint{1.050528in}{0.884790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143083in,y=0.844297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Farina \& Pipis (2023)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.819139in}{0.720910in}}%
\pgfpathlineto{\pgfqpoint{0.934833in}{0.720910in}}%
\pgfpathlineto{\pgfqpoint{1.050528in}{0.720910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143083in,y=0.680417in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont UTC dynamics (this paper)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

